More Parallelism in Dijkstra's Single-Source Shortest Path Algorithm

Dijkstra's algorithm for the Single-Source Shortest Path (SSSP) problem is notoriously hard to parallelize in $o(n)$ depth, $n$ being the number of vertices in the input graph, without increasing the required parallel work unreasonably. Crauser et al.\ (1998) presented observations that allow to identify more than a single vertex at a time as correct and correspondingly more edges to be relaxed simultaneously. Their algorithm runs in parallel phases, and for certain random graphs they showed that the number of phases is $O(n^{1/3})$ with high probability. A work-efficient CRCW PRAM with this depth was given, but no implementation on a real, parallel system. In this paper we strengthen the criteria of Crauser et al., and discuss tradeoffs between work and number of phases in their implementation. We present simulation results with a range of common input graphs for the depth that an ideal parallel algorithm that can apply the criteria at no cost and parallelize relaxations without conflicts can achieve. These results show that the number of phases is indeed a small root of $n$, but still off from the shortest path length lower bound that can also be computed. We give a shared-memory parallel implementation of the most work-efficient version of a Dijkstra's algorithm running in parallel phases, which we compare to an own implementation of the well-known $\Delta$-stepping algorithm. We can show that the work-efficient SSSP algorithm applying the criteria of Crauser et al. is competitive to and often better than $\Delta$-stepping on our chosen input graphs. Despite not providing an $o(n)$ guarantee on the number of required phases, criteria allowing concurrent relaxation of many correct vertices may be a viable approach to practically fast, parallel SSSP implementations.

==> bench_kronecker_abs_mars.tex <==
% Created by tikzDevice version 0.11 on 2019-03-16 17:22:49
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (397.48,505.89);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (397.48,505.89);
\end{scope}
\begin{scope}
\path[clip] ( 29.87,347.45) rectangle (283.85,500.39);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 29.87,347.45) rectangle (283.85,500.39);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 29.87,364.32) --
	(283.85,364.32);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 29.87,397.15) --
	(283.85,397.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 29.87,429.98) --
	(283.85,429.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 29.87,462.80) --
	(283.85,462.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 29.87,495.63) --
	(283.85,495.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 76.26,347.45) --
	( 76.26,500.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (148.87,347.45) --
	(148.87,500.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (221.48,347.45) --
	(221.48,500.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.87,347.91) --
	(283.85,347.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.87,380.74) --
	(283.85,380.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.87,413.56) --
	(283.85,413.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.87,446.39) --
	(283.85,446.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.87,479.22) --
	(283.85,479.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.96,347.45) --
	( 39.96,500.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.57,347.45) --
	(112.57,500.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.17,347.45) --
	(185.17,500.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.78,347.45) --
	(257.78,500.39);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 41.41,362.95) circle (  1.96);

\path[fill=fillColor] ( 42.87,365.11) circle (  1.96);

\path[fill=fillColor] ( 45.77,370.19) circle (  1.96);

\path[fill=fillColor] ( 54.48,375.50) circle (  1.96);

\path[fill=fillColor] ( 69.00,368.22) circle (  1.96);

\path[fill=fillColor] ( 83.53,363.92) circle (  1.96);

\path[fill=fillColor] ( 98.05,360.84) circle (  1.96);

\path[fill=fillColor] (127.09,356.86) circle (  1.96);

\path[fill=fillColor] (156.13,354.79) circle (  1.96);

\path[fill=fillColor] (272.30,354.40) circle (  1.96);

\path[fill=fillColor] ( 41.41,363.29) circle (  1.96);

\path[fill=fillColor] ( 42.87,365.47) circle (  1.96);

\path[fill=fillColor] ( 45.77,370.67) circle (  1.96);

\path[fill=fillColor] ( 54.48,376.24) circle (  1.96);

\path[fill=fillColor] ( 69.00,371.97) circle (  1.96);

\path[fill=fillColor] ( 83.53,370.75) circle (  1.96);

\path[fill=fillColor] ( 98.05,369.10) circle (  1.96);

\path[fill=fillColor] (127.09,366.39) circle (  1.96);

\path[fill=fillColor] (156.13,364.42) circle (  1.96);

\path[fill=fillColor] (272.30,364.14) circle (  1.96);

\path[fill=fillColor] ( 41.41,363.29) circle (  1.96);

\path[fill=fillColor] ( 42.87,366.22) circle (  1.96);

\path[fill=fillColor] ( 45.77,370.77) circle (  1.96);

\path[fill=fillColor] ( 54.48,376.12) circle (  1.96);

\path[fill=fillColor] ( 69.00,372.46) circle (  1.96);

\path[fill=fillColor] ( 83.53,371.78) circle (  1.96);

\path[fill=fillColor] ( 98.05,370.63) circle (  1.96);

\path[fill=fillColor] (127.09,368.93) circle (  1.96);

\path[fill=fillColor] (156.13,367.21) circle (  1.96);

\path[fill=fillColor] (272.30,367.33) circle (  1.96);

\path[fill=fillColor] ( 41.41,364.01) circle (  1.96);

\path[fill=fillColor] ( 42.87,366.91) circle (  1.96);

\path[fill=fillColor] ( 45.77,371.53) circle (  1.96);

\path[fill=fillColor] ( 54.48,376.56) circle (  1.96);

\path[fill=fillColor] ( 69.00,372.70) circle (  1.96);

\path[fill=fillColor] ( 83.53,371.90) circle (  1.96);

\path[fill=fillColor] ( 98.05,371.13) circle (  1.96);

\path[fill=fillColor] (127.09,370.08) circle (  1.96);

\path[fill=fillColor] (156.13,368.77) circle (  1.96);

\path[fill=fillColor] (272.30,367.70) circle (  1.96);

\path[fill=fillColor] ( 41.41,364.26) circle (  1.96);

\path[fill=fillColor] ( 42.87,367.05) circle (  1.96);

\path[fill=fillColor] ( 45.77,371.57) circle (  1.96);

\path[fill=fillColor] ( 54.48,376.45) circle (  1.96);

\path[fill=fillColor] ( 69.00,372.70) circle (  1.96);

\path[fill=fillColor] ( 83.53,371.96) circle (  1.96);

\path[fill=fillColor] ( 98.05,371.32) circle (  1.96);

\path[fill=fillColor] (127.09,369.87) circle (  1.96);

\path[fill=fillColor] (156.13,368.85) circle (  1.96);

\path[fill=fillColor] (272.30,367.39) circle (  1.96);

\path[fill=fillColor] ( 41.41,363.55) circle (  1.96);

\path[fill=fillColor] ( 42.87,365.85) circle (  1.96);

\path[fill=fillColor] ( 45.77,370.08) circle (  1.96);

\path[fill=fillColor] ( 54.48,374.28) circle (  1.96);

\path[fill=fillColor] ( 69.00,371.22) circle (  1.96);

\path[fill=fillColor] ( 83.53,370.49) circle (  1.96);

\path[fill=fillColor] ( 98.05,369.66) circle (  1.96);

\path[fill=fillColor] (127.09,368.53) circle (  1.96);

\path[fill=fillColor] (156.13,367.62) circle (  1.96);

\path[fill=fillColor] (272.30,366.52) circle (  1.96);

\path[fill=fillColor] ( 41.41,362.64) circle (  1.96);

\path[fill=fillColor] ( 42.87,364.70) circle (  1.96);

\path[fill=fillColor] ( 45.77,368.54) circle (  1.96);

\path[fill=fillColor] ( 54.48,372.06) circle (  1.96);

\path[fill=fillColor] ( 69.00,369.52) circle (  1.96);

\path[fill=fillColor] ( 83.53,368.86) circle (  1.96);

\path[fill=fillColor] ( 98.05,367.86) circle (  1.96);

\path[fill=fillColor] (127.09,367.19) circle (  1.96);

\path[fill=fillColor] (156.13,366.54) circle (  1.96);

\path[fill=fillColor] (272.30,365.98) circle (  1.96);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 41.41,362.95) --
	( 42.87,365.11) --
	( 45.77,370.19) --
	( 54.48,375.50) --
	( 69.00,368.22) --
	( 83.53,363.92) --
	( 98.05,360.84) --
	(127.09,356.86) --
	(156.13,354.79) --
	(272.30,354.40);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 41.41,363.29) --
	( 42.87,365.47) --
	( 45.77,370.67) --
	( 54.48,376.24) --
	( 69.00,371.97) --
	( 83.53,370.75) --
	( 98.05,369.10) --
	(127.09,366.39) --
	(156.13,364.42) --
	(272.30,364.14);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 41.41,363.29) --
	( 42.87,366.22) --
	( 45.77,370.77) --
	( 54.48,376.12) --
	( 69.00,372.46) --
	( 83.53,371.78) --
	( 98.05,370.63) --
	(127.09,368.93) --
	(156.13,367.21) --
	(272.30,367.33);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 41.41,364.01) --
	( 42.87,366.91) --
	( 45.77,371.53) --
	( 54.48,376.56) --
	( 69.00,372.70) --
	( 83.53,371.90) --
	( 98.05,371.13) --
	(127.09,370.08) --
	(156.13,368.77) --
	(272.30,367.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 41.41,364.26) --
	( 42.87,367.05) --
	( 45.77,371.57) --
	( 54.48,376.45) --
	( 69.00,372.70) --
	( 83.53,371.96) --
	( 98.05,371.32) --
	(127.09,369.87) --
	(156.13,368.85) --
	(272.30,367.39);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round] ( 41.41,363.55) --
	( 42.87,365.85) --
	( 45.77,370.08) --
	( 54.48,374.28) --
	( 69.00,371.22) --
	( 83.53,370.49) --
	( 98.05,369.66) --
	(127.09,368.53) --
	(156.13,367.62) --
	(272.30,366.52);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] ( 41.41,362.64) --
	( 42.87,364.70) --
	( 45.77,368.54) --
	( 54.48,372.06) --
	( 69.00,369.52) --
	( 83.53,368.86) --
	( 98.05,367.86) --
	(127.09,367.19) --
	(156.13,366.54) --
	(272.30,365.98);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 29.87,347.45) rectangle (283.85,500.39);
\end{scope}
\begin{scope}
\path[clip] ( 29.87,189.00) rectangle (283.85,341.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 29.87,189.00) rectangle (283.85,341.95);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 29.87,205.88) --
	(283.85,205.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 29.87,238.71) --
	(283.85,238.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 29.87,271.53) --
	(283.85,271.53);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 29.87,304.36) --
	(283.85,304.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 29.87,337.19) --
	(283.85,337.19);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 76.26,189.00) --
	( 76.26,341.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] (148.87,189.00) --
	(148.87,341.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] (221.48,189.00) --
	(221.48,341.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.87,189.47) --
	(283.85,189.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.87,222.29) --
	(283.85,222.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.87,255.12) --
	(283.85,255.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.87,287.95) --
	(283.85,287.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.87,320.77) --
	(283.85,320.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.96,189.00) --
	( 39.96,341.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.57,189.00) --
	(112.57,341.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.17,189.00) --
	(185.17,341.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.78,189.00) --
	(257.78,341.95);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 41.41,218.18) --
	( 44.06,213.60) --
	( 38.77,213.60) --
	cycle;

\path[fill=fillColor] ( 42.87,228.46) --
	( 45.51,223.89) --
	( 40.22,223.89) --
	cycle;

\path[fill=fillColor] ( 45.77,245.12) --
	( 48.41,240.54) --
	( 43.13,240.54) --
	cycle;

\path[fill=fillColor] ( 54.48,273.86) --
	( 57.13,269.28) --
	( 51.84,269.28) --
	cycle;

\path[fill=fillColor] ( 69.00,304.90) --
	( 71.65,300.32) --
	( 66.36,300.32) --
	cycle;

\path[fill=fillColor] ( 83.53,319.83) --
	( 86.17,315.26) --
	( 80.88,315.26) --
	cycle;

\path[fill=fillColor] ( 98.05,329.44) --
	(100.69,324.86) --
	( 95.40,324.86) --
	cycle;

\path[fill=fillColor] (127.09,328.58) --
	(129.73,324.00) --
	(124.45,324.00) --
	cycle;

\path[fill=fillColor] (156.13,319.78) --
	(158.77,315.21) --
	(153.49,315.21) --
	cycle;

\path[fill=fillColor] (272.30,307.01) --
	(274.95,302.43) --
	(269.66,302.43) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 39.45,214.25) --
	( 43.38,214.25) --
	( 43.38,218.17) --
	( 39.45,218.17) --
	cycle;

\path[fill=fillColor] ( 40.90,224.33) --
	( 44.83,224.33) --
	( 44.83,228.25) --
	( 40.90,228.25) --
	cycle;

\path[fill=fillColor] ( 43.81,241.04) --
	( 47.73,241.04) --
	( 47.73,244.96) --
	( 43.81,244.96) --
	cycle;

\path[fill=fillColor] ( 52.52,267.28) --
	( 56.44,267.28) --
	( 56.44,271.21) --
	( 52.52,271.21) --
	cycle;

\path[fill=fillColor] ( 67.04,295.43) --
	( 70.97,295.43) --
	( 70.97,299.36) --
	( 67.04,299.36) --
	cycle;

\path[fill=fillColor] ( 81.56,311.04) --
	( 85.49,311.04) --
	( 85.49,314.96) --
	( 81.56,314.96) --
	cycle;

\path[fill=fillColor] ( 96.08,324.56) --
	(100.01,324.56) --
	(100.01,328.49) --
	( 96.08,328.49) --
	cycle;

\path[fill=fillColor] (125.13,332.01) --
	(129.05,332.01) --
	(129.05,335.93) --
	(125.13,335.93) --
	cycle;

\path[fill=fillColor] (154.17,333.03) --
	(158.09,333.03) --
	(158.09,336.96) --
	(154.17,336.96) --
	cycle;

\path[fill=fillColor] (270.34,325.14) --
	(274.26,325.14) --
	(274.26,329.07) --
	(270.34,329.07) --
	cycle;
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.64,202.26) -- ( 44.19,202.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.41,199.49) -- ( 41.41,205.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.09,210.24) -- ( 45.64,210.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.87,207.47) -- ( 42.87,213.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.99,222.17) -- ( 48.54,222.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.77,219.39) -- ( 45.77,224.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.71,248.79) -- ( 57.26,248.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.48,246.01) -- ( 54.48,251.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.23,291.57) -- ( 71.78,291.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.00,288.79) -- ( 69.00,294.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.75,311.27) -- ( 86.30,311.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.53,308.50) -- ( 83.53,314.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.27,318.32) -- (100.82,318.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.05,315.55) -- ( 98.05,321.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.31,304.67) -- (129.86,304.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.09,301.90) -- (127.09,307.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.36,287.96) -- (158.91,287.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.13,285.19) -- (156.13,290.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.53,273.99) -- (275.08,273.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.30,271.21) -- (272.30,276.76);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.41,215.13) --
	( 42.87,225.41) --
	( 45.77,242.07) --
	( 54.48,270.81) --
	( 69.00,301.85) --
	( 83.53,316.78) --
	( 98.05,326.39) --
	(127.09,325.53) --
	(156.13,316.73) --
	(272.30,303.95);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.41,216.21) --
	( 42.87,226.29) --
	( 45.77,243.00) --
	( 54.48,269.25) --
	( 69.00,297.39) --
	( 83.53,313.00) --
	( 98.05,326.53) --
	(127.09,333.97) --
	(156.13,334.99) --
	(272.30,327.11);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.41,202.26) --
	( 42.87,210.24) --
	( 45.77,222.17) --
	( 54.48,248.79) --
	( 69.00,291.57) --
	( 83.53,311.27) --
	( 98.05,318.32) --
	(127.09,304.67) --
	(156.13,287.96) --
	(272.30,273.99);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 29.87,189.00) rectangle (283.85,341.95);
\end{scope}
\begin{scope}
\path[clip] ( 29.87, 30.56) rectangle (283.85,183.50);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 29.87, 30.56) rectangle (283.85,183.50);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 29.87, 47.44) --
	(283.85, 47.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 29.87, 80.26) --
	(283.85, 80.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 29.87,113.09) --
	(283.85,113.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 29.87,145.92) --
	(283.85,145.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 29.87,178.74) --
	(283.85,178.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 76.26, 30.56) --
	( 76.26,183.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] (148.87, 30.56) --
	(148.87,183.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] (221.48, 30.56) --
	(221.48,183.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.87, 31.02) --
	(283.85, 31.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.87, 63.85) --
	(283.85, 63.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.87, 96.68) --
	(283.85, 96.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.87,129.50) --
	(283.85,129.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.87,162.33) --
	(283.85,162.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.96, 30.56) --
	( 39.96,183.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.57, 30.56) --
	(112.57,183.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.17, 30.56) --
	(185.17,183.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.78, 30.56) --
	(257.78,183.50);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 41.41, 52.38) --
	( 44.06, 47.80) --
	( 38.77, 47.80) --
	cycle;

\path[fill=fillColor] ( 42.87, 58.37) --
	( 45.51, 53.79) --
	( 40.22, 53.79) --
	cycle;

\path[fill=fillColor] ( 45.77, 72.96) --
	( 48.41, 68.39) --
	( 43.13, 68.39) --
	cycle;

\path[fill=fillColor] ( 54.48, 99.11) --
	( 57.13, 94.53) --
	( 51.84, 94.53) --
	cycle;

\path[fill=fillColor] ( 69.00,126.33) --
	( 71.65,121.75) --
	( 66.36,121.75) --
	cycle;

\path[fill=fillColor] ( 83.53,142.66) --
	( 86.17,138.09) --
	( 80.88,138.09) --
	cycle;

\path[fill=fillColor] ( 98.05,153.39) --
	(100.69,148.81) --
	( 95.40,148.81) --
	cycle;

\path[fill=fillColor] (127.09,158.00) --
	(129.73,153.43) --
	(124.45,153.43) --
	cycle;

\path[fill=fillColor] (156.13,153.25) --
	(158.77,148.68) --
	(153.49,148.68) --
	cycle;

\path[fill=fillColor] (272.30,142.51) --
	(274.95,137.93) --
	(269.66,137.93) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 39.45, 41.84) --
	( 43.38, 41.84) --
	( 43.38, 45.76) --
	( 39.45, 45.76) --
	cycle;

\path[fill=fillColor] ( 40.90, 47.13) --
	( 44.83, 47.13) --
	( 44.83, 51.06) --
	( 40.90, 51.06) --
	cycle;

\path[fill=fillColor] ( 43.81, 58.75) --
	( 47.73, 58.75) --
	( 47.73, 62.67) --
	( 43.81, 62.67) --
	cycle;

\path[fill=fillColor] ( 52.52, 81.02) --
	( 56.44, 81.02) --
	( 56.44, 84.95) --
	( 52.52, 84.95) --
	cycle;

\path[fill=fillColor] ( 67.04,106.35) --
	( 70.97,106.35) --
	( 70.97,110.28) --
	( 67.04,110.28) --
	cycle;

\path[fill=fillColor] ( 81.56,122.76) --
	( 85.49,122.76) --
	( 85.49,126.68) --
	( 81.56,126.68) --
	cycle;

\path[fill=fillColor] ( 96.08,136.83) --
	(100.01,136.83) --
	(100.01,140.75) --
	( 96.08,140.75) --
	cycle;

\path[fill=fillColor] (125.13,148.33) --
	(129.05,148.33) --
	(129.05,152.25) --
	(125.13,152.25) --
	cycle;

\path[fill=fillColor] (154.17,156.65) --
	(158.09,156.65) --
	(158.09,160.58) --
	(154.17,160.58) --
	cycle;

\path[fill=fillColor] (270.34,152.39) --
	(274.26,152.39) --
	(274.26,156.31) --
	(270.34,156.31) --
	cycle;
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.64, 47.61) -- ( 44.19, 47.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.41, 44.83) -- ( 41.41, 50.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.09, 54.43) -- ( 45.64, 54.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.87, 51.66) -- ( 42.87, 57.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.99, 69.10) -- ( 48.54, 69.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.77, 66.33) -- ( 45.77, 71.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.71, 97.75) -- ( 57.26, 97.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.48, 94.97) -- ( 54.48,100.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.23,128.32) -- ( 71.78,128.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.00,125.54) -- ( 69.00,131.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.75,142.22) -- ( 86.30,142.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.53,139.44) -- ( 83.53,144.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.27,148.16) -- (100.82,148.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.05,145.39) -- ( 98.05,150.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.31,138.50) -- (129.86,138.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.09,135.72) -- (127.09,141.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.36,121.79) -- (158.91,121.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.13,119.02) -- (156.13,124.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.53,111.03) -- (275.08,111.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.30,108.25) -- (272.30,113.80);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.41, 49.33) --
	( 42.87, 55.31) --
	( 45.77, 69.91) --
	( 54.48, 96.06) --
	( 69.00,123.28) --
	( 83.53,139.61) --
	( 98.05,150.34) --
	(127.09,154.95) --
	(156.13,150.20) --
	(272.30,139.46);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.41, 43.80) --
	( 42.87, 49.10) --
	( 45.77, 60.71) --
	( 54.48, 82.98) --
	( 69.00,108.32) --
	( 83.53,124.72) --
	( 98.05,138.79) --
	(127.09,150.29) --
	(156.13,158.62) --
	(272.30,154.35);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.41, 47.61) --
	( 42.87, 54.43) --
	( 45.77, 69.10) --
	( 54.48, 97.75) --
	( 69.00,128.32) --
	( 83.53,142.22) --
	( 98.05,148.16) --
	(127.09,138.50) --
	(156.13,121.79) --
	(272.30,111.03);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 29.87, 30.56) rectangle (283.85,183.50);
\end{scope}
\begin{scope}
\path[clip] (283.85,347.45) rectangle (300.91,500.39);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (283.85,347.45) rectangle (300.91,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (289.35,423.92) {$\Delta$-Stepping};
\end{scope}
\begin{scope}
\path[clip] (283.85,189.00) rectangle (300.91,341.95);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (283.85,189.00) rectangle (300.91,341.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (289.35,265.47) {Array};
\end{scope}
\begin{scope}
\path[clip] (283.85, 30.56) rectangle (300.91,183.50);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (283.85, 30.56) rectangle (300.91,183.50);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (289.35,107.03) {Fibonacci-Heap};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.96, 27.81) --
	( 39.96, 30.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.57, 27.81) --
	(112.57, 30.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.17, 27.81) --
	(185.17, 30.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.78, 27.81) --
	(257.78, 30.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 39.96, 19.55) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (112.57, 19.55) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (185.17, 19.55) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (257.78, 19.55) {150};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 24.92,344.88) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 24.92,377.71) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 24.92,410.53) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 24.92,443.36) {3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 24.92,476.19) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.12,347.91) --
	( 29.87,347.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.12,380.74) --
	( 29.87,380.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.12,413.56) --
	( 29.87,413.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.12,446.39) --
	( 29.87,446.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.12,479.22) --
	( 29.87,479.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 24.92,186.44) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 24.92,219.26) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 24.92,252.09) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 24.92,284.92) {3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 24.92,317.74) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.12,189.47) --
	( 29.87,189.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.12,222.29) --
	( 29.87,222.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.12,255.12) --
	( 29.87,255.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.12,287.95) --
	( 29.87,287.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.12,320.77) --
	( 29.87,320.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 24.92, 27.99) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 24.92, 60.82) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 24.92, 93.65) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 24.92,126.47) {3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 24.92,159.30) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.12, 31.02) --
	( 29.87, 31.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.12, 63.85) --
	( 29.87, 63.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.12, 96.68) --
	( 29.87, 96.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.12,129.50) --
	( 29.87,129.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.12,162.33) --
	( 29.87,162.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (156.86,  6.47) {Thread Count};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,265.47) {Absolute Speedup};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (312.29,242.81) rectangle (364.37,381.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (317.98,367.75) {$\Delta =$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (317.98,349.68) rectangle (332.43,364.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.42,356.91) -- (330.99,356.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (317.98,335.23) rectangle (332.43,349.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (319.42,342.45) -- (330.99,342.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (317.98,320.77) rectangle (332.43,335.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (319.42,328.00) -- (330.99,328.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (317.98,306.32) rectangle (332.43,320.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (319.42,313.55) -- (330.99,313.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (317.98,291.86) rectangle (332.43,306.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (319.42,299.09) -- (330.99,299.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (317.98,277.41) rectangle (332.43,291.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (319.42,284.64) -- (330.99,284.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (317.98,262.96) rectangle (332.43,277.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round] (319.42,270.18) -- (330.99,270.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (317.98,248.50) rectangle (332.43,262.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (319.42,255.73) -- (330.99,255.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (334.24,353.88) {    NA};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (334.24,339.42) {0.0001};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (334.24,324.97) {0.0005};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (334.24,310.52) {0.0010};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (334.24,296.06) {0.0050};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (334.24,281.61) {0.0100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (334.24,267.15) {0.0500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (334.24,252.70) {0.1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (312.29,149.93) rectangle (391.98,231.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (317.98,218.16) {Criteria};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (317.98,200.10) rectangle (332.43,214.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (325.21,207.32) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.42,207.32) -- (330.99,207.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (317.98,185.64) rectangle (332.43,200.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (325.21,195.92) --
	(327.85,191.34) --
	(322.56,191.34) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.42,192.87) -- (330.99,192.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (317.98,170.08) rectangle (332.43,185.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (323.24,175.90) --
	(327.17,175.90) --
	(327.17,179.82) --
	(323.24,179.82) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.42,177.86) -- (330.99,177.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (317.98,155.62) rectangle (332.43,170.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.43,162.85) -- (327.98,162.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.21,160.08) -- (325.21,165.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.42,162.85) -- (330.99,162.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (334.24,204.29) {$\Delta$-Stepping};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (334.24,189.84) {INSTATIC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (334.24,179.58) {INSTATIC $\vee$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (334.24,170.08) {OUTSTATIC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (334.24,159.82) {OUTSTATIC};
\end{scope}
\end{tikzpicture}


==> bench_snap_mars.tex <==
% Created by tikzDevice version 0.11 on 2019-03-23 13:20:48
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (397.48,505.89);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (397.48,505.89);
\end{scope}
\begin{scope}
\path[clip] ( 29.87, 30.56) rectangle (258.40,500.39);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 29.87, 30.56) rectangle (258.40,500.39);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 29.87,117.33) --
	(258.40,117.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 29.87,267.22) --
	(258.40,267.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 29.87,417.11) --
	(258.40,417.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 71.62, 30.56) --
	( 71.62,500.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (136.95, 30.56) --
	(136.95,500.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (202.28, 30.56) --
	(202.28,500.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.87, 42.39) --
	(258.40, 42.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.87,192.28) --
	(258.40,192.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.87,342.16) --
	(258.40,342.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.87,492.05) --
	(258.40,492.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.95, 30.56) --
	( 38.95,500.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.28, 30.56) --
	(104.28,500.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.61, 30.56) --
	(169.61,500.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.94, 30.56) --
	(234.94,500.39);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 40.26,167.57) circle (  1.96);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 40.26,172.85) --
	( 42.90,168.28) --
	( 37.61,168.28) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 38.29,183.33) --
	( 42.22,183.33) --
	( 42.22,187.26) --
	( 38.29,187.26) --
	cycle;
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.48,223.13) -- ( 43.03,223.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.26,220.35) -- ( 40.26,225.90);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 41.56,225.09) circle (  1.96);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 41.56,238.50) --
	( 44.21,233.92) --
	( 38.92,233.92) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 39.60,255.07) --
	( 43.53,255.07) --
	( 43.53,259.00) --
	( 39.60,259.00) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.79,245.78) -- ( 44.34,245.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.56,243.00) -- ( 41.56,248.55);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 44.18,280.37) circle (  1.96);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 44.18,314.33) --
	( 46.82,309.75) --
	( 41.53,309.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 42.21,353.33) --
	( 46.14,353.33) --
	( 46.14,357.26) --
	( 42.21,357.26) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.40,299.81) -- ( 46.95,299.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.18,297.04) -- ( 44.18,302.59);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 52.02,339.00) circle (  1.96);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 52.02,381.39) --
	( 54.66,376.81) --
	( 49.37,376.81) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 50.05,477.07) --
	( 53.98,477.07) --
	( 53.98,481.00) --
	( 50.05,481.00) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.24,345.86) -- ( 54.79,345.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.02,343.08) -- ( 52.02,348.63);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 65.08,150.11) circle (  1.96);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 65.08,155.37) --
	( 67.72,150.79) --
	( 62.44,150.79) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 63.12,371.69) --
	( 67.04,371.69) --
	( 67.04,375.61) --
	( 63.12,375.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.31,273.46) -- ( 67.86,273.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.08,270.68) -- ( 65.08,276.23);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 91.21, 73.22) circle (  1.96);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 91.21, 75.93) --
	( 93.86, 71.35) --
	( 88.57, 71.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 89.25,177.25) --
	( 93.18,177.25) --
	( 93.18,181.17) --
	( 89.25,181.17) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.44,156.40) -- ( 93.99,156.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.21,153.63) -- ( 91.21,159.18);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (143.48, 53.88) circle (  1.96);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (143.48, 56.75) --
	(146.12, 52.17) --
	(140.84, 52.17) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (141.52, 96.77) --
	(145.44, 96.77) --
	(145.44,100.70) --
	(141.52,100.70) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.70, 96.33) -- (146.25, 96.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.48, 93.55) -- (143.48, 99.10);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (248.01, 52.05) circle (  1.96);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (248.01, 54.97) --
	(250.65, 50.39) --
	(245.37, 50.39) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (246.05, 81.16) --
	(249.97, 81.16) --
	(249.97, 85.09) --
	(246.05, 85.09) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.23, 79.92) -- (250.78, 79.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.01, 77.15) -- (248.01, 82.70);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.26,167.57) --
	( 41.56,225.09) --
	( 44.18,280.37) --
	( 52.02,339.00) --
	( 65.08,150.11) --
	( 91.21, 73.22) --
	(143.48, 53.88) --
	(248.01, 52.05);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.26,169.80) --
	( 41.56,235.45) --
	( 44.18,311.28) --
	( 52.02,378.34) --
	( 65.08,152.32) --
	( 91.21, 72.87) --
	(143.48, 53.70) --
	(248.01, 51.91);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.26,185.29) --
	( 41.56,257.04) --
	( 44.18,355.29) --
	( 52.02,479.03) --
	( 65.08,373.65) --
	( 91.21,179.21) --
	(143.48, 98.74) --
	(248.01, 83.13);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.26,223.13) --
	( 41.56,245.78) --
	( 44.18,299.81) --
	( 52.02,345.86) --
	( 65.08,273.46) --
	( 91.21,156.40) --
	(143.48, 96.33) --
	(248.01, 79.92);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 29.87, 30.56) rectangle (258.40,500.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 24.92, 39.36) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 24.92,189.25) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 24.92,339.13) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 24.92,489.02) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.12, 42.39) --
	( 29.87, 42.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.12,192.28) --
	( 29.87,192.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.12,342.16) --
	( 29.87,342.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.12,492.05) --
	( 29.87,492.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.95, 27.81) --
	( 38.95, 30.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.28, 27.81) --
	(104.28, 30.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.61, 27.81) --
	(169.61, 30.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.94, 27.81) --
	(234.94, 30.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.95, 19.55) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (104.28, 19.55) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (169.61, 19.55) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (234.94, 19.55) {150};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (144.13,  6.47) {Thread Count};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,265.47) {Absolute Speedup};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (269.78,225.28) rectangle (391.98,305.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (275.47,292.40) {Graph};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (275.47,274.33) rectangle (289.92,288.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (282.70,281.56) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.91,281.56) -- (288.48,281.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (275.47,259.88) rectangle (289.92,274.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (282.70,270.16) --
	(285.34,265.58) --
	(280.05,265.58) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.91,267.11) -- (288.48,267.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (275.47,245.43) rectangle (289.92,259.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (280.73,250.69) --
	(284.66,250.69) --
	(284.66,254.61) --
	(280.73,254.61) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.91,252.65) -- (288.48,252.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (275.47,230.97) rectangle (289.92,245.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.92,238.20) -- (285.47,238.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.70,235.42) -- (282.70,240.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.91,238.20) -- (288.48,238.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (291.73,278.53) {Road Network PA};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (291.73,264.08) {Road Network TX};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (291.73,249.62) {Web Graph Berk Stan};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (291.73,235.17) {Web Graph Notre Dame};
\end{scope}
\end{tikzpicture}


==> bench_uniform_abs_mars.tex <==
% Created by tikzDevice version 0.11 on 2019-03-16 17:20:14
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (397.48,505.89);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (397.48,505.89);
\end{scope}
\begin{scope}
\path[clip] ( 34.27,347.45) rectangle (283.85,500.39);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.27,347.45) rectangle (283.85,500.39);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.27,374.25) --
	(283.85,374.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.27,420.56) --
	(283.85,420.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.27,466.87) --
	(283.85,466.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 79.86,347.45) --
	( 79.86,500.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (151.21,347.45) --
	(151.21,500.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (222.56,347.45) --
	(222.56,500.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.27,351.10) --
	(283.85,351.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.27,397.41) --
	(283.85,397.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.27,443.72) --
	(283.85,443.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.27,490.02) --
	(283.85,490.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.19,347.45) --
	( 44.19,500.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.53,347.45) --
	(115.53,500.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.88,347.45) --
	(186.88,500.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.23,347.45) --
	(258.23,500.39);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 45.61,355.17) circle (  1.96);

\path[fill=fillColor] ( 47.04,358.16) circle (  1.96);

\path[fill=fillColor] ( 49.89,362.99) circle (  1.96);

\path[fill=fillColor] ( 58.46,372.69) circle (  1.96);

\path[fill=fillColor] ( 72.73,370.40) circle (  1.96);

\path[fill=fillColor] ( 86.99,370.47) circle (  1.96);

\path[fill=fillColor] (101.26,370.40) circle (  1.96);

\path[fill=fillColor] (129.80,366.45) circle (  1.96);

\path[fill=fillColor] (158.34,363.90) circle (  1.96);

\path[fill=fillColor] (272.50,362.22) circle (  1.96);

\path[fill=fillColor] ( 45.61,355.14) circle (  1.96);

\path[fill=fillColor] ( 47.04,357.89) circle (  1.96);

\path[fill=fillColor] ( 49.89,362.39) circle (  1.96);

\path[fill=fillColor] ( 58.46,369.80) circle (  1.96);

\path[fill=fillColor] ( 72.73,370.76) circle (  1.96);

\path[fill=fillColor] ( 86.99,373.40) circle (  1.96);

\path[fill=fillColor] (101.26,376.05) circle (  1.96);

\path[fill=fillColor] (129.80,375.26) circle (  1.96);

\path[fill=fillColor] (158.34,375.62) circle (  1.96);

\path[fill=fillColor] (272.50,372.18) circle (  1.96);

\path[fill=fillColor] ( 45.61,355.13) circle (  1.96);

\path[fill=fillColor] ( 47.04,357.80) circle (  1.96);

\path[fill=fillColor] ( 49.89,362.38) circle (  1.96);

\path[fill=fillColor] ( 58.46,369.82) circle (  1.96);

\path[fill=fillColor] ( 72.73,370.60) circle (  1.96);

\path[fill=fillColor] ( 86.99,373.33) circle (  1.96);

\path[fill=fillColor] (101.26,375.29) circle (  1.96);

\path[fill=fillColor] (129.80,375.98) circle (  1.96);

\path[fill=fillColor] (158.34,376.47) circle (  1.96);

\path[fill=fillColor] (272.50,374.97) circle (  1.96);

\path[fill=fillColor] ( 45.61,355.16) circle (  1.96);

\path[fill=fillColor] ( 47.04,357.77) circle (  1.96);

\path[fill=fillColor] ( 49.89,362.12) circle (  1.96);

\path[fill=fillColor] ( 58.46,369.75) circle (  1.96);

\path[fill=fillColor] ( 72.73,371.07) circle (  1.96);

\path[fill=fillColor] ( 86.99,373.13) circle (  1.96);

\path[fill=fillColor] (101.26,373.11) circle (  1.96);

\path[fill=fillColor] (129.80,374.51) circle (  1.96);

\path[fill=fillColor] (158.34,374.43) circle (  1.96);

\path[fill=fillColor] (272.50,372.36) circle (  1.96);

\path[fill=fillColor] ( 45.61,355.21) circle (  1.96);

\path[fill=fillColor] ( 47.04,357.79) circle (  1.96);

\path[fill=fillColor] ( 49.89,362.07) circle (  1.96);

\path[fill=fillColor] ( 58.46,369.44) circle (  1.96);

\path[fill=fillColor] ( 72.73,369.80) circle (  1.96);

\path[fill=fillColor] ( 86.99,372.81) circle (  1.96);

\path[fill=fillColor] (101.26,374.36) circle (  1.96);

\path[fill=fillColor] (129.80,375.04) circle (  1.96);

\path[fill=fillColor] (158.34,374.70) circle (  1.96);

\path[fill=fillColor] (272.50,370.76) circle (  1.96);

\path[fill=fillColor] ( 45.61,355.72) circle (  1.96);

\path[fill=fillColor] ( 47.04,358.17) circle (  1.96);

\path[fill=fillColor] ( 49.89,362.10) circle (  1.96);

\path[fill=fillColor] ( 58.46,368.82) circle (  1.96);

\path[fill=fillColor] ( 72.73,366.51) circle (  1.96);

\path[fill=fillColor] ( 86.99,367.39) circle (  1.96);

\path[fill=fillColor] (101.26,368.04) circle (  1.96);

\path[fill=fillColor] (129.80,365.85) circle (  1.96);

\path[fill=fillColor] (158.34,366.30) circle (  1.96);

\path[fill=fillColor] (272.50,364.26) circle (  1.96);

\path[fill=fillColor] ( 45.61,355.23) circle (  1.96);

\path[fill=fillColor] ( 47.04,357.43) circle (  1.96);

\path[fill=fillColor] ( 49.89,361.00) circle (  1.96);

\path[fill=fillColor] ( 58.46,366.96) circle (  1.96);

\path[fill=fillColor] ( 72.73,365.25) circle (  1.96);

\path[fill=fillColor] ( 86.99,365.83) circle (  1.96);

\path[fill=fillColor] (101.26,365.88) circle (  1.96);

\path[fill=fillColor] (129.80,364.37) circle (  1.96);

\path[fill=fillColor] (158.34,363.08) circle (  1.96);

\path[fill=fillColor] (272.50,362.23) circle (  1.96);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 45.61,355.17) --
	( 47.04,358.16) --
	( 49.89,362.99) --
	( 58.46,372.69) --
	( 72.73,370.40) --
	( 86.99,370.47) --
	(101.26,370.40) --
	(129.80,366.45) --
	(158.34,363.90) --
	(272.50,362.22);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 45.61,355.14) --
	( 47.04,357.89) --
	( 49.89,362.39) --
	( 58.46,369.80) --
	( 72.73,370.76) --
	( 86.99,373.40) --
	(101.26,376.05) --
	(129.80,375.26) --
	(158.34,375.62) --
	(272.50,372.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 45.61,355.13) --
	( 47.04,357.80) --
	( 49.89,362.38) --
	( 58.46,369.82) --
	( 72.73,370.60) --
	( 86.99,373.33) --
	(101.26,375.29) --
	(129.80,375.98) --
	(158.34,376.47) --
	(272.50,374.97);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 45.61,355.16) --
	( 47.04,357.77) --
	( 49.89,362.12) --
	( 58.46,369.75) --
	( 72.73,371.07) --
	( 86.99,373.13) --
	(101.26,373.11) --
	(129.80,374.51) --
	(158.34,374.43) --
	(272.50,372.36);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 45.61,355.21) --
	( 47.04,357.79) --
	( 49.89,362.07) --
	( 58.46,369.44) --
	( 72.73,369.80) --
	( 86.99,372.81) --
	(101.26,374.36) --
	(129.80,375.04) --
	(158.34,374.70) --
	(272.50,370.76);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round] ( 45.61,355.72) --
	( 47.04,358.17) --
	( 49.89,362.10) --
	( 58.46,368.82) --
	( 72.73,366.51) --
	( 86.99,367.39) --
	(101.26,368.04) --
	(129.80,365.85) --
	(158.34,366.30) --
	(272.50,364.26);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] ( 45.61,355.23) --
	( 47.04,357.43) --
	( 49.89,361.00) --
	( 58.46,366.96) --
	( 72.73,365.25) --
	( 86.99,365.83) --
	(101.26,365.88) --
	(129.80,364.37) --
	(158.34,363.08) --
	(272.50,362.23);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.27,347.45) rectangle (283.85,500.39);
\end{scope}
\begin{scope}
\path[clip] ( 34.27,189.00) rectangle (283.85,341.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.27,189.00) rectangle (283.85,341.95);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.27,215.81) --
	(283.85,215.81);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.27,262.12) --
	(283.85,262.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.27,308.43) --
	(283.85,308.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 79.86,189.00) --
	( 79.86,341.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] (151.21,189.00) --
	(151.21,341.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] (222.56,189.00) --
	(222.56,341.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.27,192.65) --
	(283.85,192.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.27,238.96) --
	(283.85,238.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.27,285.27) --
	(283.85,285.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.27,331.58) --
	(283.85,331.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.19,189.00) --
	( 44.19,341.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.53,189.00) --
	(115.53,341.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.88,189.00) --
	(186.88,341.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.23,189.00) --
	(258.23,341.95);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 45.61,199.09) --
	( 48.25,194.51) --
	( 42.97,194.51) --
	cycle;

\path[fill=fillColor] ( 47.04,201.75) --
	( 49.68,197.17) --
	( 44.40,197.17) --
	cycle;

\path[fill=fillColor] ( 49.89,206.86) --
	( 52.54,202.28) --
	( 47.25,202.28) --
	cycle;

\path[fill=fillColor] ( 58.46,221.72) --
	( 61.10,217.15) --
	( 55.81,217.15) --
	cycle;

\path[fill=fillColor] ( 72.73,250.00) --
	( 75.37,245.42) --
	( 70.08,245.42) --
	cycle;

\path[fill=fillColor] ( 86.99,265.08) --
	( 89.64,260.50) --
	( 84.35,260.50) --
	cycle;

\path[fill=fillColor] (101.26,273.33) --
	(103.91,268.76) --
	( 98.62,268.76) --
	cycle;

\path[fill=fillColor] (129.80,257.57) --
	(132.45,253.00) --
	(127.16,253.00) --
	cycle;

\path[fill=fillColor] (158.34,239.63) --
	(160.99,235.05) --
	(155.70,235.05) --
	cycle;

\path[fill=fillColor] (272.50,232.18) --
	(275.15,227.60) --
	(269.86,227.60) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 43.65,196.40) --
	( 47.57,196.40) --
	( 47.57,200.32) --
	( 43.65,200.32) --
	cycle;

\path[fill=fillColor] ( 45.08,201.11) --
	( 49.00,201.11) --
	( 49.00,205.03) --
	( 45.08,205.03) --
	cycle;

\path[fill=fillColor] ( 47.93,210.06) --
	( 51.86,210.06) --
	( 51.86,213.98) --
	( 47.93,213.98) --
	cycle;

\path[fill=fillColor] ( 56.49,233.93) --
	( 60.42,233.93) --
	( 60.42,237.85) --
	( 56.49,237.85) --
	cycle;

\path[fill=fillColor] ( 70.76,276.57) --
	( 74.69,276.57) --
	( 74.69,280.49) --
	( 70.76,280.49) --
	cycle;

\path[fill=fillColor] ( 85.03,313.19) --
	( 88.96,313.19) --
	( 88.96,317.12) --
	( 85.03,317.12) --
	cycle;

\path[fill=fillColor] ( 99.30,333.03) --
	(103.23,333.03) --
	(103.23,336.96) --
	( 99.30,336.96) --
	cycle;

\path[fill=fillColor] (127.84,306.55) --
	(131.77,306.55) --
	(131.77,310.48) --
	(127.84,310.48) --
	cycle;

\path[fill=fillColor] (156.38,274.69) --
	(160.31,274.69) --
	(160.31,278.61) --
	(156.38,278.61) --
	cycle;

\path[fill=fillColor] (270.54,262.87) --
	(274.46,262.87) --
	(274.46,266.80) --
	(270.54,266.80) --
	cycle;
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.84,195.95) -- ( 48.39,195.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.61,193.18) -- ( 45.61,198.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.26,198.64) -- ( 49.81,198.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.04,195.87) -- ( 47.04,201.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.12,203.52) -- ( 52.67,203.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.89,200.75) -- ( 49.89,206.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.68,217.51) -- ( 61.23,217.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.46,214.74) -- ( 58.46,220.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.95,252.02) -- ( 75.50,252.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.73,249.25) -- ( 72.73,254.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.22,268.70) -- ( 89.77,268.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.99,265.92) -- ( 86.99,271.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.49,273.74) -- (104.04,273.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.26,270.96) -- (101.26,276.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.03,254.21) -- (132.58,254.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.80,251.44) -- (129.80,256.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.57,237.37) -- (161.12,237.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.34,234.60) -- (158.34,240.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.73,227.43) -- (275.28,227.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.50,224.66) -- (272.50,230.21);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.61,196.04) --
	( 47.04,198.69) --
	( 49.89,203.80) --
	( 58.46,218.67) --
	( 72.73,246.95) --
	( 86.99,262.03) --
	(101.26,270.28) --
	(129.80,254.52) --
	(158.34,236.57) --
	(272.50,229.13);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.61,198.36) --
	( 47.04,203.07) --
	( 49.89,212.02) --
	( 58.46,235.89) --
	( 72.73,278.53) --
	( 86.99,315.16) --
	(101.26,334.99) --
	(129.80,308.52) --
	(158.34,276.65) --
	(272.50,264.84);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.61,195.95) --
	( 47.04,198.64) --
	( 49.89,203.52) --
	( 58.46,217.51) --
	( 72.73,252.02) --
	( 86.99,268.70) --
	(101.26,273.74) --
	(129.80,254.21) --
	(158.34,237.37) --
	(272.50,227.43);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.27,189.00) rectangle (283.85,341.95);
\end{scope}
\begin{scope}
\path[clip] ( 34.27, 30.56) rectangle (283.85,183.50);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.27, 30.56) rectangle (283.85,183.50);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.27, 57.37) --
	(283.85, 57.37);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.27,103.67) --
	(283.85,103.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.27,149.98) --
	(283.85,149.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 79.86, 30.56) --
	( 79.86,183.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] (151.21, 30.56) --
	(151.21,183.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] (222.56, 30.56) --
	(222.56,183.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.27, 34.21) --
	(283.85, 34.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.27, 80.52) --
	(283.85, 80.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.27,126.83) --
	(283.85,126.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.27,173.14) --
	(283.85,173.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.19, 30.56) --
	( 44.19,183.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.53, 30.56) --
	(115.53,183.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.88, 30.56) --
	(186.88,183.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.23, 30.56) --
	(258.23,183.50);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 45.61, 41.81) --
	( 48.25, 37.24) --
	( 42.97, 37.24) --
	cycle;

\path[fill=fillColor] ( 47.04, 45.72) --
	( 49.68, 41.14) --
	( 44.40, 41.14) --
	cycle;

\path[fill=fillColor] ( 49.89, 53.23) --
	( 52.54, 48.65) --
	( 47.25, 48.65) --
	cycle;

\path[fill=fillColor] ( 58.46, 72.17) --
	( 61.10, 67.59) --
	( 55.81, 67.59) --
	cycle;

\path[fill=fillColor] ( 72.73, 93.32) --
	( 75.37, 88.75) --
	( 70.08, 88.75) --
	cycle;

\path[fill=fillColor] ( 86.99,104.08) --
	( 89.64, 99.50) --
	( 84.35, 99.50) --
	cycle;

\path[fill=fillColor] (101.26,108.31) --
	(103.91,103.73) --
	( 98.62,103.73) --
	cycle;

\path[fill=fillColor] (129.80, 93.39) --
	(132.45, 88.81) --
	(127.16, 88.81) --
	cycle;

\path[fill=fillColor] (158.34, 75.50) --
	(160.99, 70.92) --
	(155.70, 70.92) --
	cycle;

\path[fill=fillColor] (272.50, 70.00) --
	(275.15, 65.42) --
	(269.86, 65.42) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 43.65, 35.57) --
	( 47.57, 35.57) --
	( 47.57, 39.49) --
	( 43.65, 39.49) --
	cycle;

\path[fill=fillColor] ( 45.08, 38.64) --
	( 49.00, 38.64) --
	( 49.00, 42.57) --
	( 45.08, 42.57) --
	cycle;

\path[fill=fillColor] ( 47.93, 44.74) --
	( 51.86, 44.74) --
	( 51.86, 48.66) --
	( 47.93, 48.66) --
	cycle;

\path[fill=fillColor] ( 56.49, 61.14) --
	( 60.42, 61.14) --
	( 60.42, 65.07) --
	( 56.49, 65.07) --
	cycle;

\path[fill=fillColor] ( 70.76, 82.91) --
	( 74.69, 82.91) --
	( 74.69, 86.83) --
	( 70.76, 86.83) --
	cycle;

\path[fill=fillColor] ( 85.03,100.64) --
	( 88.96,100.64) --
	( 88.96,104.57) --
	( 85.03,104.57) --
	cycle;

\path[fill=fillColor] ( 99.30,114.73) --
	(103.23,114.73) --
	(103.23,118.65) --
	( 99.30,118.65) --
	cycle;

\path[fill=fillColor] (127.84,112.58) --
	(131.77,112.58) --
	(131.77,116.51) --
	(127.84,116.51) --
	cycle;

\path[fill=fillColor] (156.38, 94.95) --
	(160.31, 94.95) --
	(160.31, 98.88) --
	(156.38, 98.88) --
	cycle;

\path[fill=fillColor] (270.54, 88.68) --
	(274.46, 88.68) --
	(274.46, 92.60) --
	(270.54, 92.60) --
	cycle;
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.84, 38.98) -- ( 48.39, 38.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.61, 36.20) -- ( 45.61, 41.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.26, 43.19) -- ( 49.81, 43.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.04, 40.41) -- ( 47.04, 45.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.12, 50.92) -- ( 52.67, 50.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.89, 48.15) -- ( 49.89, 53.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.68, 70.21) -- ( 61.23, 70.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.46, 67.44) -- ( 58.46, 72.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.95, 92.75) -- ( 75.50, 92.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.73, 89.98) -- ( 72.73, 95.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.22,103.02) -- ( 89.77,103.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.99,100.24) -- ( 86.99,105.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.49,105.87) -- (104.04,105.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.26,103.10) -- (101.26,108.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.03, 88.25) -- (132.58, 88.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.80, 85.47) -- (129.80, 91.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.57, 74.11) -- (161.12, 74.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.34, 71.33) -- (158.34, 76.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.73, 64.73) -- (275.28, 64.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.50, 61.96) -- (272.50, 67.51);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.61, 38.76) --
	( 47.04, 42.66) --
	( 49.89, 50.18) --
	( 58.46, 69.12) --
	( 72.73, 90.27) --
	( 86.99,101.03) --
	(101.26,105.26) --
	(129.80, 90.34) --
	(158.34, 72.45) --
	(272.50, 66.95);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.61, 37.53) --
	( 47.04, 40.61) --
	( 49.89, 46.70) --
	( 58.46, 63.11) --
	( 72.73, 84.87) --
	( 86.99,102.61) --
	(101.26,116.69) --
	(129.80,114.55) --
	(158.34, 96.91) --
	(272.50, 90.64);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.61, 38.98) --
	( 47.04, 43.19) --
	( 49.89, 50.92) --
	( 58.46, 70.21) --
	( 72.73, 92.75) --
	( 86.99,103.02) --
	(101.26,105.87) --
	(129.80, 88.25) --
	(158.34, 74.11) --
	(272.50, 64.73);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.27, 30.56) rectangle (283.85,183.50);
\end{scope}
\begin{scope}
\path[clip] (283.85,347.45) rectangle (300.91,500.39);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (283.85,347.45) rectangle (300.91,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (289.35,423.92) {$\Delta$-Stepping};
\end{scope}
\begin{scope}
\path[clip] (283.85,189.00) rectangle (300.91,341.95);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (283.85,189.00) rectangle (300.91,341.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (289.35,265.47) {Array};
\end{scope}
\begin{scope}
\path[clip] (283.85, 30.56) rectangle (300.91,183.50);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (283.85, 30.56) rectangle (300.91,183.50);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (289.35,107.03) {Fibonacci-Heap};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.19, 27.81) --
	( 44.19, 30.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.53, 27.81) --
	(115.53, 30.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.88, 27.81) --
	(186.88, 30.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.23, 27.81) --
	(258.23, 30.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 44.19, 19.55) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (115.53, 19.55) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (186.88, 19.55) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (258.23, 19.55) {150};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.32,348.07) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.32,394.38) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.32,440.68) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.32,486.99) {15};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.52,351.10) --
	( 34.27,351.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.52,397.41) --
	( 34.27,397.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.52,443.72) --
	( 34.27,443.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.52,490.02) --
	( 34.27,490.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.32,189.62) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.32,235.93) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.32,282.24) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.32,328.55) {15};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.52,192.65) --
	( 34.27,192.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.52,238.96) --
	( 34.27,238.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.52,285.27) --
	( 34.27,285.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.52,331.58) --
	( 34.27,331.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.32, 31.18) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.32, 77.49) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.32,123.80) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.32,170.11) {15};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.52, 34.21) --
	( 34.27, 34.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.52, 80.52) --
	( 34.27, 80.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.52,126.83) --
	( 34.27,126.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.52,173.14) --
	( 34.27,173.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (159.06,  6.47) {Thread Count};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,265.47) {Absolute Speedup};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (312.29,242.81) rectangle (364.37,381.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (317.98,367.75) {$\Delta =$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (317.98,349.68) rectangle (332.43,364.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.42,356.91) -- (330.99,356.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (317.98,335.23) rectangle (332.43,349.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (319.42,342.45) -- (330.99,342.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (317.98,320.77) rectangle (332.43,335.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (319.42,328.00) -- (330.99,328.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (317.98,306.32) rectangle (332.43,320.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (319.42,313.55) -- (330.99,313.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (317.98,291.86) rectangle (332.43,306.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (319.42,299.09) -- (330.99,299.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (317.98,277.41) rectangle (332.43,291.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (319.42,284.64) -- (330.99,284.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (317.98,262.96) rectangle (332.43,277.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round] (319.42,270.18) -- (330.99,270.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (317.98,248.50) rectangle (332.43,262.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (319.42,255.73) -- (330.99,255.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (334.24,353.88) {    NA};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (334.24,339.42) {0.0001};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (334.24,324.97) {0.0005};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (334.24,310.52) {0.0010};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (334.24,296.06) {0.0050};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (334.24,281.61) {0.0100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (334.24,267.15) {0.0500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (334.24,252.70) {0.1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (312.29,149.93) rectangle (391.98,231.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (317.98,218.16) {Criteria};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (317.98,200.10) rectangle (332.43,214.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (325.21,207.32) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.42,207.32) -- (330.99,207.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (317.98,185.64) rectangle (332.43,200.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (325.21,195.92) --
	(327.85,191.34) --
	(322.56,191.34) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.42,192.87) -- (330.99,192.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (317.98,170.08) rectangle (332.43,185.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (323.24,175.90) --
	(327.17,175.90) --
	(327.17,179.82) --
	(323.24,179.82) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.42,177.86) -- (330.99,177.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (317.98,155.62) rectangle (332.43,170.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.43,162.85) -- (327.98,162.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.21,160.08) -- (325.21,165.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.42,162.85) -- (330.99,162.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (334.24,204.29) {$\Delta$-Stepping};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (334.24,189.84) {INSTATIC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (334.24,179.58) {INSTATIC $\vee$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (334.24,170.08) {OUTSTATIC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (334.24,159.82) {OUTSTATIC};
\end{scope}
\end{tikzpicture}


==> bench_uniform_abs_nebula.tex <==
% Created by tikzDevice version 0.11 on 2019-01-27 14:16:46
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (397.48,505.89);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (397.48,505.89);
\end{scope}
\begin{scope}
\path[clip] ( 43.02,347.93) rectangle (287.93,500.39);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 43.02,347.93) rectangle (287.93,500.39);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.02,366.01) --
	(287.93,366.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.02,394.05) --
	(287.93,394.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.02,422.10) --
	(287.93,422.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.02,450.15) --
	(287.93,450.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.02,478.20) --
	(287.93,478.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 96.23,347.93) --
	( 96.23,500.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (183.88,347.93) --
	(183.88,500.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (271.54,347.93) --
	(271.54,500.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.02,351.98) --
	(287.93,351.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.02,380.03) --
	(287.93,380.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.02,408.08) --
	(287.93,408.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.02,436.13) --
	(287.93,436.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.02,464.17) --
	(287.93,464.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.02,492.22) --
	(287.93,492.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.40,347.93) --
	( 52.40,500.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.05,347.93) --
	(140.05,500.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.71,347.93) --
	(227.71,500.39);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 54.15,357.98) circle (  1.96);

\path[fill=fillColor] ( 55.90,361.62) circle (  1.96);

\path[fill=fillColor] ( 59.41,364.17) circle (  1.96);

\path[fill=fillColor] ( 66.42,363.43) circle (  1.96);

\path[fill=fillColor] ( 80.45,365.19) circle (  1.96);

\path[fill=fillColor] (108.50,371.32) circle (  1.96);

\path[fill=fillColor] (164.60,372.91) circle (  1.96);

\path[fill=fillColor] (220.70,374.95) circle (  1.96);

\path[fill=fillColor] (276.80,375.87) circle (  1.96);

\path[fill=fillColor] ( 54.15,358.06) circle (  1.96);

\path[fill=fillColor] ( 55.90,361.91) circle (  1.96);

\path[fill=fillColor] ( 59.41,364.49) circle (  1.96);

\path[fill=fillColor] ( 66.42,363.86) circle (  1.96);

\path[fill=fillColor] ( 80.45,366.03) circle (  1.96);

\path[fill=fillColor] (108.50,373.56) circle (  1.96);

\path[fill=fillColor] (164.60,377.48) circle (  1.96);

\path[fill=fillColor] (220.70,381.78) circle (  1.96);

\path[fill=fillColor] (276.80,386.22) circle (  1.96);

\path[fill=fillColor] ( 54.15,358.05) circle (  1.96);

\path[fill=fillColor] ( 55.90,361.94) circle (  1.96);

\path[fill=fillColor] ( 59.41,364.52) circle (  1.96);

\path[fill=fillColor] ( 66.42,364.04) circle (  1.96);

\path[fill=fillColor] ( 80.45,366.27) circle (  1.96);

\path[fill=fillColor] (108.50,374.03) circle (  1.96);

\path[fill=fillColor] (164.60,378.49) circle (  1.96);

\path[fill=fillColor] (220.70,383.71) circle (  1.96);

\path[fill=fillColor] (276.80,389.65) circle (  1.96);

\path[fill=fillColor] ( 54.15,357.98) circle (  1.96);

\path[fill=fillColor] ( 55.90,361.77) circle (  1.96);

\path[fill=fillColor] ( 59.41,364.46) circle (  1.96);

\path[fill=fillColor] ( 66.42,364.22) circle (  1.96);

\path[fill=fillColor] ( 80.45,366.37) circle (  1.96);

\path[fill=fillColor] (108.50,374.01) circle (  1.96);

\path[fill=fillColor] (164.60,378.09) circle (  1.96);

\path[fill=fillColor] (220.70,383.24) circle (  1.96);

\path[fill=fillColor] (276.80,387.83) circle (  1.96);

\path[fill=fillColor] ( 54.15,358.02) circle (  1.96);

\path[fill=fillColor] ( 55.90,361.81) circle (  1.96);

\path[fill=fillColor] ( 59.41,364.47) circle (  1.96);

\path[fill=fillColor] ( 66.42,364.28) circle (  1.96);

\path[fill=fillColor] ( 80.45,366.15) circle (  1.96);

\path[fill=fillColor] (108.50,373.16) circle (  1.96);

\path[fill=fillColor] (164.60,376.12) circle (  1.96);

\path[fill=fillColor] (220.70,379.95) circle (  1.96);

\path[fill=fillColor] (276.80,383.55) circle (  1.96);

\path[fill=fillColor] ( 54.15,358.71) circle (  1.96);

\path[fill=fillColor] ( 55.90,362.46) circle (  1.96);

\path[fill=fillColor] ( 59.41,364.39) circle (  1.96);

\path[fill=fillColor] ( 66.42,364.23) circle (  1.96);

\path[fill=fillColor] ( 80.45,364.91) circle (  1.96);

\path[fill=fillColor] (108.50,369.37) circle (  1.96);

\path[fill=fillColor] (164.60,368.26) circle (  1.96);

\path[fill=fillColor] (220.70,369.81) circle (  1.96);

\path[fill=fillColor] (276.80,370.93) circle (  1.96);

\path[fill=fillColor] ( 54.15,358.01) circle (  1.96);

\path[fill=fillColor] ( 55.90,361.50) circle (  1.96);

\path[fill=fillColor] ( 59.41,363.31) circle (  1.96);

\path[fill=fillColor] ( 66.42,362.96) circle (  1.96);

\path[fill=fillColor] ( 80.45,363.68) circle (  1.96);

\path[fill=fillColor] (108.50,367.33) circle (  1.96);

\path[fill=fillColor] (164.60,366.19) circle (  1.96);

\path[fill=fillColor] (220.70,367.55) circle (  1.96);

\path[fill=fillColor] (276.80,367.64) circle (  1.96);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 54.15,357.98) --
	( 55.90,361.62) --
	( 59.41,364.17) --
	( 66.42,363.43) --
	( 80.45,365.19) --
	(108.50,371.32) --
	(164.60,372.91) --
	(220.70,374.95) --
	(276.80,375.87);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 54.15,358.06) --
	( 55.90,361.91) --
	( 59.41,364.49) --
	( 66.42,363.86) --
	( 80.45,366.03) --
	(108.50,373.56) --
	(164.60,377.48) --
	(220.70,381.78) --
	(276.80,386.22);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 54.15,358.05) --
	( 55.90,361.94) --
	( 59.41,364.52) --
	( 66.42,364.04) --
	( 80.45,366.27) --
	(108.50,374.03) --
	(164.60,378.49) --
	(220.70,383.71) --
	(276.80,389.65);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 54.15,357.98) --
	( 55.90,361.77) --
	( 59.41,364.46) --
	( 66.42,364.22) --
	( 80.45,366.37) --
	(108.50,374.01) --
	(164.60,378.09) --
	(220.70,383.24) --
	(276.80,387.83);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 54.15,358.02) --
	( 55.90,361.81) --
	( 59.41,364.47) --
	( 66.42,364.28) --
	( 80.45,366.15) --
	(108.50,373.16) --
	(164.60,376.12) --
	(220.70,379.95) --
	(276.80,383.55);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round] ( 54.15,358.71) --
	( 55.90,362.46) --
	( 59.41,364.39) --
	( 66.42,364.23) --
	( 80.45,364.91) --
	(108.50,369.37) --
	(164.60,368.26) --
	(220.70,369.81) --
	(276.80,370.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] ( 54.15,358.01) --
	( 55.90,361.50) --
	( 59.41,363.31) --
	( 66.42,362.96) --
	( 80.45,363.68) --
	(108.50,367.33) --
	(164.60,366.19) --
	(220.70,367.55) --
	(276.80,367.64);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.02,347.93) rectangle (287.93,500.39);
\end{scope}
\begin{scope}
\path[clip] ( 43.02,189.97) rectangle (287.93,342.43);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 43.02,189.97) rectangle (287.93,342.43);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.02,208.05) --
	(287.93,208.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.02,236.10) --
	(287.93,236.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.02,264.14) --
	(287.93,264.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.02,292.19) --
	(287.93,292.19);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.02,320.24) --
	(287.93,320.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 96.23,189.97) --
	( 96.23,342.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] (183.88,189.97) --
	(183.88,342.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] (271.54,189.97) --
	(271.54,342.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.02,194.02) --
	(287.93,194.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.02,222.07) --
	(287.93,222.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.02,250.12) --
	(287.93,250.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.02,278.17) --
	(287.93,278.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.02,306.22) --
	(287.93,306.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.02,334.26) --
	(287.93,334.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.40,189.97) --
	( 52.40,342.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.05,189.97) --
	(140.05,342.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.71,189.97) --
	(227.71,342.43);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 54.15,200.09) --
	( 56.79,195.52) --
	( 51.51,195.52) --
	cycle;

\path[fill=fillColor] ( 55.90,202.55) --
	( 58.55,197.97) --
	( 53.26,197.97) --
	cycle;

\path[fill=fillColor] ( 59.41,205.88) --
	( 62.05,201.30) --
	( 56.77,201.30) --
	cycle;

\path[fill=fillColor] ( 66.42,216.93) --
	( 69.06,212.35) --
	( 63.78,212.35) --
	cycle;

\path[fill=fillColor] ( 80.45,246.72) --
	( 83.09,242.14) --
	( 77.80,242.14) --
	cycle;

\path[fill=fillColor] (108.50,284.81) --
	(111.14,280.23) --
	(105.86,280.23) --
	cycle;

\path[fill=fillColor] (164.60,292.35) --
	(167.24,287.78) --
	(161.96,287.78) --
	cycle;

\path[fill=fillColor] (220.70,290.53) --
	(223.34,285.95) --
	(218.06,285.95) --
	cycle;

\path[fill=fillColor] (276.80,285.14) --
	(279.44,280.56) --
	(274.16,280.56) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 52.19,198.58) --
	( 56.11,198.58) --
	( 56.11,202.50) --
	( 52.19,202.50) --
	cycle;

\path[fill=fillColor] ( 53.94,203.99) --
	( 57.86,203.99) --
	( 57.86,207.91) --
	( 53.94,207.91) --
	cycle;

\path[fill=fillColor] ( 57.45,211.52) --
	( 61.37,211.52) --
	( 61.37,215.45) --
	( 57.45,215.45) --
	cycle;

\path[fill=fillColor] ( 64.46,228.32) --
	( 68.38,228.32) --
	( 68.38,232.24) --
	( 64.46,232.24) --
	cycle;

\path[fill=fillColor] ( 78.49,254.98) --
	( 82.41,254.98) --
	( 82.41,258.91) --
	( 78.49,258.91) --
	cycle;

\path[fill=fillColor] (106.54,317.16) --
	(110.46,317.16) --
	(110.46,321.08) --
	(106.54,321.08) --
	cycle;

\path[fill=fillColor] (162.64,333.54) --
	(166.56,333.54) --
	(166.56,337.46) --
	(162.64,337.46) --
	cycle;

\path[fill=fillColor] (218.74,328.22) --
	(222.66,328.22) --
	(222.66,332.14) --
	(218.74,332.14) --
	cycle;

\path[fill=fillColor] (274.84,320.07) --
	(278.76,320.07) --
	(278.76,323.99) --
	(274.84,323.99) --
	cycle;
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.37,196.90) -- ( 56.92,196.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.15,194.13) -- ( 54.15,199.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.13,199.23) -- ( 58.68,199.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.90,196.45) -- ( 55.90,202.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.63,202.50) -- ( 62.18,202.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.41,199.72) -- ( 59.41,205.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.65,215.18) -- ( 69.20,215.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.42,212.41) -- ( 66.42,217.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.67,258.84) -- ( 83.22,258.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.45,256.07) -- ( 80.45,261.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.72,307.18) -- (111.27,307.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.50,304.40) -- (108.50,309.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.82,313.12) -- (167.37,313.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.60,310.34) -- (164.60,315.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.93,302.09) -- (223.48,302.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.70,299.31) -- (220.70,304.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.03,281.40) -- (279.58,281.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.80,278.63) -- (276.80,284.18);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.15,197.04) --
	( 55.90,199.49) --
	( 59.41,202.83) --
	( 66.42,213.87) --
	( 80.45,243.67) --
	(108.50,281.76) --
	(164.60,289.30) --
	(220.70,287.47) --
	(276.80,282.09);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.15,200.54) --
	( 55.90,205.95) --
	( 59.41,213.48) --
	( 66.42,230.28) --
	( 80.45,256.95) --
	(108.50,319.12) --
	(164.60,335.50) --
	(220.70,330.18) --
	(276.80,322.03);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.15,196.90) --
	( 55.90,199.23) --
	( 59.41,202.50) --
	( 66.42,215.18) --
	( 80.45,258.84) --
	(108.50,307.18) --
	(164.60,313.12) --
	(220.70,302.09) --
	(276.80,281.40);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.02,189.97) rectangle (287.93,342.43);
\end{scope}
\begin{scope}
\path[clip] ( 43.02, 32.02) rectangle (287.93,184.47);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 43.02, 32.02) rectangle (287.93,184.47);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.02, 50.09) --
	(287.93, 50.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.02, 78.14) --
	(287.93, 78.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.02,106.19) --
	(287.93,106.19);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.02,134.23) --
	(287.93,134.23);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.02,162.28) --
	(287.93,162.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 96.23, 32.02) --
	( 96.23,184.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (183.88, 32.02) --
	(183.88,184.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (271.54, 32.02) --
	(271.54,184.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.02, 36.07) --
	(287.93, 36.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.02, 64.11) --
	(287.93, 64.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.02, 92.16) --
	(287.93, 92.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.02,120.21) --
	(287.93,120.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.02,148.26) --
	(287.93,148.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.02,176.31) --
	(287.93,176.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.40, 32.02) --
	( 52.40,184.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.05, 32.02) --
	(140.05,184.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.71, 32.02) --
	(227.71,184.47);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 54.15, 45.25) --
	( 56.79, 40.67) --
	( 51.51, 40.67) --
	cycle;

\path[fill=fillColor] ( 55.90, 50.48) --
	( 58.55, 45.90) --
	( 53.26, 45.90) --
	cycle;

\path[fill=fillColor] ( 59.41, 57.64) --
	( 62.05, 53.06) --
	( 56.77, 53.06) --
	cycle;

\path[fill=fillColor] ( 66.42, 68.77) --
	( 69.06, 64.19) --
	( 63.78, 64.19) --
	cycle;

\path[fill=fillColor] ( 80.45, 87.09) --
	( 83.09, 82.51) --
	( 77.80, 82.51) --
	cycle;

\path[fill=fillColor] (108.50,118.69) --
	(111.14,114.11) --
	(105.86,114.11) --
	cycle;

\path[fill=fillColor] (164.60,127.15) --
	(167.24,122.58) --
	(161.96,122.58) --
	cycle;

\path[fill=fillColor] (220.70,122.04) --
	(223.34,117.47) --
	(218.06,117.47) --
	cycle;

\path[fill=fillColor] (276.80,118.31) --
	(279.44,113.74) --
	(274.16,113.74) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 52.19, 38.63) --
	( 56.11, 38.63) --
	( 56.11, 42.56) --
	( 52.19, 42.56) --
	cycle;

\path[fill=fillColor] ( 53.94, 42.83) --
	( 57.86, 42.83) --
	( 57.86, 46.75) --
	( 53.94, 46.75) --
	cycle;

\path[fill=fillColor] ( 57.45, 48.88) --
	( 61.37, 48.88) --
	( 61.37, 52.81) --
	( 57.45, 52.81) --
	cycle;

\path[fill=fillColor] ( 64.46, 58.84) --
	( 68.38, 58.84) --
	( 68.38, 62.76) --
	( 64.46, 62.76) --
	cycle;

\path[fill=fillColor] ( 78.49, 76.56) --
	( 82.41, 76.56) --
	( 82.41, 80.49) --
	( 78.49, 80.49) --
	cycle;

\path[fill=fillColor] (106.54,111.01) --
	(110.46,111.01) --
	(110.46,114.94) --
	(106.54,114.94) --
	cycle;

\path[fill=fillColor] (162.64,137.61) --
	(166.56,137.61) --
	(166.56,141.54) --
	(162.64,141.54) --
	cycle;

\path[fill=fillColor] (218.74,133.01) --
	(222.66,133.01) --
	(222.66,136.94) --
	(218.74,136.94) --
	cycle;

\path[fill=fillColor] (274.84,134.70) --
	(278.76,134.70) --
	(278.76,138.63) --
	(274.84,138.63) --
	cycle;
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.37, 42.70) -- ( 56.92, 42.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.15, 39.92) -- ( 54.15, 45.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.13, 48.37) -- ( 58.68, 48.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.90, 45.60) -- ( 55.90, 51.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.63, 55.96) -- ( 62.18, 55.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.41, 53.19) -- ( 59.41, 58.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.65, 67.83) -- ( 69.20, 67.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.42, 65.06) -- ( 66.42, 70.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.67, 88.27) -- ( 83.22, 88.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.45, 85.49) -- ( 80.45, 91.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.72,120.40) -- (111.27,120.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.50,117.63) -- (108.50,123.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.82,133.41) -- (167.37,133.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.60,130.64) -- (164.60,136.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.93,127.13) -- (223.48,127.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.70,124.36) -- (220.70,129.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.03,120.59) -- (279.58,120.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.80,117.82) -- (276.80,123.37);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.15, 42.20) --
	( 55.90, 47.42) --
	( 59.41, 54.59) --
	( 66.42, 65.71) --
	( 80.45, 84.03) --
	(108.50,115.64) --
	(164.60,124.10) --
	(220.70,118.99) --
	(276.80,115.26);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.15, 40.59) --
	( 55.90, 44.79) --
	( 59.41, 50.84) --
	( 66.42, 60.80) --
	( 80.45, 78.52) --
	(108.50,112.97) --
	(164.60,139.57) --
	(220.70,134.97) --
	(276.80,136.66);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.15, 42.70) --
	( 55.90, 48.37) --
	( 59.41, 55.96) --
	( 66.42, 67.83) --
	( 80.45, 88.27) --
	(108.50,120.40) --
	(164.60,133.41) --
	(220.70,127.13) --
	(276.80,120.59);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.02, 32.02) rectangle (287.93,184.47);
\end{scope}
\begin{scope}
\path[clip] (287.93,347.93) rectangle (305.20,500.39);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (287.93,347.93) rectangle (305.20,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (293.43,424.16) {$\Delta$-Stepping};
\end{scope}
\begin{scope}
\path[clip] (287.93,189.97) rectangle (305.20,342.43);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (287.93,189.97) rectangle (305.20,342.43);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (293.43,266.20) {Array};
\end{scope}
\begin{scope}
\path[clip] (287.93, 32.02) rectangle (305.20,184.47);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (287.93, 32.02) rectangle (305.20,184.47);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (293.43,108.25) {Fibonacci-Heap};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.40, 29.27) --
	( 52.40, 32.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.05, 29.27) --
	(140.05, 32.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.71, 29.27) --
	(227.71, 32.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 52.40, 20.80) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (140.05, 20.80) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (227.71, 20.80) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.07,348.85) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.07,376.89) {2.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.07,404.94) {5.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.07,432.99) {7.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.07,461.04) {10.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.07,489.09) {12.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.27,351.98) --
	( 43.02,351.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.27,380.03) --
	( 43.02,380.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.27,408.08) --
	( 43.02,408.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.27,436.13) --
	( 43.02,436.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.27,464.17) --
	( 43.02,464.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.27,492.22) --
	( 43.02,492.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.07,190.89) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.07,218.94) {2.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.07,246.98) {5.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.07,275.03) {7.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.07,303.08) {10.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.07,331.13) {12.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.27,194.02) --
	( 43.02,194.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.27,222.07) --
	( 43.02,222.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.27,250.12) --
	( 43.02,250.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.27,278.17) --
	( 43.02,278.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.27,306.22) --
	( 43.02,306.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.27,334.26) --
	( 43.02,334.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.07, 32.93) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.07, 60.98) {2.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.07, 89.03) {5.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.07,117.08) {7.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.07,145.12) {10.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.07,173.17) {12.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.27, 36.07) --
	( 43.02, 36.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.27, 64.11) --
	( 43.02, 64.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.27, 92.16) --
	( 43.02, 92.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.27,120.21) --
	( 43.02,120.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.27,148.26) --
	( 43.02,148.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.27,176.31) --
	( 43.02,176.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (165.48,  7.46) {Thread Count};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.34,266.20) {Absolute Speedup};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (316.59,243.65) rectangle (371.14,382.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (322.28,368.58) {$\Delta =$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (322.28,350.51) rectangle (336.73,364.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.72,357.74) -- (335.28,357.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (322.28,336.06) rectangle (336.73,350.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (323.72,343.29) -- (335.28,343.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (322.28,321.61) rectangle (336.73,336.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (323.72,328.83) -- (335.28,328.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (322.28,307.15) rectangle (336.73,321.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (323.72,314.38) -- (335.28,314.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (322.28,292.70) rectangle (336.73,307.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (323.72,299.93) -- (335.28,299.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (322.28,278.24) rectangle (336.73,292.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (323.72,285.47) -- (335.28,285.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (322.28,263.79) rectangle (336.73,278.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round] (323.72,271.02) -- (335.28,271.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (322.28,249.34) rectangle (336.73,263.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (323.72,256.56) -- (335.28,256.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (338.54,354.61) {    NA};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (338.54,340.15) {0.0001};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (338.54,325.70) {0.0005};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (338.54,311.24) {0.0010};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (338.54,296.79) {0.0050};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (338.54,282.34) {0.0100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (338.54,267.88) {0.0500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (338.54,253.43) {0.1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (316.59,150.30) rectangle (391.98,232.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (322.28,218.74) {Criteria};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (322.28,200.67) rectangle (336.73,215.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (329.50,207.90) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.72,207.90) -- (335.28,207.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (322.28,186.22) rectangle (336.73,200.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (329.50,196.49) --
	(332.15,191.92) --
	(326.86,191.92) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.72,193.44) -- (335.28,193.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (322.28,170.44) rectangle (336.73,186.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (327.54,176.37) --
	(331.47,176.37) --
	(331.47,180.29) --
	(327.54,180.29) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.72,178.33) -- (335.28,178.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (322.28,155.99) rectangle (336.73,170.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.73,163.21) -- (332.28,163.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.50,160.44) -- (329.50,165.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.72,163.21) -- (335.28,163.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (338.54,204.76) {$\Delta$-Stepping};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (338.54,190.31) {INSTATIC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (338.54,179.95) {INSTATIC $\vee$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (338.54,170.44) {OUTSTATIC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (338.54,160.08) {OUTSTATIC};
\end{scope}
\end{tikzpicture}


==> simulation_f.tex <==
% Created by tikzDevice version 0.11 on 2019-02-02 13:57:59
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (415.55,505.89);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (415.55,505.89);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (415.55,505.89);
\end{scope}
\begin{scope}
\path[clip] ( 55.29,268.22) rectangle (316.46,500.39);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 55.29,268.22) rectangle (316.46,500.39);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 55.29,306.73) --
	(316.46,306.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 55.29,362.61) --
	(316.46,362.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 55.29,418.48) --
	(316.46,418.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 55.29,474.35) --
	(316.46,474.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 95.67,268.22) --
	( 95.67,500.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (153.27,268.22) --
	(153.27,500.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (210.87,268.22) --
	(210.87,500.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (268.47,268.22) --
	(268.47,500.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.29,278.80) --
	(316.46,278.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.29,334.67) --
	(316.46,334.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.29,390.54) --
	(316.46,390.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.29,446.42) --
	(316.46,446.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.87,268.22) --
	( 66.87,500.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.47,268.22) --
	(124.47,500.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.07,268.22) --
	(182.07,500.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.67,268.22) --
	(239.67,500.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.27,268.22) --
	(297.27,500.39);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 67.24,278.80) circle (  1.96);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 67.24,278.80) circle (  1.96);

\path[fill=fillColor] ( 67.24,281.85) --
	( 69.88,277.27) --
	( 64.60,277.27) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 67.24,281.85) --
	( 69.88,277.28) --
	( 64.60,277.28) --
	cycle;
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.47,278.81) -- ( 70.02,278.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.24,276.03) -- ( 67.24,281.58);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.47,278.80) -- ( 70.02,278.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.24,276.03) -- ( 67.24,281.58);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 65.28,276.84) --
	( 69.20,276.84) --
	( 69.20,280.76) --
	( 65.28,280.76) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 67.24,278.80) circle (  1.96);

\path[fill=fillColor] ( 67.24,281.85) --
	( 69.88,277.27) --
	( 64.60,277.27) --
	cycle;
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.47,278.80) -- ( 70.02,278.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.24,276.03) -- ( 67.24,281.58);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 67.61,278.81) circle (  1.96);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 67.61,278.81) circle (  1.96);

\path[fill=fillColor] ( 67.61,281.86) --
	( 70.25,277.28) --
	( 64.97,277.28) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 67.61,281.86) --
	( 70.25,277.28) --
	( 64.97,277.28) --
	cycle;
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.84,278.82) -- ( 70.39,278.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.61,276.05) -- ( 67.61,281.60);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.84,278.81) -- ( 70.39,278.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.61,276.04) -- ( 67.61,281.59);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 65.65,276.84) --
	( 69.57,276.84) --
	( 69.57,280.76) --
	( 65.65,280.76) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 67.61,278.81) circle (  1.96);

\path[fill=fillColor] ( 67.61,281.86) --
	( 70.25,277.28) --
	( 64.97,277.28) --
	cycle;
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.84,278.81) -- ( 70.39,278.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.61,276.04) -- ( 67.61,281.59);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 68.35,278.83) circle (  1.96);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 68.35,278.82) circle (  1.96);

\path[fill=fillColor] ( 68.35,281.87) --
	( 70.99,277.29) --
	( 65.71,277.29) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 68.35,281.87) --
	( 70.99,277.30) --
	( 65.71,277.30) --
	cycle;
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.57,278.87) -- ( 71.12,278.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.35,276.09) -- ( 68.35,281.64);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.57,278.84) -- ( 71.12,278.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.35,276.07) -- ( 68.35,281.62);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 66.39,276.85) --
	( 70.31,276.85) --
	( 70.31,280.77) --
	( 66.39,280.77) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 68.35,278.82) circle (  1.96);

\path[fill=fillColor] ( 68.35,281.86) --
	( 70.99,277.29) --
	( 65.71,277.29) --
	cycle;
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.57,278.84) -- ( 71.12,278.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.35,276.07) -- ( 68.35,281.62);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 69.82,278.90) circle (  1.96);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 69.82,278.85) circle (  1.96);

\path[fill=fillColor] ( 69.82,281.89) --
	( 72.47,277.31) --
	( 67.18,277.31) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 69.82,281.91) --
	( 72.47,277.33) --
	( 67.18,277.33) --
	cycle;
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.05,279.00) -- ( 72.60,279.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.82,276.23) -- ( 69.82,281.77);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.05,278.92) -- ( 72.60,278.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.82,276.15) -- ( 69.82,281.70);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 67.86,276.86) --
	( 71.78,276.86) --
	( 71.78,280.78) --
	( 67.86,280.78) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 69.82,278.85) circle (  1.96);

\path[fill=fillColor] ( 69.82,281.89) --
	( 72.47,277.31) --
	( 67.18,277.31) --
	cycle;
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.05,278.92) -- ( 72.60,278.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.82,276.14) -- ( 69.82,281.69);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 72.77,279.07) circle (  1.96);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 72.77,278.94) circle (  1.96);

\path[fill=fillColor] ( 72.77,281.95) --
	( 75.41,277.37) --
	( 70.13,277.37) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 72.77,282.00) --
	( 75.41,277.43) --
	( 70.13,277.43) --
	cycle;
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.00,279.40) -- ( 75.55,279.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.77,276.62) -- ( 72.77,282.17);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.00,279.16) -- ( 75.55,279.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.77,276.38) -- ( 72.77,281.93);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 70.81,276.88) --
	( 74.73,276.88) --
	( 74.73,280.81) --
	( 70.81,280.81) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 72.77,278.93) circle (  1.96);

\path[fill=fillColor] ( 72.77,281.94) --
	( 75.41,277.36) --
	( 70.13,277.36) --
	cycle;
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.00,279.15) -- ( 75.55,279.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.77,276.37) -- ( 72.77,281.92);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 78.67,279.53) circle (  1.96);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 78.67,279.14) circle (  1.96);

\path[fill=fillColor] ( 78.67,282.08) --
	( 81.31,277.51) --
	( 76.03,277.51) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 78.67,282.24) --
	( 81.31,277.66) --
	( 76.03,277.66) --
	cycle;
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.90,280.53) -- ( 81.44,280.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.67,277.76) -- ( 78.67,283.31);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.90,279.81) -- ( 81.44,279.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.67,277.03) -- ( 78.67,282.58);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 76.71,276.94) --
	( 80.63,276.94) --
	( 80.63,280.86) --
	( 76.71,280.86) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 78.67,279.12) circle (  1.96);

\path[fill=fillColor] ( 78.67,282.07) --
	( 81.31,277.50) --
	( 76.03,277.50) --
	cycle;
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.90,279.77) -- ( 81.44,279.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.67,277.00) -- ( 78.67,282.55);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 90.47,280.79) circle (  1.96);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 90.47,279.68) circle (  1.96);

\path[fill=fillColor] ( 90.47,282.42) --
	( 93.11,277.85) --
	( 87.82,277.85) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 90.47,282.85) --
	( 93.11,278.27) --
	( 87.82,278.27) --
	cycle;
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.69,283.90) -- ( 93.24,283.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.47,281.13) -- ( 90.47,286.68);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.69,281.60) -- ( 93.24,281.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.47,278.83) -- ( 90.47,284.38);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 88.50,277.05) --
	( 92.43,277.05) --
	( 92.43,280.97) --
	( 88.50,280.97) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 90.47,279.63) circle (  1.96);

\path[fill=fillColor] ( 90.47,282.40) --
	( 93.11,277.82) --
	( 87.82,277.82) --
	cycle;
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.69,281.52) -- ( 93.24,281.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.47,278.75) -- ( 90.47,284.30);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (114.06,284.20) circle (  1.96);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (114.06,281.00) circle (  1.96);

\path[fill=fillColor] (114.06,283.25) --
	(116.70,278.68) --
	(111.42,278.68) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (114.06,284.41) --
	(116.70,279.84) --
	(111.42,279.84) --
	cycle;
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.28,293.69) -- (116.83,293.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.06,290.91) -- (114.06,296.46);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.28,286.72) -- (116.83,286.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.06,283.94) -- (114.06,289.49);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (112.10,277.29) --
	(116.02,277.29) --
	(116.02,281.22) --
	(112.10,281.22) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (114.06,280.91) circle (  1.96);

\path[fill=fillColor] (114.06,283.19) --
	(116.70,278.61) --
	(111.42,278.61) --
	cycle;
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.28,286.53) -- (116.83,286.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.06,283.75) -- (114.06,289.30);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (161.24,293.32) circle (  1.96);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (161.24,284.26) circle (  1.96);

\path[fill=fillColor] (161.24,285.17) --
	(163.89,280.60) --
	(158.60,280.60) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (161.24,288.24) --
	(163.89,283.66) --
	(158.60,283.66) --
	cycle;
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.47,321.97) -- (164.02,321.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.24,319.20) -- (161.24,324.75);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.47,300.55) -- (164.02,300.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.24,297.77) -- (161.24,303.32);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (159.28,277.81) --
	(163.21,277.81) --
	(163.21,281.74) --
	(159.28,281.74) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (161.24,284.04) circle (  1.96);

\path[fill=fillColor] (161.24,285.05) --
	(163.89,280.47) --
	(158.60,280.47) --
	cycle;
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.47,300.11) -- (164.02,300.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.24,297.33) -- (161.24,302.88);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (255.61,317.66) circle (  1.96);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (255.61,292.65) circle (  1.96);

\path[fill=fillColor] (255.61,289.81) --
	(258.26,285.23) --
	(252.97,285.23) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (255.61,297.65) --
	(258.26,293.08) --
	(252.97,293.08) --
	cycle;
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.84,403.28) -- (258.39,403.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.61,400.51) -- (255.61,406.05);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.84,338.38) -- (258.39,338.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.61,335.61) -- (255.61,341.16);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (253.65,278.89) --
	(257.58,278.89) --
	(257.58,282.82) --
	(253.65,282.82) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (255.61,292.15) circle (  1.96);

\path[fill=fillColor] (255.61,289.55) --
	(258.26,284.97) --
	(252.97,284.97) --
	cycle;
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.84,337.34) -- (258.39,337.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.61,334.56) -- (255.61,340.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.16,278.80) --
	( 67.64,278.81) --
	( 68.11,278.82) --
	( 68.59,278.82) --
	( 69.06,278.83) --
	( 69.54,278.84) --
	( 70.02,278.86) --
	( 70.49,278.87) --
	( 70.97,278.88) --
	( 71.44,278.89) --
	( 71.92,278.90) --
	( 72.40,278.92) --
	( 72.87,278.93) --
	( 73.35,278.94) --
	( 73.82,278.96) --
	( 74.30,278.97) --
	( 74.77,278.99) --
	( 75.25,279.00) --
	( 75.73,279.02) --
	( 76.20,279.04) --
	( 76.68,279.05) --
	( 77.15,279.07) --
	( 77.63,279.09) --
	( 78.11,279.10) --
	( 78.58,279.12) --
	( 79.06,279.14) --
	( 79.53,279.15) --
	( 80.01,279.17) --
	( 80.48,279.19) --
	( 80.96,279.21) --
	( 81.44,279.23) --
	( 81.91,279.25) --
	( 82.39,279.27) --
	( 82.86,279.29) --
	( 83.34,279.30) --
	( 83.81,279.32) --
	( 84.29,279.34) --
	( 84.77,279.36) --
	( 85.24,279.38) --
	( 85.72,279.41) --
	( 86.19,279.43) --
	( 86.67,279.45) --
	( 87.15,279.47) --
	( 87.62,279.49) --
	( 88.10,279.51) --
	( 88.57,279.53) --
	( 89.05,279.55) --
	( 89.52,279.57) --
	( 90.00,279.60) --
	( 90.48,279.62) --
	( 90.95,279.64) --
	( 91.43,279.66) --
	( 91.90,279.69) --
	( 92.38,279.71) --
	( 92.85,279.73) --
	( 93.33,279.75) --
	( 93.81,279.78) --
	( 94.28,279.80) --
	( 94.76,279.82) --
	( 95.23,279.85) --
	( 95.71,279.87) --
	( 96.19,279.89) --
	( 96.66,279.92) --
	( 97.14,279.94) --
	( 97.61,279.97) --
	( 98.09,279.99) --
	( 98.56,280.02) --
	( 99.04,280.04) --
	( 99.52,280.07) --
	( 99.99,280.09) --
	(100.47,280.11) --
	(100.94,280.14) --
	(101.42,280.17) --
	(101.89,280.19) --
	(102.37,280.22) --
	(102.85,280.24) --
	(103.32,280.27) --
	(103.80,280.29) --
	(104.27,280.32) --
	(104.75,280.34) --
	(105.23,280.37) --
	(105.70,280.40) --
	(106.18,280.42) --
	(106.65,280.45) --
	(107.13,280.48) --
	(107.60,280.50) --
	(108.08,280.53) --
	(108.56,280.56) --
	(109.03,280.58) --
	(109.51,280.61) --
	(109.98,280.64) --
	(110.46,280.67) --
	(110.94,280.69) --
	(111.41,280.72) --
	(111.89,280.75) --
	(112.36,280.78) --
	(112.84,280.80) --
	(113.31,280.83) --
	(113.79,280.86) --
	(114.27,280.89) --
	(114.74,280.92) --
	(115.22,280.94) --
	(115.69,280.97) --
	(116.17,281.00) --
	(116.64,281.03) --
	(117.12,281.06) --
	(117.60,281.09) --
	(118.07,281.12) --
	(118.55,281.14) --
	(119.02,281.17) --
	(119.50,281.20) --
	(119.98,281.23) --
	(120.45,281.26) --
	(120.93,281.29) --
	(121.40,281.32) --
	(121.88,281.35) --
	(122.35,281.38) --
	(122.83,281.41) --
	(123.31,281.44) --
	(123.78,281.47) --
	(124.26,281.50) --
	(124.73,281.53) --
	(125.21,281.56) --
	(125.68,281.59) --
	(126.16,281.62) --
	(126.64,281.65) --
	(127.11,281.68) --
	(127.59,281.71) --
	(128.06,281.74) --
	(128.54,281.77) --
	(129.02,281.80) --
	(129.49,281.83) --
	(129.97,281.86) --
	(130.44,281.90) --
	(130.92,281.93) --
	(131.39,281.96) --
	(131.87,281.99) --
	(132.35,282.02) --
	(132.82,282.05) --
	(133.30,282.08) --
	(133.77,282.12) --
	(134.25,282.15) --
	(134.72,282.18) --
	(135.20,282.21) --
	(135.68,282.24) --
	(136.15,282.27) --
	(136.63,282.31) --
	(137.10,282.34) --
	(137.58,282.37) --
	(138.06,282.40) --
	(138.53,282.44) --
	(139.01,282.47) --
	(139.48,282.50) --
	(139.96,282.53) --
	(140.43,282.57) --
	(140.91,282.60) --
	(141.39,282.63) --
	(141.86,282.66) --
	(142.34,282.70) --
	(142.81,282.73) --
	(143.29,282.76) --
	(143.77,282.80) --
	(144.24,282.83) --
	(144.72,282.86) --
	(145.19,282.90) --
	(145.67,282.93) --
	(146.14,282.96) --
	(146.62,283.00) --
	(147.10,283.03) --
	(147.57,283.06) --
	(148.05,283.10) --
	(148.52,283.13) --
	(149.00,283.17) --
	(149.47,283.20) --
	(149.95,283.23) --
	(150.43,283.27) --
	(150.90,283.30) --
	(151.38,283.34) --
	(151.85,283.37) --
	(152.33,283.41) --
	(152.81,283.44) --
	(153.28,283.47) --
	(153.76,283.51) --
	(154.23,283.54) --
	(154.71,283.58) --
	(155.18,283.61) --
	(155.66,283.65) --
	(156.14,283.68) --
	(156.61,283.72) --
	(157.09,283.75) --
	(157.56,283.79) --
	(158.04,283.82) --
	(158.51,283.86) --
	(158.99,283.89) --
	(159.47,283.93) --
	(159.94,283.97) --
	(160.42,284.00) --
	(160.89,284.04) --
	(161.37,284.07) --
	(161.85,284.11) --
	(162.32,284.14) --
	(162.80,284.18) --
	(163.27,284.21) --
	(163.75,284.25) --
	(164.22,284.29) --
	(164.70,284.32) --
	(165.18,284.36) --
	(165.65,284.40) --
	(166.13,284.43) --
	(166.60,284.47) --
	(167.08,284.50) --
	(167.55,284.54) --
	(168.03,284.58) --
	(168.51,284.61) --
	(168.98,284.65) --
	(169.46,284.69) --
	(169.93,284.72) --
	(170.41,284.76) --
	(170.89,284.80) --
	(171.36,284.83) --
	(171.84,284.87) --
	(172.31,284.91) --
	(172.79,284.94) --
	(173.26,284.98) --
	(173.74,285.02) --
	(174.22,285.06) --
	(174.69,285.09) --
	(175.17,285.13) --
	(175.64,285.17) --
	(176.12,285.21) --
	(176.60,285.24) --
	(177.07,285.28) --
	(177.55,285.32) --
	(178.02,285.36) --
	(178.50,285.39) --
	(178.97,285.43) --
	(179.45,285.47) --
	(179.93,285.51) --
	(180.40,285.54) --
	(180.88,285.58) --
	(181.35,285.62) --
	(181.83,285.66) --
	(182.30,285.70) --
	(182.78,285.74) --
	(183.26,285.77) --
	(183.73,285.81) --
	(184.21,285.85) --
	(184.68,285.89) --
	(185.16,285.93) --
	(185.64,285.97) --
	(186.11,286.00) --
	(186.59,286.04) --
	(187.06,286.08) --
	(187.54,286.12) --
	(188.01,286.16) --
	(188.49,286.20) --
	(188.97,286.24) --
	(189.44,286.28) --
	(189.92,286.31) --
	(190.39,286.35) --
	(190.87,286.39) --
	(191.34,286.43) --
	(191.82,286.47) --
	(192.30,286.51) --
	(192.77,286.55) --
	(193.25,286.59) --
	(193.72,286.63) --
	(194.20,286.67) --
	(194.68,286.71) --
	(195.15,286.75) --
	(195.63,286.79) --
	(196.10,286.83) --
	(196.58,286.87) --
	(197.05,286.91) --
	(197.53,286.95) --
	(198.01,286.99) --
	(198.48,287.03) --
	(198.96,287.07) --
	(199.43,287.11) --
	(199.91,287.15) --
	(200.38,287.19) --
	(200.86,287.23) --
	(201.34,287.27) --
	(201.81,287.31) --
	(202.29,287.35) --
	(202.76,287.39) --
	(203.24,287.43) --
	(203.72,287.47) --
	(204.19,287.51) --
	(204.67,287.55) --
	(205.14,287.59) --
	(205.62,287.63) --
	(206.09,287.67) --
	(206.57,287.71) --
	(207.05,287.75) --
	(207.52,287.79) --
	(208.00,287.83) --
	(208.47,287.87) --
	(208.95,287.92) --
	(209.42,287.96) --
	(209.90,288.00) --
	(210.38,288.04) --
	(210.85,288.08) --
	(211.33,288.12) --
	(211.80,288.16) --
	(212.28,288.20) --
	(212.76,288.25) --
	(213.23,288.29) --
	(213.71,288.33) --
	(214.18,288.37) --
	(214.66,288.41) --
	(215.13,288.45) --
	(215.61,288.49) --
	(216.09,288.54) --
	(216.56,288.58) --
	(217.04,288.62) --
	(217.51,288.66) --
	(217.99,288.70) --
	(218.47,288.74) --
	(218.94,288.79) --
	(219.42,288.83) --
	(219.89,288.87) --
	(220.37,288.91) --
	(220.84,288.96) --
	(221.32,289.00) --
	(221.80,289.04) --
	(222.27,289.08) --
	(222.75,289.12) --
	(223.22,289.17) --
	(223.70,289.21) --
	(224.17,289.25) --
	(224.65,289.29) --
	(225.13,289.34) --
	(225.60,289.38) --
	(226.08,289.42) --
	(226.55,289.46) --
	(227.03,289.51) --
	(227.51,289.55) --
	(227.98,289.59) --
	(228.46,289.64) --
	(228.93,289.68) --
	(229.41,289.72) --
	(229.88,289.76) --
	(230.36,289.81) --
	(230.84,289.85) --
	(231.31,289.89) --
	(231.79,289.94) --
	(232.26,289.98) --
	(232.74,290.02) --
	(233.21,290.07) --
	(233.69,290.11) --
	(234.17,290.15) --
	(234.64,290.20) --
	(235.12,290.24) --
	(235.59,290.28) --
	(236.07,290.33) --
	(236.55,290.37) --
	(237.02,290.41) --
	(237.50,290.46) --
	(237.97,290.50) --
	(238.45,290.54) --
	(238.92,290.59) --
	(239.40,290.63) --
	(239.88,290.68) --
	(240.35,290.72) --
	(240.83,290.76) --
	(241.30,290.81) --
	(241.78,290.85) --
	(242.25,290.90) --
	(242.73,290.94) --
	(243.21,290.98) --
	(243.68,291.03) --
	(244.16,291.07) --
	(244.63,291.12) --
	(245.11,291.16) --
	(245.59,291.20) --
	(246.06,291.25) --
	(246.54,291.29) --
	(247.01,291.34) --
	(247.49,291.38) --
	(247.96,291.43) --
	(248.44,291.47) --
	(248.92,291.52) --
	(249.39,291.56) --
	(249.87,291.61) --
	(250.34,291.65) --
	(250.82,291.70) --
	(251.30,291.74) --
	(251.77,291.78) --
	(252.25,291.83) --
	(252.72,291.87) --
	(253.20,291.92) --
	(253.67,291.96) --
	(254.15,292.01) --
	(254.63,292.05) --
	(255.10,292.10) --
	(255.58,292.15) --
	(256.05,292.19) --
	(256.53,292.24) --
	(257.00,292.28) --
	(257.48,292.33) --
	(257.96,292.37) --
	(258.43,292.42) --
	(258.91,292.46) --
	(259.38,292.51) --
	(259.86,292.55) --
	(260.34,292.60) --
	(260.81,292.64) --
	(261.29,292.69) --
	(261.76,292.74) --
	(262.24,292.78) --
	(262.71,292.83) --
	(263.19,292.87) --
	(263.67,292.92) --
	(264.14,292.96) --
	(264.62,293.01) --
	(265.09,293.06) --
	(265.57,293.10) --
	(266.04,293.15) --
	(266.52,293.19) --
	(267.00,293.24) --
	(267.47,293.29) --
	(267.95,293.33) --
	(268.42,293.38) --
	(268.90,293.43) --
	(269.38,293.47) --
	(269.85,293.52) --
	(270.33,293.56) --
	(270.80,293.61) --
	(271.28,293.66) --
	(271.75,293.70) --
	(272.23,293.75) --
	(272.71,293.80) --
	(273.18,293.84) --
	(273.66,293.89) --
	(274.13,293.94) --
	(274.61,293.98) --
	(275.08,294.03) --
	(275.56,294.08) --
	(276.04,294.12) --
	(276.51,294.17) --
	(276.99,294.22) --
	(277.46,294.26) --
	(277.94,294.31) --
	(278.42,294.36) --
	(278.89,294.40) --
	(279.37,294.45) --
	(279.84,294.50) --
	(280.32,294.55) --
	(280.79,294.59) --
	(281.27,294.64) --
	(281.75,294.69) --
	(282.22,294.74) --
	(282.70,294.78) --
	(283.17,294.83) --
	(283.65,294.88) --
	(284.13,294.92) --
	(284.60,294.97) --
	(285.08,295.02) --
	(285.55,295.07) --
	(286.03,295.11) --
	(286.50,295.16) --
	(286.98,295.21) --
	(287.46,295.26) --
	(287.93,295.31) --
	(288.41,295.35) --
	(288.88,295.40) --
	(289.36,295.45) --
	(289.83,295.50) --
	(290.31,295.54) --
	(290.79,295.59) --
	(291.26,295.64) --
	(291.74,295.69) --
	(292.21,295.74) --
	(292.69,295.78) --
	(293.17,295.83) --
	(293.64,295.88) --
	(294.12,295.93) --
	(294.59,295.98) --
	(295.07,296.02) --
	(295.54,296.07) --
	(296.02,296.12) --
	(296.50,296.17) --
	(296.97,296.22) --
	(297.45,296.27) --
	(297.92,296.31) --
	(298.40,296.36) --
	(298.87,296.41) --
	(299.35,296.46) --
	(299.83,296.51) --
	(300.30,296.56) --
	(300.78,296.61) --
	(301.25,296.65) --
	(301.73,296.70) --
	(302.21,296.75) --
	(302.68,296.80) --
	(303.16,296.85) --
	(303.63,296.90) --
	(304.11,296.95) --
	(304.58,297.00);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.16,278.80) --
	( 67.64,278.81) --
	( 68.11,278.82) --
	( 68.59,278.83) --
	( 69.06,278.84) --
	( 69.54,278.85) --
	( 70.02,278.86) --
	( 70.49,278.87) --
	( 70.97,278.89) --
	( 71.44,278.90) --
	( 71.92,278.91) --
	( 72.40,278.93) --
	( 72.87,278.94) --
	( 73.35,278.96) --
	( 73.82,278.97) --
	( 74.30,278.99) --
	( 74.77,279.00) --
	( 75.25,279.02) --
	( 75.73,279.04) --
	( 76.20,279.05) --
	( 76.68,279.07) --
	( 77.15,279.09) --
	( 77.63,279.10) --
	( 78.11,279.12) --
	( 78.58,279.14) --
	( 79.06,279.16) --
	( 79.53,279.18) --
	( 80.01,279.20) --
	( 80.48,279.22) --
	( 80.96,279.24) --
	( 81.44,279.26) --
	( 81.91,279.28) --
	( 82.39,279.30) --
	( 82.86,279.32) --
	( 83.34,279.34) --
	( 83.81,279.36) --
	( 84.29,279.38) --
	( 84.77,279.40) --
	( 85.24,279.42) --
	( 85.72,279.44) --
	( 86.19,279.46) --
	( 86.67,279.48) --
	( 87.15,279.51) --
	( 87.62,279.53) --
	( 88.10,279.55) --
	( 88.57,279.57) --
	( 89.05,279.60) --
	( 89.52,279.62) --
	( 90.00,279.64) --
	( 90.48,279.67) --
	( 90.95,279.69) --
	( 91.43,279.71) --
	( 91.90,279.74) --
	( 92.38,279.76) --
	( 92.85,279.78) --
	( 93.33,279.81) --
	( 93.81,279.83) --
	( 94.28,279.86) --
	( 94.76,279.88) --
	( 95.23,279.91) --
	( 95.71,279.93) --
	( 96.19,279.95) --
	( 96.66,279.98) --
	( 97.14,280.01) --
	( 97.61,280.03) --
	( 98.09,280.06) --
	( 98.56,280.08) --
	( 99.04,280.11) --
	( 99.52,280.13) --
	( 99.99,280.16) --
	(100.47,280.18) --
	(100.94,280.21) --
	(101.42,280.24) --
	(101.89,280.26) --
	(102.37,280.29) --
	(102.85,280.32) --
	(103.32,280.34) --
	(103.80,280.37) --
	(104.27,280.40) --
	(104.75,280.43) --
	(105.23,280.45) --
	(105.70,280.48) --
	(106.18,280.51) --
	(106.65,280.53) --
	(107.13,280.56) --
	(107.60,280.59) --
	(108.08,280.62) --
	(108.56,280.65) --
	(109.03,280.67) --
	(109.51,280.70) --
	(109.98,280.73) --
	(110.46,280.76) --
	(110.94,280.79) --
	(111.41,280.82) --
	(111.89,280.85) --
	(112.36,280.87) --
	(112.84,280.90) --
	(113.31,280.93) --
	(113.79,280.96) --
	(114.27,280.99) --
	(114.74,281.02) --
	(115.22,281.05) --
	(115.69,281.08) --
	(116.17,281.11) --
	(116.64,281.14) --
	(117.12,281.17) --
	(117.60,281.20) --
	(118.07,281.23) --
	(118.55,281.26) --
	(119.02,281.29) --
	(119.50,281.32) --
	(119.98,281.35) --
	(120.45,281.38) --
	(120.93,281.41) --
	(121.40,281.44) --
	(121.88,281.47) --
	(122.35,281.50) --
	(122.83,281.53) --
	(123.31,281.57) --
	(123.78,281.60) --
	(124.26,281.63) --
	(124.73,281.66) --
	(125.21,281.69) --
	(125.68,281.72) --
	(126.16,281.75) --
	(126.64,281.78) --
	(127.11,281.82) --
	(127.59,281.85) --
	(128.06,281.88) --
	(128.54,281.91) --
	(129.02,281.94) --
	(129.49,281.98) --
	(129.97,282.01) --
	(130.44,282.04) --
	(130.92,282.07) --
	(131.39,282.11) --
	(131.87,282.14) --
	(132.35,282.17) --
	(132.82,282.20) --
	(133.30,282.24) --
	(133.77,282.27) --
	(134.25,282.30) --
	(134.72,282.34) --
	(135.20,282.37) --
	(135.68,282.40) --
	(136.15,282.43) --
	(136.63,282.47) --
	(137.10,282.50) --
	(137.58,282.54) --
	(138.06,282.57) --
	(138.53,282.60) --
	(139.01,282.64) --
	(139.48,282.67) --
	(139.96,282.70) --
	(140.43,282.74) --
	(140.91,282.77) --
	(141.39,282.81) --
	(141.86,282.84) --
	(142.34,282.87) --
	(142.81,282.91) --
	(143.29,282.94) --
	(143.77,282.98) --
	(144.24,283.01) --
	(144.72,283.05) --
	(145.19,283.08) --
	(145.67,283.12) --
	(146.14,283.15) --
	(146.62,283.19) --
	(147.10,283.22) --
	(147.57,283.26) --
	(148.05,283.29) --
	(148.52,283.33) --
	(149.00,283.36) --
	(149.47,283.40) --
	(149.95,283.43) --
	(150.43,283.47) --
	(150.90,283.50) --
	(151.38,283.54) --
	(151.85,283.57) --
	(152.33,283.61) --
	(152.81,283.64) --
	(153.28,283.68) --
	(153.76,283.72) --
	(154.23,283.75) --
	(154.71,283.79) --
	(155.18,283.82) --
	(155.66,283.86) --
	(156.14,283.90) --
	(156.61,283.93) --
	(157.09,283.97) --
	(157.56,284.01) --
	(158.04,284.04) --
	(158.51,284.08) --
	(158.99,284.12) --
	(159.47,284.15) --
	(159.94,284.19) --
	(160.42,284.23) --
	(160.89,284.26) --
	(161.37,284.30) --
	(161.85,284.34) --
	(162.32,284.37) --
	(162.80,284.41) --
	(163.27,284.45) --
	(163.75,284.48) --
	(164.22,284.52) --
	(164.70,284.56) --
	(165.18,284.60) --
	(165.65,284.63) --
	(166.13,284.67) --
	(166.60,284.71) --
	(167.08,284.75) --
	(167.55,284.78) --
	(168.03,284.82) --
	(168.51,284.86) --
	(168.98,284.90) --
	(169.46,284.94) --
	(169.93,284.97) --
	(170.41,285.01) --
	(170.89,285.05) --
	(171.36,285.09) --
	(171.84,285.13) --
	(172.31,285.17) --
	(172.79,285.20) --
	(173.26,285.24) --
	(173.74,285.28) --
	(174.22,285.32) --
	(174.69,285.36) --
	(175.17,285.40) --
	(175.64,285.43) --
	(176.12,285.47) --
	(176.60,285.51) --
	(177.07,285.55) --
	(177.55,285.59) --
	(178.02,285.63) --
	(178.50,285.67) --
	(178.97,285.71) --
	(179.45,285.75) --
	(179.93,285.79) --
	(180.40,285.82) --
	(180.88,285.86) --
	(181.35,285.90) --
	(181.83,285.94) --
	(182.30,285.98) --
	(182.78,286.02) --
	(183.26,286.06) --
	(183.73,286.10) --
	(184.21,286.14) --
	(184.68,286.18) --
	(185.16,286.22) --
	(185.64,286.26) --
	(186.11,286.30) --
	(186.59,286.34) --
	(187.06,286.38) --
	(187.54,286.42) --
	(188.01,286.46) --
	(188.49,286.50) --
	(188.97,286.54) --
	(189.44,286.58) --
	(189.92,286.62) --
	(190.39,286.66) --
	(190.87,286.70) --
	(191.34,286.74) --
	(191.82,286.78) --
	(192.30,286.82) --
	(192.77,286.86) --
	(193.25,286.90) --
	(193.72,286.95) --
	(194.20,286.99) --
	(194.68,287.03) --
	(195.15,287.07) --
	(195.63,287.11) --
	(196.10,287.15) --
	(196.58,287.19) --
	(197.05,287.23) --
	(197.53,287.27) --
	(198.01,287.31) --
	(198.48,287.36) --
	(198.96,287.40) --
	(199.43,287.44) --
	(199.91,287.48) --
	(200.38,287.52) --
	(200.86,287.56) --
	(201.34,287.60) --
	(201.81,287.65) --
	(202.29,287.69) --
	(202.76,287.73) --
	(203.24,287.77) --
	(203.72,287.81) --
	(204.19,287.85) --
	(204.67,287.90) --
	(205.14,287.94) --
	(205.62,287.98) --
	(206.09,288.02) --
	(206.57,288.06) --
	(207.05,288.11) --
	(207.52,288.15) --
	(208.00,288.19) --
	(208.47,288.23) --
	(208.95,288.28) --
	(209.42,288.32) --
	(209.90,288.36) --
	(210.38,288.40) --
	(210.85,288.45) --
	(211.33,288.49) --
	(211.80,288.53) --
	(212.28,288.57) --
	(212.76,288.62) --
	(213.23,288.66) --
	(213.71,288.70) --
	(214.18,288.74) --
	(214.66,288.79) --
	(215.13,288.83) --
	(215.61,288.87) --
	(216.09,288.92) --
	(216.56,288.96) --
	(217.04,289.00) --
	(217.51,289.05) --
	(217.99,289.09) --
	(218.47,289.13) --
	(218.94,289.17) --
	(219.42,289.22) --
	(219.89,289.26) --
	(220.37,289.31) --
	(220.84,289.35) --
	(221.32,289.39) --
	(221.80,289.44) --
	(222.27,289.48) --
	(222.75,289.52) --
	(223.22,289.57) --
	(223.70,289.61) --
	(224.17,289.65) --
	(224.65,289.70) --
	(225.13,289.74) --
	(225.60,289.79) --
	(226.08,289.83) --
	(226.55,289.87) --
	(227.03,289.92) --
	(227.51,289.96) --
	(227.98,290.01) --
	(228.46,290.05) --
	(228.93,290.09) --
	(229.41,290.14) --
	(229.88,290.18) --
	(230.36,290.23) --
	(230.84,290.27) --
	(231.31,290.32) --
	(231.79,290.36) --
	(232.26,290.41) --
	(232.74,290.45) --
	(233.21,290.49) --
	(233.69,290.54) --
	(234.17,290.58) --
	(234.64,290.63) --
	(235.12,290.67) --
	(235.59,290.72) --
	(236.07,290.76) --
	(236.55,290.81) --
	(237.02,290.85) --
	(237.50,290.90) --
	(237.97,290.94) --
	(238.45,290.99) --
	(238.92,291.03) --
	(239.40,291.08) --
	(239.88,291.12) --
	(240.35,291.17) --
	(240.83,291.21) --
	(241.30,291.26) --
	(241.78,291.30) --
	(242.25,291.35) --
	(242.73,291.40) --
	(243.21,291.44) --
	(243.68,291.49) --
	(244.16,291.53) --
	(244.63,291.58) --
	(245.11,291.62) --
	(245.59,291.67) --
	(246.06,291.71) --
	(246.54,291.76) --
	(247.01,291.81) --
	(247.49,291.85) --
	(247.96,291.90) --
	(248.44,291.94) --
	(248.92,291.99) --
	(249.39,292.04) --
	(249.87,292.08) --
	(250.34,292.13) --
	(250.82,292.17) --
	(251.30,292.22) --
	(251.77,292.27) --
	(252.25,292.31) --
	(252.72,292.36) --
	(253.20,292.41) --
	(253.67,292.45) --
	(254.15,292.50) --
	(254.63,292.54) --
	(255.10,292.59) --
	(255.58,292.64) --
	(256.05,292.68) --
	(256.53,292.73) --
	(257.00,292.78) --
	(257.48,292.82) --
	(257.96,292.87) --
	(258.43,292.92) --
	(258.91,292.96) --
	(259.38,293.01) --
	(259.86,293.06) --
	(260.34,293.11) --
	(260.81,293.15) --
	(261.29,293.20) --
	(261.76,293.25) --
	(262.24,293.29) --
	(262.71,293.34) --
	(263.19,293.39) --
	(263.67,293.44) --
	(264.14,293.48) --
	(264.62,293.53) --
	(265.09,293.58) --
	(265.57,293.62) --
	(266.04,293.67) --
	(266.52,293.72) --
	(267.00,293.77) --
	(267.47,293.81) --
	(267.95,293.86) --
	(268.42,293.91) --
	(268.90,293.96) --
	(269.38,294.00) --
	(269.85,294.05) --
	(270.33,294.10) --
	(270.80,294.15) --
	(271.28,294.20) --
	(271.75,294.24) --
	(272.23,294.29) --
	(272.71,294.34) --
	(273.18,294.39) --
	(273.66,294.43) --
	(274.13,294.48) --
	(274.61,294.53) --
	(275.08,294.58) --
	(275.56,294.63) --
	(276.04,294.68) --
	(276.51,294.72) --
	(276.99,294.77) --
	(277.46,294.82) --
	(277.94,294.87) --
	(278.42,294.92) --
	(278.89,294.97) --
	(279.37,295.01) --
	(279.84,295.06) --
	(280.32,295.11) --
	(280.79,295.16) --
	(281.27,295.21) --
	(281.75,295.26) --
	(282.22,295.30) --
	(282.70,295.35) --
	(283.17,295.40) --
	(283.65,295.45) --
	(284.13,295.50) --
	(284.60,295.55) --
	(285.08,295.60) --
	(285.55,295.65) --
	(286.03,295.70) --
	(286.50,295.74) --
	(286.98,295.79) --
	(287.46,295.84) --
	(287.93,295.89) --
	(288.41,295.94) --
	(288.88,295.99) --
	(289.36,296.04) --
	(289.83,296.09) --
	(290.31,296.14) --
	(290.79,296.19) --
	(291.26,296.24) --
	(291.74,296.29) --
	(292.21,296.33) --
	(292.69,296.38) --
	(293.17,296.43) --
	(293.64,296.48) --
	(294.12,296.53) --
	(294.59,296.58) --
	(295.07,296.63) --
	(295.54,296.68) --
	(296.02,296.73) --
	(296.50,296.78) --
	(296.97,296.83) --
	(297.45,296.88) --
	(297.92,296.93) --
	(298.40,296.98) --
	(298.87,297.03) --
	(299.35,297.08) --
	(299.83,297.13) --
	(300.30,297.18) --
	(300.78,297.23) --
	(301.25,297.28) --
	(301.73,297.33) --
	(302.21,297.38) --
	(302.68,297.43) --
	(303.16,297.48) --
	(303.63,297.53) --
	(304.11,297.58) --
	(304.58,297.63);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.16,278.79) --
	( 67.64,278.80) --
	( 68.11,278.82) --
	( 68.59,278.84) --
	( 69.06,278.86) --
	( 69.54,278.88) --
	( 70.02,278.90) --
	( 70.49,278.93) --
	( 70.97,278.96) --
	( 71.44,278.98) --
	( 71.92,279.01) --
	( 72.40,279.04) --
	( 72.87,279.08) --
	( 73.35,279.11) --
	( 73.82,279.14) --
	( 74.30,279.18) --
	( 74.77,279.22) --
	( 75.25,279.25) --
	( 75.73,279.29) --
	( 76.20,279.33) --
	( 76.68,279.37) --
	( 77.15,279.41) --
	( 77.63,279.45) --
	( 78.11,279.49) --
	( 78.58,279.54) --
	( 79.06,279.58) --
	( 79.53,279.62) --
	( 80.01,279.67) --
	( 80.48,279.71) --
	( 80.96,279.76) --
	( 81.44,279.81) --
	( 81.91,279.85) --
	( 82.39,279.90) --
	( 82.86,279.95) --
	( 83.34,280.00) --
	( 83.81,280.05) --
	( 84.29,280.10) --
	( 84.77,280.15) --
	( 85.24,280.21) --
	( 85.72,280.26) --
	( 86.19,280.31) --
	( 86.67,280.37) --
	( 87.15,280.42) --
	( 87.62,280.47) --
	( 88.10,280.53) --
	( 88.57,280.58) --
	( 89.05,280.64) --
	( 89.52,280.70) --
	( 90.00,280.76) --
	( 90.48,280.81) --
	( 90.95,280.87) --
	( 91.43,280.93) --
	( 91.90,280.99) --
	( 92.38,281.05) --
	( 92.85,281.11) --
	( 93.33,281.17) --
	( 93.81,281.23) --
	( 94.28,281.29) --
	( 94.76,281.35) --
	( 95.23,281.42) --
	( 95.71,281.48) --
	( 96.19,281.54) --
	( 96.66,281.61) --
	( 97.14,281.67) --
	( 97.61,281.74) --
	( 98.09,281.80) --
	( 98.56,281.87) --
	( 99.04,281.93) --
	( 99.52,282.00) --
	( 99.99,282.07) --
	(100.47,282.13) --
	(100.94,282.20) --
	(101.42,282.27) --
	(101.89,282.34) --
	(102.37,282.41) --
	(102.85,282.47) --
	(103.32,282.54) --
	(103.80,282.61) --
	(104.27,282.68) --
	(104.75,282.75) --
	(105.23,282.83) --
	(105.70,282.90) --
	(106.18,282.97) --
	(106.65,283.04) --
	(107.13,283.11) --
	(107.60,283.19) --
	(108.08,283.26) --
	(108.56,283.33) --
	(109.03,283.41) --
	(109.51,283.48) --
	(109.98,283.56) --
	(110.46,283.63) --
	(110.94,283.71) --
	(111.41,283.78) --
	(111.89,283.86) --
	(112.36,283.93) --
	(112.84,284.01) --
	(113.31,284.09) --
	(113.79,284.16) --
	(114.27,284.24) --
	(114.74,284.32) --
	(115.22,284.40) --
	(115.69,284.48) --
	(116.17,284.56) --
	(116.64,284.64) --
	(117.12,284.72) --
	(117.60,284.80) --
	(118.07,284.88) --
	(118.55,284.96) --
	(119.02,285.04) --
	(119.50,285.12) --
	(119.98,285.20) --
	(120.45,285.28) --
	(120.93,285.36) --
	(121.40,285.45) --
	(121.88,285.53) --
	(122.35,285.61) --
	(122.83,285.69) --
	(123.31,285.78) --
	(123.78,285.86) --
	(124.26,285.95) --
	(124.73,286.03) --
	(125.21,286.12) --
	(125.68,286.20) --
	(126.16,286.29) --
	(126.64,286.37) --
	(127.11,286.46) --
	(127.59,286.54) --
	(128.06,286.63) --
	(128.54,286.72) --
	(129.02,286.80) --
	(129.49,286.89) --
	(129.97,286.98) --
	(130.44,287.07) --
	(130.92,287.16) --
	(131.39,287.24) --
	(131.87,287.33) --
	(132.35,287.42) --
	(132.82,287.51) --
	(133.30,287.60) --
	(133.77,287.69) --
	(134.25,287.78) --
	(134.72,287.87) --
	(135.20,287.96) --
	(135.68,288.05) --
	(136.15,288.14) --
	(136.63,288.24) --
	(137.10,288.33) --
	(137.58,288.42) --
	(138.06,288.51) --
	(138.53,288.60) --
	(139.01,288.70) --
	(139.48,288.79) --
	(139.96,288.88) --
	(140.43,288.98) --
	(140.91,289.07) --
	(141.39,289.16) --
	(141.86,289.26) --
	(142.34,289.35) --
	(142.81,289.45) --
	(143.29,289.54) --
	(143.77,289.64) --
	(144.24,289.73) --
	(144.72,289.83) --
	(145.19,289.93) --
	(145.67,290.02) --
	(146.14,290.12) --
	(146.62,290.22) --
	(147.10,290.31) --
	(147.57,290.41) --
	(148.05,290.51) --
	(148.52,290.61) --
	(149.00,290.70) --
	(149.47,290.80) --
	(149.95,290.90) --
	(150.43,291.00) --
	(150.90,291.10) --
	(151.38,291.20) --
	(151.85,291.30) --
	(152.33,291.40) --
	(152.81,291.50) --
	(153.28,291.60) --
	(153.76,291.70) --
	(154.23,291.80) --
	(154.71,291.90) --
	(155.18,292.00) --
	(155.66,292.10) --
	(156.14,292.20) --
	(156.61,292.30) --
	(157.09,292.40) --
	(157.56,292.51) --
	(158.04,292.61) --
	(158.51,292.71) --
	(158.99,292.81) --
	(159.47,292.92) --
	(159.94,293.02) --
	(160.42,293.12) --
	(160.89,293.23) --
	(161.37,293.33) --
	(161.85,293.44) --
	(162.32,293.54) --
	(162.80,293.65) --
	(163.27,293.75) --
	(163.75,293.86) --
	(164.22,293.96) --
	(164.70,294.07) --
	(165.18,294.17) --
	(165.65,294.28) --
	(166.13,294.38) --
	(166.60,294.49) --
	(167.08,294.60) --
	(167.55,294.70) --
	(168.03,294.81) --
	(168.51,294.92) --
	(168.98,295.03) --
	(169.46,295.13) --
	(169.93,295.24) --
	(170.41,295.35) --
	(170.89,295.46) --
	(171.36,295.57) --
	(171.84,295.67) --
	(172.31,295.78) --
	(172.79,295.89) --
	(173.26,296.00) --
	(173.74,296.11) --
	(174.22,296.22) --
	(174.69,296.33) --
	(175.17,296.44) --
	(175.64,296.55) --
	(176.12,296.66) --
	(176.60,296.77) --
	(177.07,296.88) --
	(177.55,296.99) --
	(178.02,297.11) --
	(178.50,297.22) --
	(178.97,297.33) --
	(179.45,297.44) --
	(179.93,297.55) --
	(180.40,297.67) --
	(180.88,297.78) --
	(181.35,297.89) --
	(181.83,298.00) --
	(182.30,298.12) --
	(182.78,298.23) --
	(183.26,298.34) --
	(183.73,298.46) --
	(184.21,298.57) --
	(184.68,298.69) --
	(185.16,298.80) --
	(185.64,298.91) --
	(186.11,299.03) --
	(186.59,299.14) --
	(187.06,299.26) --
	(187.54,299.37) --
	(188.01,299.49) --
	(188.49,299.61) --
	(188.97,299.72) --
	(189.44,299.84) --
	(189.92,299.95) --
	(190.39,300.07) --
	(190.87,300.19) --
	(191.34,300.30) --
	(191.82,300.42) --
	(192.30,300.54) --
	(192.77,300.66) --
	(193.25,300.77) --
	(193.72,300.89) --
	(194.20,301.01) --
	(194.68,301.13) --
	(195.15,301.24) --
	(195.63,301.36) --
	(196.10,301.48) --
	(196.58,301.60) --
	(197.05,301.72) --
	(197.53,301.84) --
	(198.01,301.96) --
	(198.48,302.08) --
	(198.96,302.20) --
	(199.43,302.32) --
	(199.91,302.44) --
	(200.38,302.56) --
	(200.86,302.68) --
	(201.34,302.80) --
	(201.81,302.92) --
	(202.29,303.04) --
	(202.76,303.16) --
	(203.24,303.28) --
	(203.72,303.41) --
	(204.19,303.53) --
	(204.67,303.65) --
	(205.14,303.77) --
	(205.62,303.89) --
	(206.09,304.02) --
	(206.57,304.14) --
	(207.05,304.26) --
	(207.52,304.38) --
	(208.00,304.51) --
	(208.47,304.63) --
	(208.95,304.75) --
	(209.42,304.88) --
	(209.90,305.00) --
	(210.38,305.13) --
	(210.85,305.25) --
	(211.33,305.37) --
	(211.80,305.50) --
	(212.28,305.62) --
	(212.76,305.75) --
	(213.23,305.87) --
	(213.71,306.00) --
	(214.18,306.12) --
	(214.66,306.25) --
	(215.13,306.38) --
	(215.61,306.50) --
	(216.09,306.63) --
	(216.56,306.75) --
	(217.04,306.88) --
	(217.51,307.01) --
	(217.99,307.13) --
	(218.47,307.26) --
	(218.94,307.39) --
	(219.42,307.51) --
	(219.89,307.64) --
	(220.37,307.77) --
	(220.84,307.90) --
	(221.32,308.03) --
	(221.80,308.15) --
	(222.27,308.28) --
	(222.75,308.41) --
	(223.22,308.54) --
	(223.70,308.67) --
	(224.17,308.80) --
	(224.65,308.93) --
	(225.13,309.05) --
	(225.60,309.18) --
	(226.08,309.31) --
	(226.55,309.44) --
	(227.03,309.57) --
	(227.51,309.70) --
	(227.98,309.83) --
	(228.46,309.96) --
	(228.93,310.09) --
	(229.41,310.23) --
	(229.88,310.36) --
	(230.36,310.49) --
	(230.84,310.62) --
	(231.31,310.75) --
	(231.79,310.88) --
	(232.26,311.01) --
	(232.74,311.14) --
	(233.21,311.28) --
	(233.69,311.41) --
	(234.17,311.54) --
	(234.64,311.67) --
	(235.12,311.81) --
	(235.59,311.94) --
	(236.07,312.07) --
	(236.55,312.20) --
	(237.02,312.34) --
	(237.50,312.47) --
	(237.97,312.61) --
	(238.45,312.74) --
	(238.92,312.87) --
	(239.40,313.01) --
	(239.88,313.14) --
	(240.35,313.28) --
	(240.83,313.41) --
	(241.30,313.54) --
	(241.78,313.68) --
	(242.25,313.81) --
	(242.73,313.95) --
	(243.21,314.08) --
	(243.68,314.22) --
	(244.16,314.36) --
	(244.63,314.49) --
	(245.11,314.63) --
	(245.59,314.76) --
	(246.06,314.90) --
	(246.54,315.04) --
	(247.01,315.17) --
	(247.49,315.31) --
	(247.96,315.45) --
	(248.44,315.58) --
	(248.92,315.72) --
	(249.39,315.86) --
	(249.87,315.99) --
	(250.34,316.13) --
	(250.82,316.27) --
	(251.30,316.41) --
	(251.77,316.55) --
	(252.25,316.68) --
	(252.72,316.82) --
	(253.20,316.96) --
	(253.67,317.10) --
	(254.15,317.24) --
	(254.63,317.38) --
	(255.10,317.52) --
	(255.58,317.66) --
	(256.05,317.79) --
	(256.53,317.93) --
	(257.00,318.07) --
	(257.48,318.21) --
	(257.96,318.35) --
	(258.43,318.49) --
	(258.91,318.63) --
	(259.38,318.77) --
	(259.86,318.91) --
	(260.34,319.06) --
	(260.81,319.20) --
	(261.29,319.34) --
	(261.76,319.48) --
	(262.24,319.62) --
	(262.71,319.76) --
	(263.19,319.90) --
	(263.67,320.04) --
	(264.14,320.19) --
	(264.62,320.33) --
	(265.09,320.47) --
	(265.57,320.61) --
	(266.04,320.75) --
	(266.52,320.90) --
	(267.00,321.04) --
	(267.47,321.18) --
	(267.95,321.33) --
	(268.42,321.47) --
	(268.90,321.61) --
	(269.38,321.76) --
	(269.85,321.90) --
	(270.33,322.04) --
	(270.80,322.19) --
	(271.28,322.33) --
	(271.75,322.47) --
	(272.23,322.62) --
	(272.71,322.76) --
	(273.18,322.91) --
	(273.66,323.05) --
	(274.13,323.20) --
	(274.61,323.34) --
	(275.08,323.49) --
	(275.56,323.63) --
	(276.04,323.78) --
	(276.51,323.92) --
	(276.99,324.07) --
	(277.46,324.22) --
	(277.94,324.36) --
	(278.42,324.51) --
	(278.89,324.65) --
	(279.37,324.80) --
	(279.84,324.95) --
	(280.32,325.09) --
	(280.79,325.24) --
	(281.27,325.39) --
	(281.75,325.53) --
	(282.22,325.68) --
	(282.70,325.83) --
	(283.17,325.98) --
	(283.65,326.12) --
	(284.13,326.27) --
	(284.60,326.42) --
	(285.08,326.57) --
	(285.55,326.71) --
	(286.03,326.86) --
	(286.50,327.01) --
	(286.98,327.16) --
	(287.46,327.31) --
	(287.93,327.46) --
	(288.41,327.61) --
	(288.88,327.76) --
	(289.36,327.90) --
	(289.83,328.05) --
	(290.31,328.20) --
	(290.79,328.35) --
	(291.26,328.50) --
	(291.74,328.65) --
	(292.21,328.80) --
	(292.69,328.95) --
	(293.17,329.10) --
	(293.64,329.25) --
	(294.12,329.40) --
	(294.59,329.55) --
	(295.07,329.71) --
	(295.54,329.86) --
	(296.02,330.01) --
	(296.50,330.16) --
	(296.97,330.31) --
	(297.45,330.46) --
	(297.92,330.61) --
	(298.40,330.76) --
	(298.87,330.92) --
	(299.35,331.07) --
	(299.83,331.22) --
	(300.30,331.37) --
	(300.78,331.53) --
	(301.25,331.68) --
	(301.73,331.83) --
	(302.21,331.98) --
	(302.68,332.14) --
	(303.16,332.29) --
	(303.63,332.44) --
	(304.11,332.60) --
	(304.58,332.75);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.16,278.80) --
	( 67.64,278.80) --
	( 68.11,278.81) --
	( 68.59,278.82) --
	( 69.06,278.82) --
	( 69.54,278.83) --
	( 70.02,278.84) --
	( 70.49,278.85) --
	( 70.97,278.86) --
	( 71.44,278.86) --
	( 71.92,278.87) --
	( 72.40,278.88) --
	( 72.87,278.89) --
	( 73.35,278.90) --
	( 73.82,278.91) --
	( 74.30,278.92) --
	( 74.77,278.93) --
	( 75.25,278.94) --
	( 75.73,278.96) --
	( 76.20,278.97) --
	( 76.68,278.98) --
	( 77.15,278.99) --
	( 77.63,279.00) --
	( 78.11,279.01) --
	( 78.58,279.02) --
	( 79.06,279.04) --
	( 79.53,279.05) --
	( 80.01,279.06) --
	( 80.48,279.07) --
	( 80.96,279.08) --
	( 81.44,279.10) --
	( 81.91,279.11) --
	( 82.39,279.12) --
	( 82.86,279.13) --
	( 83.34,279.15) --
	( 83.81,279.16) --
	( 84.29,279.17) --
	( 84.77,279.19) --
	( 85.24,279.20) --
	( 85.72,279.21) --
	( 86.19,279.23) --
	( 86.67,279.24) --
	( 87.15,279.25) --
	( 87.62,279.27) --
	( 88.10,279.28) --
	( 88.57,279.29) --
	( 89.05,279.31) --
	( 89.52,279.32) --
	( 90.00,279.34) --
	( 90.48,279.35) --
	( 90.95,279.36) --
	( 91.43,279.38) --
	( 91.90,279.39) --
	( 92.38,279.41) --
	( 92.85,279.42) --
	( 93.33,279.44) --
	( 93.81,279.45) --
	( 94.28,279.47) --
	( 94.76,279.48) --
	( 95.23,279.49) --
	( 95.71,279.51) --
	( 96.19,279.52) --
	( 96.66,279.54) --
	( 97.14,279.55) --
	( 97.61,279.57) --
	( 98.09,279.59) --
	( 98.56,279.60) --
	( 99.04,279.62) --
	( 99.52,279.63) --
	( 99.99,279.65) --
	(100.47,279.66) --
	(100.94,279.68) --
	(101.42,279.69) --
	(101.89,279.71) --
	(102.37,279.72) --
	(102.85,279.74) --
	(103.32,279.76) --
	(103.80,279.77) --
	(104.27,279.79) --
	(104.75,279.80) --
	(105.23,279.82) --
	(105.70,279.84) --
	(106.18,279.85) --
	(106.65,279.87) --
	(107.13,279.89) --
	(107.60,279.90) --
	(108.08,279.92) --
	(108.56,279.93) --
	(109.03,279.95) --
	(109.51,279.97) --
	(109.98,279.98) --
	(110.46,280.00) --
	(110.94,280.02) --
	(111.41,280.03) --
	(111.89,280.05) --
	(112.36,280.07) --
	(112.84,280.08) --
	(113.31,280.10) --
	(113.79,280.12) --
	(114.27,280.14) --
	(114.74,280.15) --
	(115.22,280.17) --
	(115.69,280.19) --
	(116.17,280.20) --
	(116.64,280.22) --
	(117.12,280.24) --
	(117.60,280.26) --
	(118.07,280.27) --
	(118.55,280.29) --
	(119.02,280.31) --
	(119.50,280.33) --
	(119.98,280.34) --
	(120.45,280.36) --
	(120.93,280.38) --
	(121.40,280.40) --
	(121.88,280.41) --
	(122.35,280.43) --
	(122.83,280.45) --
	(123.31,280.47) --
	(123.78,280.48) --
	(124.26,280.50) --
	(124.73,280.52) --
	(125.21,280.54) --
	(125.68,280.56) --
	(126.16,280.57) --
	(126.64,280.59) --
	(127.11,280.61) --
	(127.59,280.63) --
	(128.06,280.65) --
	(128.54,280.67) --
	(129.02,280.68) --
	(129.49,280.70) --
	(129.97,280.72) --
	(130.44,280.74) --
	(130.92,280.76) --
	(131.39,280.78) --
	(131.87,280.79) --
	(132.35,280.81) --
	(132.82,280.83) --
	(133.30,280.85) --
	(133.77,280.87) --
	(134.25,280.89) --
	(134.72,280.91) --
	(135.20,280.92) --
	(135.68,280.94) --
	(136.15,280.96) --
	(136.63,280.98) --
	(137.10,281.00) --
	(137.58,281.02) --
	(138.06,281.04) --
	(138.53,281.06) --
	(139.01,281.08) --
	(139.48,281.09) --
	(139.96,281.11) --
	(140.43,281.13) --
	(140.91,281.15) --
	(141.39,281.17) --
	(141.86,281.19) --
	(142.34,281.21) --
	(142.81,281.23) --
	(143.29,281.25) --
	(143.77,281.27) --
	(144.24,281.29) --
	(144.72,281.31) --
	(145.19,281.33) --
	(145.67,281.35) --
	(146.14,281.36) --
	(146.62,281.38) --
	(147.10,281.40) --
	(147.57,281.42) --
	(148.05,281.44) --
	(148.52,281.46) --
	(149.00,281.48) --
	(149.47,281.50) --
	(149.95,281.52) --
	(150.43,281.54) --
	(150.90,281.56) --
	(151.38,281.58) --
	(151.85,281.60) --
	(152.33,281.62) --
	(152.81,281.64) --
	(153.28,281.66) --
	(153.76,281.68) --
	(154.23,281.70) --
	(154.71,281.72) --
	(155.18,281.74) --
	(155.66,281.76) --
	(156.14,281.78) --
	(156.61,281.80) --
	(157.09,281.82) --
	(157.56,281.84) --
	(158.04,281.86) --
	(158.51,281.88) --
	(158.99,281.90) --
	(159.47,281.92) --
	(159.94,281.94) --
	(160.42,281.96) --
	(160.89,281.98) --
	(161.37,282.00) --
	(161.85,282.03) --
	(162.32,282.05) --
	(162.80,282.07) --
	(163.27,282.09) --
	(163.75,282.11) --
	(164.22,282.13) --
	(164.70,282.15) --
	(165.18,282.17) --
	(165.65,282.19) --
	(166.13,282.21) --
	(166.60,282.23) --
	(167.08,282.25) --
	(167.55,282.27) --
	(168.03,282.29) --
	(168.51,282.31) --
	(168.98,282.34) --
	(169.46,282.36) --
	(169.93,282.38) --
	(170.41,282.40) --
	(170.89,282.42) --
	(171.36,282.44) --
	(171.84,282.46) --
	(172.31,282.48) --
	(172.79,282.50) --
	(173.26,282.52) --
	(173.74,282.55) --
	(174.22,282.57) --
	(174.69,282.59) --
	(175.17,282.61) --
	(175.64,282.63) --
	(176.12,282.65) --
	(176.60,282.67) --
	(177.07,282.69) --
	(177.55,282.72) --
	(178.02,282.74) --
	(178.50,282.76) --
	(178.97,282.78) --
	(179.45,282.80) --
	(179.93,282.82) --
	(180.40,282.84) --
	(180.88,282.87) --
	(181.35,282.89) --
	(181.83,282.91) --
	(182.30,282.93) --
	(182.78,282.95) --
	(183.26,282.97) --
	(183.73,282.99) --
	(184.21,283.02) --
	(184.68,283.04) --
	(185.16,283.06) --
	(185.64,283.08) --
	(186.11,283.10) --
	(186.59,283.12) --
	(187.06,283.15) --
	(187.54,283.17) --
	(188.01,283.19) --
	(188.49,283.21) --
	(188.97,283.23) --
	(189.44,283.26) --
	(189.92,283.28) --
	(190.39,283.30) --
	(190.87,283.32) --
	(191.34,283.34) --
	(191.82,283.37) --
	(192.30,283.39) --
	(192.77,283.41) --
	(193.25,283.43) --
	(193.72,283.45) --
	(194.20,283.48) --
	(194.68,283.50) --
	(195.15,283.52) --
	(195.63,283.54) --
	(196.10,283.57) --
	(196.58,283.59) --
	(197.05,283.61) --
	(197.53,283.63) --
	(198.01,283.65) --
	(198.48,283.68) --
	(198.96,283.70) --
	(199.43,283.72) --
	(199.91,283.74) --
	(200.38,283.77) --
	(200.86,283.79) --
	(201.34,283.81) --
	(201.81,283.83) --
	(202.29,283.86) --
	(202.76,283.88) --
	(203.24,283.90) --
	(203.72,283.92) --
	(204.19,283.95) --
	(204.67,283.97) --
	(205.14,283.99) --
	(205.62,284.01) --
	(206.09,284.04) --
	(206.57,284.06) --
	(207.05,284.08) --
	(207.52,284.10) --
	(208.00,284.13) --
	(208.47,284.15) --
	(208.95,284.17) --
	(209.42,284.20) --
	(209.90,284.22) --
	(210.38,284.24) --
	(210.85,284.26) --
	(211.33,284.29) --
	(211.80,284.31) --
	(212.28,284.33) --
	(212.76,284.36) --
	(213.23,284.38) --
	(213.71,284.40) --
	(214.18,284.42) --
	(214.66,284.45) --
	(215.13,284.47) --
	(215.61,284.49) --
	(216.09,284.52) --
	(216.56,284.54) --
	(217.04,284.56) --
	(217.51,284.59) --
	(217.99,284.61) --
	(218.47,284.63) --
	(218.94,284.66) --
	(219.42,284.68) --
	(219.89,284.70) --
	(220.37,284.73) --
	(220.84,284.75) --
	(221.32,284.77) --
	(221.80,284.80) --
	(222.27,284.82) --
	(222.75,284.84) --
	(223.22,284.87) --
	(223.70,284.89) --
	(224.17,284.91) --
	(224.65,284.94) --
	(225.13,284.96) --
	(225.60,284.98) --
	(226.08,285.01) --
	(226.55,285.03) --
	(227.03,285.05) --
	(227.51,285.08) --
	(227.98,285.10) --
	(228.46,285.12) --
	(228.93,285.15) --
	(229.41,285.17) --
	(229.88,285.19) --
	(230.36,285.22) --
	(230.84,285.24) --
	(231.31,285.27) --
	(231.79,285.29) --
	(232.26,285.31) --
	(232.74,285.34) --
	(233.21,285.36) --
	(233.69,285.38) --
	(234.17,285.41) --
	(234.64,285.43) --
	(235.12,285.46) --
	(235.59,285.48) --
	(236.07,285.50) --
	(236.55,285.53) --
	(237.02,285.55) --
	(237.50,285.58) --
	(237.97,285.60) --
	(238.45,285.62) --
	(238.92,285.65) --
	(239.40,285.67) --
	(239.88,285.70) --
	(240.35,285.72) --
	(240.83,285.74) --
	(241.30,285.77) --
	(241.78,285.79) --
	(242.25,285.82) --
	(242.73,285.84) --
	(243.21,285.86) --
	(243.68,285.89) --
	(244.16,285.91) --
	(244.63,285.94) --
	(245.11,285.96) --
	(245.59,285.98) --
	(246.06,286.01) --
	(246.54,286.03) --
	(247.01,286.06) --
	(247.49,286.08) --
	(247.96,286.11) --
	(248.44,286.13) --
	(248.92,286.15) --
	(249.39,286.18) --
	(249.87,286.20) --
	(250.34,286.23) --
	(250.82,286.25) --
	(251.30,286.28) --
	(251.77,286.30) --
	(252.25,286.33) --
	(252.72,286.35) --
	(253.20,286.37) --
	(253.67,286.40) --
	(254.15,286.42) --
	(254.63,286.45) --
	(255.10,286.47) --
	(255.58,286.50) --
	(256.05,286.52) --
	(256.53,286.55) --
	(257.00,286.57) --
	(257.48,286.60) --
	(257.96,286.62) --
	(258.43,286.64) --
	(258.91,286.67) --
	(259.38,286.69) --
	(259.86,286.72) --
	(260.34,286.74) --
	(260.81,286.77) --
	(261.29,286.79) --
	(261.76,286.82) --
	(262.24,286.84) --
	(262.71,286.87) --
	(263.19,286.89) --
	(263.67,286.92) --
	(264.14,286.94) --
	(264.62,286.97) --
	(265.09,286.99) --
	(265.57,287.02) --
	(266.04,287.04) --
	(266.52,287.07) --
	(267.00,287.09) --
	(267.47,287.12) --
	(267.95,287.14) --
	(268.42,287.17) --
	(268.90,287.19) --
	(269.38,287.22) --
	(269.85,287.24) --
	(270.33,287.27) --
	(270.80,287.29) --
	(271.28,287.32) --
	(271.75,287.34) --
	(272.23,287.37) --
	(272.71,287.39) --
	(273.18,287.42) --
	(273.66,287.44) --
	(274.13,287.47) --
	(274.61,287.49) --
	(275.08,287.52) --
	(275.56,287.54) --
	(276.04,287.57) --
	(276.51,287.59) --
	(276.99,287.62) --
	(277.46,287.64) --
	(277.94,287.67) --
	(278.42,287.70) --
	(278.89,287.72) --
	(279.37,287.75) --
	(279.84,287.77) --
	(280.32,287.80) --
	(280.79,287.82) --
	(281.27,287.85) --
	(281.75,287.87) --
	(282.22,287.90) --
	(282.70,287.92) --
	(283.17,287.95) --
	(283.65,287.97) --
	(284.13,288.00) --
	(284.60,288.03) --
	(285.08,288.05) --
	(285.55,288.08) --
	(286.03,288.10) --
	(286.50,288.13) --
	(286.98,288.15) --
	(287.46,288.18) --
	(287.93,288.21) --
	(288.41,288.23) --
	(288.88,288.26) --
	(289.36,288.28) --
	(289.83,288.31) --
	(290.31,288.33) --
	(290.79,288.36) --
	(291.26,288.38) --
	(291.74,288.41) --
	(292.21,288.44) --
	(292.69,288.46) --
	(293.17,288.49) --
	(293.64,288.51) --
	(294.12,288.54) --
	(294.59,288.57) --
	(295.07,288.59) --
	(295.54,288.62) --
	(296.02,288.64) --
	(296.50,288.67) --
	(296.97,288.69) --
	(297.45,288.72) --
	(297.92,288.75) --
	(298.40,288.77) --
	(298.87,288.80) --
	(299.35,288.82) --
	(299.83,288.85) --
	(300.30,288.88) --
	(300.78,288.90) --
	(301.25,288.93) --
	(301.73,288.95) --
	(302.21,288.98) --
	(302.68,289.01) --
	(303.16,289.03) --
	(303.63,289.06) --
	(304.11,289.08) --
	(304.58,289.11);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.16,278.80) --
	( 67.64,278.80) --
	( 68.11,278.81) --
	( 68.59,278.82) --
	( 69.06,278.82) --
	( 69.54,278.83) --
	( 70.02,278.84) --
	( 70.49,278.85) --
	( 70.97,278.86) --
	( 71.44,278.87) --
	( 71.92,278.88) --
	( 72.40,278.89) --
	( 72.87,278.90) --
	( 73.35,278.91) --
	( 73.82,278.92) --
	( 74.30,278.93) --
	( 74.77,278.94) --
	( 75.25,278.95) --
	( 75.73,278.97) --
	( 76.20,278.98) --
	( 76.68,278.99) --
	( 77.15,279.00) --
	( 77.63,279.01) --
	( 78.11,279.02) --
	( 78.58,279.04) --
	( 79.06,279.05) --
	( 79.53,279.06) --
	( 80.01,279.07) --
	( 80.48,279.09) --
	( 80.96,279.10) --
	( 81.44,279.11) --
	( 81.91,279.13) --
	( 82.39,279.14) --
	( 82.86,279.15) --
	( 83.34,279.17) --
	( 83.81,279.18) --
	( 84.29,279.19) --
	( 84.77,279.21) --
	( 85.24,279.22) --
	( 85.72,279.23) --
	( 86.19,279.25) --
	( 86.67,279.26) --
	( 87.15,279.28) --
	( 87.62,279.29) --
	( 88.10,279.31) --
	( 88.57,279.32) --
	( 89.05,279.33) --
	( 89.52,279.35) --
	( 90.00,279.36) --
	( 90.48,279.38) --
	( 90.95,279.39) --
	( 91.43,279.41) --
	( 91.90,279.42) --
	( 92.38,279.44) --
	( 92.85,279.45) --
	( 93.33,279.47) --
	( 93.81,279.48) --
	( 94.28,279.50) --
	( 94.76,279.51) --
	( 95.23,279.53) --
	( 95.71,279.55) --
	( 96.19,279.56) --
	( 96.66,279.58) --
	( 97.14,279.59) --
	( 97.61,279.61) --
	( 98.09,279.62) --
	( 98.56,279.64) --
	( 99.04,279.66) --
	( 99.52,279.67) --
	( 99.99,279.69) --
	(100.47,279.70) --
	(100.94,279.72) --
	(101.42,279.74) --
	(101.89,279.75) --
	(102.37,279.77) --
	(102.85,279.79) --
	(103.32,279.80) --
	(103.80,279.82) --
	(104.27,279.84) --
	(104.75,279.85) --
	(105.23,279.87) --
	(105.70,279.89) --
	(106.18,279.90) --
	(106.65,279.92) --
	(107.13,279.94) --
	(107.60,279.95) --
	(108.08,279.97) --
	(108.56,279.99) --
	(109.03,280.00) --
	(109.51,280.02) --
	(109.98,280.04) --
	(110.46,280.06) --
	(110.94,280.07) --
	(111.41,280.09) --
	(111.89,280.11) --
	(112.36,280.13) --
	(112.84,280.14) --
	(113.31,280.16) --
	(113.79,280.18) --
	(114.27,280.20) --
	(114.74,280.21) --
	(115.22,280.23) --
	(115.69,280.25) --
	(116.17,280.27) --
	(116.64,280.29) --
	(117.12,280.30) --
	(117.60,280.32) --
	(118.07,280.34) --
	(118.55,280.36) --
	(119.02,280.38) --
	(119.50,280.39) --
	(119.98,280.41) --
	(120.45,280.43) --
	(120.93,280.45) --
	(121.40,280.47) --
	(121.88,280.49) --
	(122.35,280.50) --
	(122.83,280.52) --
	(123.31,280.54) --
	(123.78,280.56) --
	(124.26,280.58) --
	(124.73,280.60) --
	(125.21,280.61) --
	(125.68,280.63) --
	(126.16,280.65) --
	(126.64,280.67) --
	(127.11,280.69) --
	(127.59,280.71) --
	(128.06,280.73) --
	(128.54,280.75) --
	(129.02,280.77) --
	(129.49,280.78) --
	(129.97,280.80) --
	(130.44,280.82) --
	(130.92,280.84) --
	(131.39,280.86) --
	(131.87,280.88) --
	(132.35,280.90) --
	(132.82,280.92) --
	(133.30,280.94) --
	(133.77,280.96) --
	(134.25,280.98) --
	(134.72,281.00) --
	(135.20,281.01) --
	(135.68,281.03) --
	(136.15,281.05) --
	(136.63,281.07) --
	(137.10,281.09) --
	(137.58,281.11) --
	(138.06,281.13) --
	(138.53,281.15) --
	(139.01,281.17) --
	(139.48,281.19) --
	(139.96,281.21) --
	(140.43,281.23) --
	(140.91,281.25) --
	(141.39,281.27) --
	(141.86,281.29) --
	(142.34,281.31) --
	(142.81,281.33) --
	(143.29,281.35) --
	(143.77,281.37) --
	(144.24,281.39) --
	(144.72,281.41) --
	(145.19,281.43) --
	(145.67,281.45) --
	(146.14,281.47) --
	(146.62,281.49) --
	(147.10,281.51) --
	(147.57,281.53) --
	(148.05,281.55) --
	(148.52,281.57) --
	(149.00,281.59) --
	(149.47,281.61) --
	(149.95,281.63) --
	(150.43,281.65) --
	(150.90,281.67) --
	(151.38,281.69) --
	(151.85,281.72) --
	(152.33,281.74) --
	(152.81,281.76) --
	(153.28,281.78) --
	(153.76,281.80) --
	(154.23,281.82) --
	(154.71,281.84) --
	(155.18,281.86) --
	(155.66,281.88) --
	(156.14,281.90) --
	(156.61,281.92) --
	(157.09,281.94) --
	(157.56,281.96) --
	(158.04,281.98) --
	(158.51,282.01) --
	(158.99,282.03) --
	(159.47,282.05) --
	(159.94,282.07) --
	(160.42,282.09) --
	(160.89,282.11) --
	(161.37,282.13) --
	(161.85,282.15) --
	(162.32,282.17) --
	(162.80,282.20) --
	(163.27,282.22) --
	(163.75,282.24) --
	(164.22,282.26) --
	(164.70,282.28) --
	(165.18,282.30) --
	(165.65,282.32) --
	(166.13,282.34) --
	(166.60,282.37) --
	(167.08,282.39) --
	(167.55,282.41) --
	(168.03,282.43) --
	(168.51,282.45) --
	(168.98,282.47) --
	(169.46,282.49) --
	(169.93,282.52) --
	(170.41,282.54) --
	(170.89,282.56) --
	(171.36,282.58) --
	(171.84,282.60) --
	(172.31,282.62) --
	(172.79,282.65) --
	(173.26,282.67) --
	(173.74,282.69) --
	(174.22,282.71) --
	(174.69,282.73) --
	(175.17,282.76) --
	(175.64,282.78) --
	(176.12,282.80) --
	(176.60,282.82) --
	(177.07,282.84) --
	(177.55,282.87) --
	(178.02,282.89) --
	(178.50,282.91) --
	(178.97,282.93) --
	(179.45,282.95) --
	(179.93,282.98) --
	(180.40,283.00) --
	(180.88,283.02) --
	(181.35,283.04) --
	(181.83,283.06) --
	(182.30,283.09) --
	(182.78,283.11) --
	(183.26,283.13) --
	(183.73,283.15) --
	(184.21,283.18) --
	(184.68,283.20) --
	(185.16,283.22) --
	(185.64,283.24) --
	(186.11,283.26) --
	(186.59,283.29) --
	(187.06,283.31) --
	(187.54,283.33) --
	(188.01,283.35) --
	(188.49,283.38) --
	(188.97,283.40) --
	(189.44,283.42) --
	(189.92,283.44) --
	(190.39,283.47) --
	(190.87,283.49) --
	(191.34,283.51) --
	(191.82,283.54) --
	(192.30,283.56) --
	(192.77,283.58) --
	(193.25,283.60) --
	(193.72,283.63) --
	(194.20,283.65) --
	(194.68,283.67) --
	(195.15,283.69) --
	(195.63,283.72) --
	(196.10,283.74) --
	(196.58,283.76) --
	(197.05,283.79) --
	(197.53,283.81) --
	(198.01,283.83) --
	(198.48,283.86) --
	(198.96,283.88) --
	(199.43,283.90) --
	(199.91,283.92) --
	(200.38,283.95) --
	(200.86,283.97) --
	(201.34,283.99) --
	(201.81,284.02) --
	(202.29,284.04) --
	(202.76,284.06) --
	(203.24,284.09) --
	(203.72,284.11) --
	(204.19,284.13) --
	(204.67,284.16) --
	(205.14,284.18) --
	(205.62,284.20) --
	(206.09,284.23) --
	(206.57,284.25) --
	(207.05,284.27) --
	(207.52,284.30) --
	(208.00,284.32) --
	(208.47,284.34) --
	(208.95,284.37) --
	(209.42,284.39) --
	(209.90,284.41) --
	(210.38,284.44) --
	(210.85,284.46) --
	(211.33,284.48) --
	(211.80,284.51) --
	(212.28,284.53) --
	(212.76,284.55) --
	(213.23,284.58) --
	(213.71,284.60) --
	(214.18,284.63) --
	(214.66,284.65) --
	(215.13,284.67) --
	(215.61,284.70) --
	(216.09,284.72) --
	(216.56,284.74) --
	(217.04,284.77) --
	(217.51,284.79) --
	(217.99,284.82) --
	(218.47,284.84) --
	(218.94,284.86) --
	(219.42,284.89) --
	(219.89,284.91) --
	(220.37,284.93) --
	(220.84,284.96) --
	(221.32,284.98) --
	(221.80,285.01) --
	(222.27,285.03) --
	(222.75,285.05) --
	(223.22,285.08) --
	(223.70,285.10) --
	(224.17,285.13) --
	(224.65,285.15) --
	(225.13,285.18) --
	(225.60,285.20) --
	(226.08,285.22) --
	(226.55,285.25) --
	(227.03,285.27) --
	(227.51,285.30) --
	(227.98,285.32) --
	(228.46,285.34) --
	(228.93,285.37) --
	(229.41,285.39) --
	(229.88,285.42) --
	(230.36,285.44) --
	(230.84,285.47) --
	(231.31,285.49) --
	(231.79,285.51) --
	(232.26,285.54) --
	(232.74,285.56) --
	(233.21,285.59) --
	(233.69,285.61) --
	(234.17,285.64) --
	(234.64,285.66) --
	(235.12,285.69) --
	(235.59,285.71) --
	(236.07,285.73) --
	(236.55,285.76) --
	(237.02,285.78) --
	(237.50,285.81) --
	(237.97,285.83) --
	(238.45,285.86) --
	(238.92,285.88) --
	(239.40,285.91) --
	(239.88,285.93) --
	(240.35,285.96) --
	(240.83,285.98) --
	(241.30,286.01) --
	(241.78,286.03) --
	(242.25,286.05) --
	(242.73,286.08) --
	(243.21,286.10) --
	(243.68,286.13) --
	(244.16,286.15) --
	(244.63,286.18) --
	(245.11,286.20) --
	(245.59,286.23) --
	(246.06,286.25) --
	(246.54,286.28) --
	(247.01,286.30) --
	(247.49,286.33) --
	(247.96,286.35) --
	(248.44,286.38) --
	(248.92,286.40) --
	(249.39,286.43) --
	(249.87,286.45) --
	(250.34,286.48) --
	(250.82,286.50) --
	(251.30,286.53) --
	(251.77,286.55) --
	(252.25,286.58) --
	(252.72,286.60) --
	(253.20,286.63) --
	(253.67,286.65) --
	(254.15,286.68) --
	(254.63,286.70) --
	(255.10,286.73) --
	(255.58,286.75) --
	(256.05,286.78) --
	(256.53,286.81) --
	(257.00,286.83) --
	(257.48,286.86) --
	(257.96,286.88) --
	(258.43,286.91) --
	(258.91,286.93) --
	(259.38,286.96) --
	(259.86,286.98) --
	(260.34,287.01) --
	(260.81,287.03) --
	(261.29,287.06) --
	(261.76,287.08) --
	(262.24,287.11) --
	(262.71,287.13) --
	(263.19,287.16) --
	(263.67,287.19) --
	(264.14,287.21) --
	(264.62,287.24) --
	(265.09,287.26) --
	(265.57,287.29) --
	(266.04,287.31) --
	(266.52,287.34) --
	(267.00,287.36) --
	(267.47,287.39) --
	(267.95,287.42) --
	(268.42,287.44) --
	(268.90,287.47) --
	(269.38,287.49) --
	(269.85,287.52) --
	(270.33,287.54) --
	(270.80,287.57) --
	(271.28,287.60) --
	(271.75,287.62) --
	(272.23,287.65) --
	(272.71,287.67) --
	(273.18,287.70) --
	(273.66,287.72) --
	(274.13,287.75) --
	(274.61,287.78) --
	(275.08,287.80) --
	(275.56,287.83) --
	(276.04,287.85) --
	(276.51,287.88) --
	(276.99,287.91) --
	(277.46,287.93) --
	(277.94,287.96) --
	(278.42,287.98) --
	(278.89,288.01) --
	(279.37,288.04) --
	(279.84,288.06) --
	(280.32,288.09) --
	(280.79,288.11) --
	(281.27,288.14) --
	(281.75,288.17) --
	(282.22,288.19) --
	(282.70,288.22) --
	(283.17,288.24) --
	(283.65,288.27) --
	(284.13,288.30) --
	(284.60,288.32) --
	(285.08,288.35) --
	(285.55,288.38) --
	(286.03,288.40) --
	(286.50,288.43) --
	(286.98,288.45) --
	(287.46,288.48) --
	(287.93,288.51) --
	(288.41,288.53) --
	(288.88,288.56) --
	(289.36,288.59) --
	(289.83,288.61) --
	(290.31,288.64) --
	(290.79,288.66) --
	(291.26,288.69) --
	(291.74,288.72) --
	(292.21,288.74) --
	(292.69,288.77) --
	(293.17,288.80) --
	(293.64,288.82) --
	(294.12,288.85) --
	(294.59,288.88) --
	(295.07,288.90) --
	(295.54,288.93) --
	(296.02,288.96) --
	(296.50,288.98) --
	(296.97,289.01) --
	(297.45,289.03) --
	(297.92,289.06) --
	(298.40,289.09) --
	(298.87,289.11) --
	(299.35,289.14) --
	(299.83,289.17) --
	(300.30,289.19) --
	(300.78,289.22) --
	(301.25,289.25) --
	(301.73,289.27) --
	(302.21,289.30) --
	(302.68,289.33) --
	(303.16,289.35) --
	(303.63,289.38) --
	(304.11,289.41) --
	(304.58,289.43);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.16,278.79) --
	( 67.64,278.80) --
	( 68.11,278.81) --
	( 68.59,278.82) --
	( 69.06,278.83) --
	( 69.54,278.85) --
	( 70.02,278.86) --
	( 70.49,278.87) --
	( 70.97,278.89) --
	( 71.44,278.91) --
	( 71.92,278.92) --
	( 72.40,278.94) --
	( 72.87,278.96) --
	( 73.35,278.98) --
	( 73.82,278.99) --
	( 74.30,279.01) --
	( 74.77,279.03) --
	( 75.25,279.05) --
	( 75.73,279.07) --
	( 76.20,279.09) --
	( 76.68,279.11) --
	( 77.15,279.14) --
	( 77.63,279.16) --
	( 78.11,279.18) --
	( 78.58,279.20) --
	( 79.06,279.22) --
	( 79.53,279.25) --
	( 80.01,279.27) --
	( 80.48,279.29) --
	( 80.96,279.31) --
	( 81.44,279.34) --
	( 81.91,279.36) --
	( 82.39,279.39) --
	( 82.86,279.41) --
	( 83.34,279.43) --
	( 83.81,279.46) --
	( 84.29,279.48) --
	( 84.77,279.51) --
	( 85.24,279.53) --
	( 85.72,279.56) --
	( 86.19,279.59) --
	( 86.67,279.61) --
	( 87.15,279.64) --
	( 87.62,279.66) --
	( 88.10,279.69) --
	( 88.57,279.72) --
	( 89.05,279.74) --
	( 89.52,279.77) --
	( 90.00,279.80) --
	( 90.48,279.82) --
	( 90.95,279.85) --
	( 91.43,279.88) --
	( 91.90,279.91) --
	( 92.38,279.94) --
	( 92.85,279.96) --
	( 93.33,279.99) --
	( 93.81,280.02) --
	( 94.28,280.05) --
	( 94.76,280.08) --
	( 95.23,280.11) --
	( 95.71,280.14) --
	( 96.19,280.17) --
	( 96.66,280.20) --
	( 97.14,280.23) --
	( 97.61,280.25) --
	( 98.09,280.28) --
	( 98.56,280.31) --
	( 99.04,280.34) --
	( 99.52,280.38) --
	( 99.99,280.41) --
	(100.47,280.44) --
	(100.94,280.47) --
	(101.42,280.50) --
	(101.89,280.53) --
	(102.37,280.56) --
	(102.85,280.59) --
	(103.32,280.62) --
	(103.80,280.65) --
	(104.27,280.69) --
	(104.75,280.72) --
	(105.23,280.75) --
	(105.70,280.78) --
	(106.18,280.81) --
	(106.65,280.84) --
	(107.13,280.88) --
	(107.60,280.91) --
	(108.08,280.94) --
	(108.56,280.97) --
	(109.03,281.01) --
	(109.51,281.04) --
	(109.98,281.07) --
	(110.46,281.11) --
	(110.94,281.14) --
	(111.41,281.17) --
	(111.89,281.21) --
	(112.36,281.24) --
	(112.84,281.27) --
	(113.31,281.31) --
	(113.79,281.34) --
	(114.27,281.38) --
	(114.74,281.41) --
	(115.22,281.44) --
	(115.69,281.48) --
	(116.17,281.51) --
	(116.64,281.55) --
	(117.12,281.58) --
	(117.60,281.62) --
	(118.07,281.65) --
	(118.55,281.69) --
	(119.02,281.72) --
	(119.50,281.76) --
	(119.98,281.79) --
	(120.45,281.83) --
	(120.93,281.86) --
	(121.40,281.90) --
	(121.88,281.93) --
	(122.35,281.97) --
	(122.83,282.01) --
	(123.31,282.04) --
	(123.78,282.08) --
	(124.26,282.11) --
	(124.73,282.15) --
	(125.21,282.19) --
	(125.68,282.22) --
	(126.16,282.26) --
	(126.64,282.30) --
	(127.11,282.33) --
	(127.59,282.37) --
	(128.06,282.41) --
	(128.54,282.44) --
	(129.02,282.48) --
	(129.49,282.52) --
	(129.97,282.55) --
	(130.44,282.59) --
	(130.92,282.63) --
	(131.39,282.67) --
	(131.87,282.70) --
	(132.35,282.74) --
	(132.82,282.78) --
	(133.30,282.82) --
	(133.77,282.85) --
	(134.25,282.89) --
	(134.72,282.93) --
	(135.20,282.97) --
	(135.68,283.01) --
	(136.15,283.04) --
	(136.63,283.08) --
	(137.10,283.12) --
	(137.58,283.16) --
	(138.06,283.20) --
	(138.53,283.24) --
	(139.01,283.28) --
	(139.48,283.31) --
	(139.96,283.35) --
	(140.43,283.39) --
	(140.91,283.43) --
	(141.39,283.47) --
	(141.86,283.51) --
	(142.34,283.55) --
	(142.81,283.59) --
	(143.29,283.63) --
	(143.77,283.67) --
	(144.24,283.71) --
	(144.72,283.75) --
	(145.19,283.79) --
	(145.67,283.83) --
	(146.14,283.87) --
	(146.62,283.91) --
	(147.10,283.95) --
	(147.57,283.99) --
	(148.05,284.03) --
	(148.52,284.07) --
	(149.00,284.11) --
	(149.47,284.15) --
	(149.95,284.19) --
	(150.43,284.23) --
	(150.90,284.27) --
	(151.38,284.31) --
	(151.85,284.35) --
	(152.33,284.39) --
	(152.81,284.43) --
	(153.28,284.47) --
	(153.76,284.51) --
	(154.23,284.56) --
	(154.71,284.60) --
	(155.18,284.64) --
	(155.66,284.68) --
	(156.14,284.72) --
	(156.61,284.76) --
	(157.09,284.80) --
	(157.56,284.85) --
	(158.04,284.89) --
	(158.51,284.93) --
	(158.99,284.97) --
	(159.47,285.01) --
	(159.94,285.05) --
	(160.42,285.10) --
	(160.89,285.14) --
	(161.37,285.18) --
	(161.85,285.22) --
	(162.32,285.26) --
	(162.80,285.31) --
	(163.27,285.35) --
	(163.75,285.39) --
	(164.22,285.43) --
	(164.70,285.48) --
	(165.18,285.52) --
	(165.65,285.56) --
	(166.13,285.61) --
	(166.60,285.65) --
	(167.08,285.69) --
	(167.55,285.73) --
	(168.03,285.78) --
	(168.51,285.82) --
	(168.98,285.86) --
	(169.46,285.91) --
	(169.93,285.95) --
	(170.41,285.99) --
	(170.89,286.04) --
	(171.36,286.08) --
	(171.84,286.12) --
	(172.31,286.17) --
	(172.79,286.21) --
	(173.26,286.25) --
	(173.74,286.30) --
	(174.22,286.34) --
	(174.69,286.39) --
	(175.17,286.43) --
	(175.64,286.47) --
	(176.12,286.52) --
	(176.60,286.56) --
	(177.07,286.61) --
	(177.55,286.65) --
	(178.02,286.70) --
	(178.50,286.74) --
	(178.97,286.78) --
	(179.45,286.83) --
	(179.93,286.87) --
	(180.40,286.92) --
	(180.88,286.96) --
	(181.35,287.01) --
	(181.83,287.05) --
	(182.30,287.10) --
	(182.78,287.14) --
	(183.26,287.19) --
	(183.73,287.23) --
	(184.21,287.28) --
	(184.68,287.32) --
	(185.16,287.37) --
	(185.64,287.41) --
	(186.11,287.46) --
	(186.59,287.50) --
	(187.06,287.55) --
	(187.54,287.59) --
	(188.01,287.64) --
	(188.49,287.68) --
	(188.97,287.73) --
	(189.44,287.78) --
	(189.92,287.82) --
	(190.39,287.87) --
	(190.87,287.91) --
	(191.34,287.96) --
	(191.82,288.00) --
	(192.30,288.05) --
	(192.77,288.10) --
	(193.25,288.14) --
	(193.72,288.19) --
	(194.20,288.24) --
	(194.68,288.28) --
	(195.15,288.33) --
	(195.63,288.37) --
	(196.10,288.42) --
	(196.58,288.47) --
	(197.05,288.51) --
	(197.53,288.56) --
	(198.01,288.61) --
	(198.48,288.65) --
	(198.96,288.70) --
	(199.43,288.75) --
	(199.91,288.79) --
	(200.38,288.84) --
	(200.86,288.89) --
	(201.34,288.94) --
	(201.81,288.98) --
	(202.29,289.03) --
	(202.76,289.08) --
	(203.24,289.12) --
	(203.72,289.17) --
	(204.19,289.22) --
	(204.67,289.27) --
	(205.14,289.31) --
	(205.62,289.36) --
	(206.09,289.41) --
	(206.57,289.46) --
	(207.05,289.50) --
	(207.52,289.55) --
	(208.00,289.60) --
	(208.47,289.65) --
	(208.95,289.69) --
	(209.42,289.74) --
	(209.90,289.79) --
	(210.38,289.84) --
	(210.85,289.89) --
	(211.33,289.93) --
	(211.80,289.98) --
	(212.28,290.03) --
	(212.76,290.08) --
	(213.23,290.13) --
	(213.71,290.17) --
	(214.18,290.22) --
	(214.66,290.27) --
	(215.13,290.32) --
	(215.61,290.37) --
	(216.09,290.42) --
	(216.56,290.47) --
	(217.04,290.51) --
	(217.51,290.56) --
	(217.99,290.61) --
	(218.47,290.66) --
	(218.94,290.71) --
	(219.42,290.76) --
	(219.89,290.81) --
	(220.37,290.86) --
	(220.84,290.91) --
	(221.32,290.95) --
	(221.80,291.00) --
	(222.27,291.05) --
	(222.75,291.10) --
	(223.22,291.15) --
	(223.70,291.20) --
	(224.17,291.25) --
	(224.65,291.30) --
	(225.13,291.35) --
	(225.60,291.40) --
	(226.08,291.45) --
	(226.55,291.50) --
	(227.03,291.55) --
	(227.51,291.60) --
	(227.98,291.65) --
	(228.46,291.70) --
	(228.93,291.75) --
	(229.41,291.80) --
	(229.88,291.85) --
	(230.36,291.90) --
	(230.84,291.95) --
	(231.31,292.00) --
	(231.79,292.05) --
	(232.26,292.10) --
	(232.74,292.15) --
	(233.21,292.20) --
	(233.69,292.25) --
	(234.17,292.30) --
	(234.64,292.35) --
	(235.12,292.40) --
	(235.59,292.45) --
	(236.07,292.50) --
	(236.55,292.55) --
	(237.02,292.60) --
	(237.50,292.65) --
	(237.97,292.70) --
	(238.45,292.75) --
	(238.92,292.80) --
	(239.40,292.85) --
	(239.88,292.90) --
	(240.35,292.95) --
	(240.83,293.01) --
	(241.30,293.06) --
	(241.78,293.11) --
	(242.25,293.16) --
	(242.73,293.21) --
	(243.21,293.26) --
	(243.68,293.31) --
	(244.16,293.36) --
	(244.63,293.41) --
	(245.11,293.47) --
	(245.59,293.52) --
	(246.06,293.57) --
	(246.54,293.62) --
	(247.01,293.67) --
	(247.49,293.72) --
	(247.96,293.77) --
	(248.44,293.83) --
	(248.92,293.88) --
	(249.39,293.93) --
	(249.87,293.98) --
	(250.34,294.03) --
	(250.82,294.08) --
	(251.30,294.14) --
	(251.77,294.19) --
	(252.25,294.24) --
	(252.72,294.29) --
	(253.20,294.34) --
	(253.67,294.40) --
	(254.15,294.45) --
	(254.63,294.50) --
	(255.10,294.55) --
	(255.58,294.60) --
	(256.05,294.66) --
	(256.53,294.71) --
	(257.00,294.76) --
	(257.48,294.81) --
	(257.96,294.87) --
	(258.43,294.92) --
	(258.91,294.97) --
	(259.38,295.02) --
	(259.86,295.08) --
	(260.34,295.13) --
	(260.81,295.18) --
	(261.29,295.23) --
	(261.76,295.29) --
	(262.24,295.34) --
	(262.71,295.39) --
	(263.19,295.45) --
	(263.67,295.50) --
	(264.14,295.55) --
	(264.62,295.60) --
	(265.09,295.66) --
	(265.57,295.71) --
	(266.04,295.76) --
	(266.52,295.82) --
	(267.00,295.87) --
	(267.47,295.92) --
	(267.95,295.98) --
	(268.42,296.03) --
	(268.90,296.08) --
	(269.38,296.14) --
	(269.85,296.19) --
	(270.33,296.24) --
	(270.80,296.30) --
	(271.28,296.35) --
	(271.75,296.40) --
	(272.23,296.46) --
	(272.71,296.51) --
	(273.18,296.56) --
	(273.66,296.62) --
	(274.13,296.67) --
	(274.61,296.73) --
	(275.08,296.78) --
	(275.56,296.83) --
	(276.04,296.89) --
	(276.51,296.94) --
	(276.99,297.00) --
	(277.46,297.05) --
	(277.94,297.10) --
	(278.42,297.16) --
	(278.89,297.21) --
	(279.37,297.27) --
	(279.84,297.32) --
	(280.32,297.37) --
	(280.79,297.43) --
	(281.27,297.48) --
	(281.75,297.54) --
	(282.22,297.59) --
	(282.70,297.65) --
	(283.17,297.70) --
	(283.65,297.75) --
	(284.13,297.81) --
	(284.60,297.86) --
	(285.08,297.92) --
	(285.55,297.97) --
	(286.03,298.03) --
	(286.50,298.08) --
	(286.98,298.14) --
	(287.46,298.19) --
	(287.93,298.25) --
	(288.41,298.30) --
	(288.88,298.36) --
	(289.36,298.41) --
	(289.83,298.47) --
	(290.31,298.52) --
	(290.79,298.58) --
	(291.26,298.63) --
	(291.74,298.69) --
	(292.21,298.74) --
	(292.69,298.80) --
	(293.17,298.85) --
	(293.64,298.91) --
	(294.12,298.96) --
	(294.59,299.02) --
	(295.07,299.07) --
	(295.54,299.13) --
	(296.02,299.18) --
	(296.50,299.24) --
	(296.97,299.30) --
	(297.45,299.35) --
	(297.92,299.41) --
	(298.40,299.46) --
	(298.87,299.52) --
	(299.35,299.57) --
	(299.83,299.63) --
	(300.30,299.69) --
	(300.78,299.74) --
	(301.25,299.80) --
	(301.73,299.85) --
	(302.21,299.91) --
	(302.68,299.96) --
	(303.16,300.02) --
	(303.63,300.08) --
	(304.11,300.13) --
	(304.58,300.19);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.16,278.80) --
	( 67.64,278.80) --
	( 68.11,278.80) --
	( 68.59,278.81) --
	( 69.06,278.81) --
	( 69.54,278.82) --
	( 70.02,278.82) --
	( 70.49,278.82) --
	( 70.97,278.83) --
	( 71.44,278.83) --
	( 71.92,278.84) --
	( 72.40,278.84) --
	( 72.87,278.85) --
	( 73.35,278.85) --
	( 73.82,278.85) --
	( 74.30,278.86) --
	( 74.77,278.86) --
	( 75.25,278.87) --
	( 75.73,278.87) --
	( 76.20,278.88) --
	( 76.68,278.88) --
	( 77.15,278.88) --
	( 77.63,278.89) --
	( 78.11,278.89) --
	( 78.58,278.90) --
	( 79.06,278.90) --
	( 79.53,278.91) --
	( 80.01,278.91) --
	( 80.48,278.92) --
	( 80.96,278.92) --
	( 81.44,278.92) --
	( 81.91,278.93) --
	( 82.39,278.93) --
	( 82.86,278.94) --
	( 83.34,278.94) --
	( 83.81,278.95) --
	( 84.29,278.95) --
	( 84.77,278.96) --
	( 85.24,278.96) --
	( 85.72,278.97) --
	( 86.19,278.97) --
	( 86.67,278.98) --
	( 87.15,278.98) --
	( 87.62,278.99) --
	( 88.10,278.99) --
	( 88.57,278.99) --
	( 89.05,279.00) --
	( 89.52,279.00) --
	( 90.00,279.01) --
	( 90.48,279.01) --
	( 90.95,279.02) --
	( 91.43,279.02) --
	( 91.90,279.03) --
	( 92.38,279.03) --
	( 92.85,279.04) --
	( 93.33,279.04) --
	( 93.81,279.05) --
	( 94.28,279.05) --
	( 94.76,279.06) --
	( 95.23,279.06) --
	( 95.71,279.07) --
	( 96.19,279.07) --
	( 96.66,279.08) --
	( 97.14,279.08) --
	( 97.61,279.09) --
	( 98.09,279.09) --
	( 98.56,279.10) --
	( 99.04,279.10) --
	( 99.52,279.10) --
	( 99.99,279.11) --
	(100.47,279.11) --
	(100.94,279.12) --
	(101.42,279.12) --
	(101.89,279.13) --
	(102.37,279.13) --
	(102.85,279.14) --
	(103.32,279.14) --
	(103.80,279.15) --
	(104.27,279.15) --
	(104.75,279.16) --
	(105.23,279.16) --
	(105.70,279.17) --
	(106.18,279.17) --
	(106.65,279.18) --
	(107.13,279.18) --
	(107.60,279.19) --
	(108.08,279.19) --
	(108.56,279.20) --
	(109.03,279.20) --
	(109.51,279.21) --
	(109.98,279.21) --
	(110.46,279.22) --
	(110.94,279.22) --
	(111.41,279.23) --
	(111.89,279.23) --
	(112.36,279.24) --
	(112.84,279.24) --
	(113.31,279.25) --
	(113.79,279.25) --
	(114.27,279.26) --
	(114.74,279.26) --
	(115.22,279.27) --
	(115.69,279.27) --
	(116.17,279.28) --
	(116.64,279.28) --
	(117.12,279.29) --
	(117.60,279.29) --
	(118.07,279.30) --
	(118.55,279.30) --
	(119.02,279.31) --
	(119.50,279.31) --
	(119.98,279.32) --
	(120.45,279.32) --
	(120.93,279.33) --
	(121.40,279.33) --
	(121.88,279.34) --
	(122.35,279.34) --
	(122.83,279.35) --
	(123.31,279.35) --
	(123.78,279.36) --
	(124.26,279.36) --
	(124.73,279.37) --
	(125.21,279.37) --
	(125.68,279.38) --
	(126.16,279.39) --
	(126.64,279.39) --
	(127.11,279.40) --
	(127.59,279.40) --
	(128.06,279.41) --
	(128.54,279.41) --
	(129.02,279.42) --
	(129.49,279.42) --
	(129.97,279.43) --
	(130.44,279.43) --
	(130.92,279.44) --
	(131.39,279.44) --
	(131.87,279.45) --
	(132.35,279.45) --
	(132.82,279.46) --
	(133.30,279.46) --
	(133.77,279.47) --
	(134.25,279.47) --
	(134.72,279.48) --
	(135.20,279.48) --
	(135.68,279.49) --
	(136.15,279.49) --
	(136.63,279.50) --
	(137.10,279.50) --
	(137.58,279.51) --
	(138.06,279.51) --
	(138.53,279.52) --
	(139.01,279.52) --
	(139.48,279.53) --
	(139.96,279.53) --
	(140.43,279.54) --
	(140.91,279.55) --
	(141.39,279.55) --
	(141.86,279.56) --
	(142.34,279.56) --
	(142.81,279.57) --
	(143.29,279.57) --
	(143.77,279.58) --
	(144.24,279.58) --
	(144.72,279.59) --
	(145.19,279.59) --
	(145.67,279.60) --
	(146.14,279.60) --
	(146.62,279.61) --
	(147.10,279.61) --
	(147.57,279.62) --
	(148.05,279.62) --
	(148.52,279.63) --
	(149.00,279.63) --
	(149.47,279.64) --
	(149.95,279.64) --
	(150.43,279.65) --
	(150.90,279.65) --
	(151.38,279.66) --
	(151.85,279.67) --
	(152.33,279.67) --
	(152.81,279.68) --
	(153.28,279.68) --
	(153.76,279.69) --
	(154.23,279.69) --
	(154.71,279.70) --
	(155.18,279.70) --
	(155.66,279.71) --
	(156.14,279.71) --
	(156.61,279.72) --
	(157.09,279.72) --
	(157.56,279.73) --
	(158.04,279.73) --
	(158.51,279.74) --
	(158.99,279.74) --
	(159.47,279.75) --
	(159.94,279.76) --
	(160.42,279.76) --
	(160.89,279.77) --
	(161.37,279.77) --
	(161.85,279.78) --
	(162.32,279.78) --
	(162.80,279.79) --
	(163.27,279.79) --
	(163.75,279.80) --
	(164.22,279.80) --
	(164.70,279.81) --
	(165.18,279.81) --
	(165.65,279.82) --
	(166.13,279.82) --
	(166.60,279.83) --
	(167.08,279.84) --
	(167.55,279.84) --
	(168.03,279.85) --
	(168.51,279.85) --
	(168.98,279.86) --
	(169.46,279.86) --
	(169.93,279.87) --
	(170.41,279.87) --
	(170.89,279.88) --
	(171.36,279.88) --
	(171.84,279.89) --
	(172.31,279.89) --
	(172.79,279.90) --
	(173.26,279.90) --
	(173.74,279.91) --
	(174.22,279.92) --
	(174.69,279.92) --
	(175.17,279.93) --
	(175.64,279.93) --
	(176.12,279.94) --
	(176.60,279.94) --
	(177.07,279.95) --
	(177.55,279.95) --
	(178.02,279.96) --
	(178.50,279.96) --
	(178.97,279.97) --
	(179.45,279.97) --
	(179.93,279.98) --
	(180.40,279.99) --
	(180.88,279.99) --
	(181.35,280.00) --
	(181.83,280.00) --
	(182.30,280.01) --
	(182.78,280.01) --
	(183.26,280.02) --
	(183.73,280.02) --
	(184.21,280.03) --
	(184.68,280.03) --
	(185.16,280.04) --
	(185.64,280.04) --
	(186.11,280.05) --
	(186.59,280.06) --
	(187.06,280.06) --
	(187.54,280.07) --
	(188.01,280.07) --
	(188.49,280.08) --
	(188.97,280.08) --
	(189.44,280.09) --
	(189.92,280.09) --
	(190.39,280.10) --
	(190.87,280.10) --
	(191.34,280.11) --
	(191.82,280.11) --
	(192.30,280.12) --
	(192.77,280.13) --
	(193.25,280.13) --
	(193.72,280.14) --
	(194.20,280.14) --
	(194.68,280.15) --
	(195.15,280.15) --
	(195.63,280.16) --
	(196.10,280.16) --
	(196.58,280.17) --
	(197.05,280.17) --
	(197.53,280.18) --
	(198.01,280.19) --
	(198.48,280.19) --
	(198.96,280.20) --
	(199.43,280.20) --
	(199.91,280.21) --
	(200.38,280.21) --
	(200.86,280.22) --
	(201.34,280.22) --
	(201.81,280.23) --
	(202.29,280.23) --
	(202.76,280.24) --
	(203.24,280.25) --
	(203.72,280.25) --
	(204.19,280.26) --
	(204.67,280.26) --
	(205.14,280.27) --
	(205.62,280.27) --
	(206.09,280.28) --
	(206.57,280.28) --
	(207.05,280.29) --
	(207.52,280.29) --
	(208.00,280.30) --
	(208.47,280.31) --
	(208.95,280.31) --
	(209.42,280.32) --
	(209.90,280.32) --
	(210.38,280.33) --
	(210.85,280.33) --
	(211.33,280.34) --
	(211.80,280.34) --
	(212.28,280.35) --
	(212.76,280.36) --
	(213.23,280.36) --
	(213.71,280.37) --
	(214.18,280.37) --
	(214.66,280.38) --
	(215.13,280.38) --
	(215.61,280.39) --
	(216.09,280.39) --
	(216.56,280.40) --
	(217.04,280.40) --
	(217.51,280.41) --
	(217.99,280.42) --
	(218.47,280.42) --
	(218.94,280.43) --
	(219.42,280.43) --
	(219.89,280.44) --
	(220.37,280.44) --
	(220.84,280.45) --
	(221.32,280.45) --
	(221.80,280.46) --
	(222.27,280.47) --
	(222.75,280.47) --
	(223.22,280.48) --
	(223.70,280.48) --
	(224.17,280.49) --
	(224.65,280.49) --
	(225.13,280.50) --
	(225.60,280.50) --
	(226.08,280.51) --
	(226.55,280.51) --
	(227.03,280.52) --
	(227.51,280.53) --
	(227.98,280.53) --
	(228.46,280.54) --
	(228.93,280.54) --
	(229.41,280.55) --
	(229.88,280.55) --
	(230.36,280.56) --
	(230.84,280.56) --
	(231.31,280.57) --
	(231.79,280.58) --
	(232.26,280.58) --
	(232.74,280.59) --
	(233.21,280.59) --
	(233.69,280.60) --
	(234.17,280.60) --
	(234.64,280.61) --
	(235.12,280.61) --
	(235.59,280.62) --
	(236.07,280.63) --
	(236.55,280.63) --
	(237.02,280.64) --
	(237.50,280.64) --
	(237.97,280.65) --
	(238.45,280.65) --
	(238.92,280.66) --
	(239.40,280.66) --
	(239.88,280.67) --
	(240.35,280.68) --
	(240.83,280.68) --
	(241.30,280.69) --
	(241.78,280.69) --
	(242.25,280.70) --
	(242.73,280.70) --
	(243.21,280.71) --
	(243.68,280.71) --
	(244.16,280.72) --
	(244.63,280.73) --
	(245.11,280.73) --
	(245.59,280.74) --
	(246.06,280.74) --
	(246.54,280.75) --
	(247.01,280.75) --
	(247.49,280.76) --
	(247.96,280.77) --
	(248.44,280.77) --
	(248.92,280.78) --
	(249.39,280.78) --
	(249.87,280.79) --
	(250.34,280.79) --
	(250.82,280.80) --
	(251.30,280.80) --
	(251.77,280.81) --
	(252.25,280.82) --
	(252.72,280.82) --
	(253.20,280.83) --
	(253.67,280.83) --
	(254.15,280.84) --
	(254.63,280.84) --
	(255.10,280.85) --
	(255.58,280.85) --
	(256.05,280.86) --
	(256.53,280.87) --
	(257.00,280.87) --
	(257.48,280.88) --
	(257.96,280.88) --
	(258.43,280.89) --
	(258.91,280.89) --
	(259.38,280.90) --
	(259.86,280.91) --
	(260.34,280.91) --
	(260.81,280.92) --
	(261.29,280.92) --
	(261.76,280.93) --
	(262.24,280.93) --
	(262.71,280.94) --
	(263.19,280.94) --
	(263.67,280.95) --
	(264.14,280.96) --
	(264.62,280.96) --
	(265.09,280.97) --
	(265.57,280.97) --
	(266.04,280.98) --
	(266.52,280.98) --
	(267.00,280.99) --
	(267.47,281.00) --
	(267.95,281.00) --
	(268.42,281.01) --
	(268.90,281.01) --
	(269.38,281.02) --
	(269.85,281.02) --
	(270.33,281.03) --
	(270.80,281.03) --
	(271.28,281.04) --
	(271.75,281.05) --
	(272.23,281.05) --
	(272.71,281.06) --
	(273.18,281.06) --
	(273.66,281.07) --
	(274.13,281.07) --
	(274.61,281.08) --
	(275.08,281.09) --
	(275.56,281.09) --
	(276.04,281.10) --
	(276.51,281.10) --
	(276.99,281.11) --
	(277.46,281.11) --
	(277.94,281.12) --
	(278.42,281.13) --
	(278.89,281.13) --
	(279.37,281.14) --
	(279.84,281.14) --
	(280.32,281.15) --
	(280.79,281.15) --
	(281.27,281.16) --
	(281.75,281.16) --
	(282.22,281.17) --
	(282.70,281.18) --
	(283.17,281.18) --
	(283.65,281.19) --
	(284.13,281.19) --
	(284.60,281.20) --
	(285.08,281.20) --
	(285.55,281.21) --
	(286.03,281.22) --
	(286.50,281.22) --
	(286.98,281.23) --
	(287.46,281.23) --
	(287.93,281.24) --
	(288.41,281.24) --
	(288.88,281.25) --
	(289.36,281.26) --
	(289.83,281.26) --
	(290.31,281.27) --
	(290.79,281.27) --
	(291.26,281.28) --
	(291.74,281.28) --
	(292.21,281.29) --
	(292.69,281.30) --
	(293.17,281.30) --
	(293.64,281.31) --
	(294.12,281.31) --
	(294.59,281.32) --
	(295.07,281.32) --
	(295.54,281.33) --
	(296.02,281.34) --
	(296.50,281.34) --
	(296.97,281.35) --
	(297.45,281.35) --
	(297.92,281.36) --
	(298.40,281.36) --
	(298.87,281.37) --
	(299.35,281.38) --
	(299.83,281.38) --
	(300.30,281.39) --
	(300.78,281.39) --
	(301.25,281.40) --
	(301.73,281.40) --
	(302.21,281.41) --
	(302.68,281.42) --
	(303.16,281.42) --
	(303.63,281.43) --
	(304.11,281.43) --
	(304.58,281.44);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.16,278.78) --
	( 67.64,278.79) --
	( 68.11,278.81) --
	( 68.59,278.84) --
	( 69.06,278.86) --
	( 69.54,278.89) --
	( 70.02,278.92) --
	( 70.49,278.96) --
	( 70.97,278.99) --
	( 71.44,279.03) --
	( 71.92,279.07) --
	( 72.40,279.11) --
	( 72.87,279.16) --
	( 73.35,279.20) --
	( 73.82,279.25) --
	( 74.30,279.30) --
	( 74.77,279.35) --
	( 75.25,279.40) --
	( 75.73,279.45) --
	( 76.20,279.50) --
	( 76.68,279.56) --
	( 77.15,279.61) --
	( 77.63,279.67) --
	( 78.11,279.73) --
	( 78.58,279.79) --
	( 79.06,279.85) --
	( 79.53,279.91) --
	( 80.01,279.97) --
	( 80.48,280.04) --
	( 80.96,280.10) --
	( 81.44,280.17) --
	( 81.91,280.24) --
	( 82.39,280.30) --
	( 82.86,280.37) --
	( 83.34,280.44) --
	( 83.81,280.51) --
	( 84.29,280.58) --
	( 84.77,280.66) --
	( 85.24,280.73) --
	( 85.72,280.81) --
	( 86.19,280.88) --
	( 86.67,280.96) --
	( 87.15,281.03) --
	( 87.62,281.11) --
	( 88.10,281.19) --
	( 88.57,281.27) --
	( 89.05,281.35) --
	( 89.52,281.43) --
	( 90.00,281.51) --
	( 90.48,281.59) --
	( 90.95,281.68) --
	( 91.43,281.76) --
	( 91.90,281.85) --
	( 92.38,281.93) --
	( 92.85,282.02) --
	( 93.33,282.11) --
	( 93.81,282.19) --
	( 94.28,282.28) --
	( 94.76,282.37) --
	( 95.23,282.46) --
	( 95.71,282.55) --
	( 96.19,282.64) --
	( 96.66,282.74) --
	( 97.14,282.83) --
	( 97.61,282.92) --
	( 98.09,283.02) --
	( 98.56,283.11) --
	( 99.04,283.21) --
	( 99.52,283.30) --
	( 99.99,283.40) --
	(100.47,283.50) --
	(100.94,283.59) --
	(101.42,283.69) --
	(101.89,283.79) --
	(102.37,283.89) --
	(102.85,283.99) --
	(103.32,284.09) --
	(103.80,284.19) --
	(104.27,284.30) --
	(104.75,284.40) --
	(105.23,284.50) --
	(105.70,284.61) --
	(106.18,284.71) --
	(106.65,284.82) --
	(107.13,284.92) --
	(107.60,285.03) --
	(108.08,285.13) --
	(108.56,285.24) --
	(109.03,285.35) --
	(109.51,285.46) --
	(109.98,285.57) --
	(110.46,285.68) --
	(110.94,285.79) --
	(111.41,285.90) --
	(111.89,286.01) --
	(112.36,286.12) --
	(112.84,286.23) --
	(113.31,286.35) --
	(113.79,286.46) --
	(114.27,286.57) --
	(114.74,286.69) --
	(115.22,286.80) --
	(115.69,286.92) --
	(116.17,287.04) --
	(116.64,287.15) --
	(117.12,287.27) --
	(117.60,287.39) --
	(118.07,287.50) --
	(118.55,287.62) --
	(119.02,287.74) --
	(119.50,287.86) --
	(119.98,287.98) --
	(120.45,288.10) --
	(120.93,288.22) --
	(121.40,288.35) --
	(121.88,288.47) --
	(122.35,288.59) --
	(122.83,288.71) --
	(123.31,288.84) --
	(123.78,288.96) --
	(124.26,289.09) --
	(124.73,289.21) --
	(125.21,289.34) --
	(125.68,289.46) --
	(126.16,289.59) --
	(126.64,289.71) --
	(127.11,289.84) --
	(127.59,289.97) --
	(128.06,290.10) --
	(128.54,290.23) --
	(129.02,290.36) --
	(129.49,290.49) --
	(129.97,290.62) --
	(130.44,290.75) --
	(130.92,290.88) --
	(131.39,291.01) --
	(131.87,291.14) --
	(132.35,291.27) --
	(132.82,291.41) --
	(133.30,291.54) --
	(133.77,291.67) --
	(134.25,291.81) --
	(134.72,291.94) --
	(135.20,292.08) --
	(135.68,292.21) --
	(136.15,292.35) --
	(136.63,292.48) --
	(137.10,292.62) --
	(137.58,292.76) --
	(138.06,292.89) --
	(138.53,293.03) --
	(139.01,293.17) --
	(139.48,293.31) --
	(139.96,293.45) --
	(140.43,293.59) --
	(140.91,293.73) --
	(141.39,293.87) --
	(141.86,294.01) --
	(142.34,294.15) --
	(142.81,294.29) --
	(143.29,294.43) --
	(143.77,294.58) --
	(144.24,294.72) --
	(144.72,294.86) --
	(145.19,295.01) --
	(145.67,295.15) --
	(146.14,295.29) --
	(146.62,295.44) --
	(147.10,295.58) --
	(147.57,295.73) --
	(148.05,295.88) --
	(148.52,296.02) --
	(149.00,296.17) --
	(149.47,296.32) --
	(149.95,296.46) --
	(150.43,296.61) --
	(150.90,296.76) --
	(151.38,296.91) --
	(151.85,297.06) --
	(152.33,297.21) --
	(152.81,297.36) --
	(153.28,297.51) --
	(153.76,297.66) --
	(154.23,297.81) --
	(154.71,297.96) --
	(155.18,298.11) --
	(155.66,298.27) --
	(156.14,298.42) --
	(156.61,298.57) --
	(157.09,298.73) --
	(157.56,298.88) --
	(158.04,299.03) --
	(158.51,299.19) --
	(158.99,299.34) --
	(159.47,299.50) --
	(159.94,299.65) --
	(160.42,299.81) --
	(160.89,299.97) --
	(161.37,300.12) --
	(161.85,300.28) --
	(162.32,300.44) --
	(162.80,300.59) --
	(163.27,300.75) --
	(163.75,300.91) --
	(164.22,301.07) --
	(164.70,301.23) --
	(165.18,301.39) --
	(165.65,301.55) --
	(166.13,301.71) --
	(166.60,301.87) --
	(167.08,302.03) --
	(167.55,302.19) --
	(168.03,302.35) --
	(168.51,302.51) --
	(168.98,302.68) --
	(169.46,302.84) --
	(169.93,303.00) --
	(170.41,303.17) --
	(170.89,303.33) --
	(171.36,303.49) --
	(171.84,303.66) --
	(172.31,303.82) --
	(172.79,303.99) --
	(173.26,304.15) --
	(173.74,304.32) --
	(174.22,304.48) --
	(174.69,304.65) --
	(175.17,304.82) --
	(175.64,304.99) --
	(176.12,305.15) --
	(176.60,305.32) --
	(177.07,305.49) --
	(177.55,305.66) --
	(178.02,305.83) --
	(178.50,305.99) --
	(178.97,306.16) --
	(179.45,306.33) --
	(179.93,306.50) --
	(180.40,306.67) --
	(180.88,306.85) --
	(181.35,307.02) --
	(181.83,307.19) --
	(182.30,307.36) --
	(182.78,307.53) --
	(183.26,307.70) --
	(183.73,307.88) --
	(184.21,308.05) --
	(184.68,308.22) --
	(185.16,308.40) --
	(185.64,308.57) --
	(186.11,308.75) --
	(186.59,308.92) --
	(187.06,309.09) --
	(187.54,309.27) --
	(188.01,309.45) --
	(188.49,309.62) --
	(188.97,309.80) --
	(189.44,309.97) --
	(189.92,310.15) --
	(190.39,310.33) --
	(190.87,310.51) --
	(191.34,310.68) --
	(191.82,310.86) --
	(192.30,311.04) --
	(192.77,311.22) --
	(193.25,311.40) --
	(193.72,311.58) --
	(194.20,311.76) --
	(194.68,311.94) --
	(195.15,312.12) --
	(195.63,312.30) --
	(196.10,312.48) --
	(196.58,312.66) --
	(197.05,312.84) --
	(197.53,313.02) --
	(198.01,313.21) --
	(198.48,313.39) --
	(198.96,313.57) --
	(199.43,313.75) --
	(199.91,313.94) --
	(200.38,314.12) --
	(200.86,314.30) --
	(201.34,314.49) --
	(201.81,314.67) --
	(202.29,314.86) --
	(202.76,315.04) --
	(203.24,315.23) --
	(203.72,315.41) --
	(204.19,315.60) --
	(204.67,315.79) --
	(205.14,315.97) --
	(205.62,316.16) --
	(206.09,316.35) --
	(206.57,316.53) --
	(207.05,316.72) --
	(207.52,316.91) --
	(208.00,317.10) --
	(208.47,317.29) --
	(208.95,317.48) --
	(209.42,317.67) --
	(209.90,317.86) --
	(210.38,318.05) --
	(210.85,318.24) --
	(211.33,318.43) --
	(211.80,318.62) --
	(212.28,318.81) --
	(212.76,319.00) --
	(213.23,319.19) --
	(213.71,319.38) --
	(214.18,319.57) --
	(214.66,319.77) --
	(215.13,319.96) --
	(215.61,320.15) --
	(216.09,320.35) --
	(216.56,320.54) --
	(217.04,320.73) --
	(217.51,320.93) --
	(217.99,321.12) --
	(218.47,321.32) --
	(218.94,321.51) --
	(219.42,321.71) --
	(219.89,321.90) --
	(220.37,322.10) --
	(220.84,322.29) --
	(221.32,322.49) --
	(221.80,322.69) --
	(222.27,322.88) --
	(222.75,323.08) --
	(223.22,323.28) --
	(223.70,323.48) --
	(224.17,323.67) --
	(224.65,323.87) --
	(225.13,324.07) --
	(225.60,324.27) --
	(226.08,324.47) --
	(226.55,324.67) --
	(227.03,324.87) --
	(227.51,325.07) --
	(227.98,325.27) --
	(228.46,325.47) --
	(228.93,325.67) --
	(229.41,325.87) --
	(229.88,326.07) --
	(230.36,326.27) --
	(230.84,326.47) --
	(231.31,326.68) --
	(231.79,326.88) --
	(232.26,327.08) --
	(232.74,327.28) --
	(233.21,327.49) --
	(233.69,327.69) --
	(234.17,327.89) --
	(234.64,328.10) --
	(235.12,328.30) --
	(235.59,328.51) --
	(236.07,328.71) --
	(236.55,328.92) --
	(237.02,329.12) --
	(237.50,329.33) --
	(237.97,329.53) --
	(238.45,329.74) --
	(238.92,329.95) --
	(239.40,330.15) --
	(239.88,330.36) --
	(240.35,330.57) --
	(240.83,330.77) --
	(241.30,330.98) --
	(241.78,331.19) --
	(242.25,331.40) --
	(242.73,331.61) --
	(243.21,331.82) --
	(243.68,332.02) --
	(244.16,332.23) --
	(244.63,332.44) --
	(245.11,332.65) --
	(245.59,332.86) --
	(246.06,333.07) --
	(246.54,333.28) --
	(247.01,333.49) --
	(247.49,333.70) --
	(247.96,333.92) --
	(248.44,334.13) --
	(248.92,334.34) --
	(249.39,334.55) --
	(249.87,334.76) --
	(250.34,334.98) --
	(250.82,335.19) --
	(251.30,335.40) --
	(251.77,335.62) --
	(252.25,335.83) --
	(252.72,336.04) --
	(253.20,336.26) --
	(253.67,336.47) --
	(254.15,336.69) --
	(254.63,336.90) --
	(255.10,337.12) --
	(255.58,337.33) --
	(256.05,337.55) --
	(256.53,337.76) --
	(257.00,337.98) --
	(257.48,338.19) --
	(257.96,338.41) --
	(258.43,338.63) --
	(258.91,338.84) --
	(259.38,339.06) --
	(259.86,339.28) --
	(260.34,339.50) --
	(260.81,339.71) --
	(261.29,339.93) --
	(261.76,340.15) --
	(262.24,340.37) --
	(262.71,340.59) --
	(263.19,340.81) --
	(263.67,341.03) --
	(264.14,341.25) --
	(264.62,341.47) --
	(265.09,341.69) --
	(265.57,341.91) --
	(266.04,342.13) --
	(266.52,342.35) --
	(267.00,342.57) --
	(267.47,342.79) --
	(267.95,343.01) --
	(268.42,343.24) --
	(268.90,343.46) --
	(269.38,343.68) --
	(269.85,343.90) --
	(270.33,344.13) --
	(270.80,344.35) --
	(271.28,344.57) --
	(271.75,344.80) --
	(272.23,345.02) --
	(272.71,345.24) --
	(273.18,345.47) --
	(273.66,345.69) --
	(274.13,345.92) --
	(274.61,346.14) --
	(275.08,346.37) --
	(275.56,346.59) --
	(276.04,346.82) --
	(276.51,347.04) --
	(276.99,347.27) --
	(277.46,347.50) --
	(277.94,347.72) --
	(278.42,347.95) --
	(278.89,348.18) --
	(279.37,348.41) --
	(279.84,348.63) --
	(280.32,348.86) --
	(280.79,349.09) --
	(281.27,349.32) --
	(281.75,349.55) --
	(282.22,349.77) --
	(282.70,350.00) --
	(283.17,350.23) --
	(283.65,350.46) --
	(284.13,350.69) --
	(284.60,350.92) --
	(285.08,351.15) --
	(285.55,351.38) --
	(286.03,351.61) --
	(286.50,351.84) --
	(286.98,352.07) --
	(287.46,352.31) --
	(287.93,352.54) --
	(288.41,352.77) --
	(288.88,353.00) --
	(289.36,353.23) --
	(289.83,353.47) --
	(290.31,353.70) --
	(290.79,353.93) --
	(291.26,354.16) --
	(291.74,354.40) --
	(292.21,354.63) --
	(292.69,354.87) --
	(293.17,355.10) --
	(293.64,355.33) --
	(294.12,355.57) --
	(294.59,355.80) --
	(295.07,356.04) --
	(295.54,356.27) --
	(296.02,356.51) --
	(296.50,356.74) --
	(296.97,356.98) --
	(297.45,357.22) --
	(297.92,357.45) --
	(298.40,357.69) --
	(298.87,357.92) --
	(299.35,358.16) --
	(299.83,358.40) --
	(300.30,358.64) --
	(300.78,358.87) --
	(301.25,359.11) --
	(301.73,359.35) --
	(302.21,359.59) --
	(302.68,359.83) --
	(303.16,360.07) --
	(303.63,360.30) --
	(304.11,360.54) --
	(304.58,360.78);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.16,278.78) --
	( 67.64,278.79) --
	( 68.11,278.82) --
	( 68.59,278.84) --
	( 69.06,278.87) --
	( 69.54,278.90) --
	( 70.02,278.93) --
	( 70.49,278.96) --
	( 70.97,279.00) --
	( 71.44,279.04) --
	( 71.92,279.08) --
	( 72.40,279.13) --
	( 72.87,279.17) --
	( 73.35,279.22) --
	( 73.82,279.26) --
	( 74.30,279.31) --
	( 74.77,279.36) --
	( 75.25,279.42) --
	( 75.73,279.47) --
	( 76.20,279.53) --
	( 76.68,279.58) --
	( 77.15,279.64) --
	( 77.63,279.70) --
	( 78.11,279.76) --
	( 78.58,279.82) --
	( 79.06,279.88) --
	( 79.53,279.95) --
	( 80.01,280.01) --
	( 80.48,280.08) --
	( 80.96,280.14) --
	( 81.44,280.21) --
	( 81.91,280.28) --
	( 82.39,280.35) --
	( 82.86,280.42) --
	( 83.34,280.49) --
	( 83.81,280.56) --
	( 84.29,280.64) --
	( 84.77,280.71) --
	( 85.24,280.79) --
	( 85.72,280.86) --
	( 86.19,280.94) --
	( 86.67,281.02) --
	( 87.15,281.10) --
	( 87.62,281.18) --
	( 88.10,281.26) --
	( 88.57,281.34) --
	( 89.05,281.42) --
	( 89.52,281.50) --
	( 90.00,281.59) --
	( 90.48,281.67) --
	( 90.95,281.76) --
	( 91.43,281.84) --
	( 91.90,281.93) --
	( 92.38,282.02) --
	( 92.85,282.11) --
	( 93.33,282.19) --
	( 93.81,282.28) --
	( 94.28,282.37) --
	( 94.76,282.47) --
	( 95.23,282.56) --
	( 95.71,282.65) --
	( 96.19,282.74) --
	( 96.66,282.84) --
	( 97.14,282.93) --
	( 97.61,283.03) --
	( 98.09,283.12) --
	( 98.56,283.22) --
	( 99.04,283.32) --
	( 99.52,283.42) --
	( 99.99,283.52) --
	(100.47,283.61) --
	(100.94,283.71) --
	(101.42,283.82) --
	(101.89,283.92) --
	(102.37,284.02) --
	(102.85,284.12) --
	(103.32,284.22) --
	(103.80,284.33) --
	(104.27,284.43) --
	(104.75,284.54) --
	(105.23,284.64) --
	(105.70,284.75) --
	(106.18,284.86) --
	(106.65,284.96) --
	(107.13,285.07) --
	(107.60,285.18) --
	(108.08,285.29) --
	(108.56,285.40) --
	(109.03,285.51) --
	(109.51,285.62) --
	(109.98,285.73) --
	(110.46,285.84) --
	(110.94,285.96) --
	(111.41,286.07) --
	(111.89,286.18) --
	(112.36,286.30) --
	(112.84,286.41) --
	(113.31,286.53) --
	(113.79,286.64) --
	(114.27,286.76) --
	(114.74,286.88) --
	(115.22,286.99) --
	(115.69,287.11) --
	(116.17,287.23) --
	(116.64,287.35) --
	(117.12,287.47) --
	(117.60,287.59) --
	(118.07,287.71) --
	(118.55,287.83) --
	(119.02,287.95) --
	(119.50,288.07) --
	(119.98,288.20) --
	(120.45,288.32) --
	(120.93,288.44) --
	(121.40,288.57) --
	(121.88,288.69) --
	(122.35,288.82) --
	(122.83,288.94) --
	(123.31,289.07) --
	(123.78,289.19) --
	(124.26,289.32) --
	(124.73,289.45) --
	(125.21,289.58) --
	(125.68,289.71) --
	(126.16,289.83) --
	(126.64,289.96) --
	(127.11,290.09) --
	(127.59,290.22) --
	(128.06,290.35) --
	(128.54,290.49) --
	(129.02,290.62) --
	(129.49,290.75) --
	(129.97,290.88) --
	(130.44,291.02) --
	(130.92,291.15) --
	(131.39,291.28) --
	(131.87,291.42) --
	(132.35,291.55) --
	(132.82,291.69) --
	(133.30,291.82) --
	(133.77,291.96) --
	(134.25,292.10) --
	(134.72,292.23) --
	(135.20,292.37) --
	(135.68,292.51) --
	(136.15,292.65) --
	(136.63,292.79) --
	(137.10,292.92) --
	(137.58,293.06) --
	(138.06,293.20) --
	(138.53,293.34) --
	(139.01,293.49) --
	(139.48,293.63) --
	(139.96,293.77) --
	(140.43,293.91) --
	(140.91,294.05) --
	(141.39,294.20) --
	(141.86,294.34) --
	(142.34,294.48) --
	(142.81,294.63) --
	(143.29,294.77) --
	(143.77,294.92) --
	(144.24,295.06) --
	(144.72,295.21) --
	(145.19,295.36) --
	(145.67,295.50) --
	(146.14,295.65) --
	(146.62,295.80) --
	(147.10,295.95) --
	(147.57,296.09) --
	(148.05,296.24) --
	(148.52,296.39) --
	(149.00,296.54) --
	(149.47,296.69) --
	(149.95,296.84) --
	(150.43,296.99) --
	(150.90,297.14) --
	(151.38,297.30) --
	(151.85,297.45) --
	(152.33,297.60) --
	(152.81,297.75) --
	(153.28,297.90) --
	(153.76,298.06) --
	(154.23,298.21) --
	(154.71,298.37) --
	(155.18,298.52) --
	(155.66,298.68) --
	(156.14,298.83) --
	(156.61,298.99) --
	(157.09,299.14) --
	(157.56,299.30) --
	(158.04,299.46) --
	(158.51,299.61) --
	(158.99,299.77) --
	(159.47,299.93) --
	(159.94,300.09) --
	(160.42,300.25) --
	(160.89,300.41) --
	(161.37,300.56) --
	(161.85,300.72) --
	(162.32,300.88) --
	(162.80,301.05) --
	(163.27,301.21) --
	(163.75,301.37) --
	(164.22,301.53) --
	(164.70,301.69) --
	(165.18,301.85) --
	(165.65,302.02) --
	(166.13,302.18) --
	(166.60,302.34) --
	(167.08,302.51) --
	(167.55,302.67) --
	(168.03,302.83) --
	(168.51,303.00) --
	(168.98,303.16) --
	(169.46,303.33) --
	(169.93,303.50) --
	(170.41,303.66) --
	(170.89,303.83) --
	(171.36,304.00) --
	(171.84,304.16) --
	(172.31,304.33) --
	(172.79,304.50) --
	(173.26,304.67) --
	(173.74,304.84) --
	(174.22,305.00) --
	(174.69,305.17) --
	(175.17,305.34) --
	(175.64,305.51) --
	(176.12,305.68) --
	(176.60,305.85) --
	(177.07,306.03) --
	(177.55,306.20) --
	(178.02,306.37) --
	(178.50,306.54) --
	(178.97,306.71) --
	(179.45,306.89) --
	(179.93,307.06) --
	(180.40,307.23) --
	(180.88,307.41) --
	(181.35,307.58) --
	(181.83,307.75) --
	(182.30,307.93) --
	(182.78,308.10) --
	(183.26,308.28) --
	(183.73,308.45) --
	(184.21,308.63) --
	(184.68,308.81) --
	(185.16,308.98) --
	(185.64,309.16) --
	(186.11,309.34) --
	(186.59,309.51) --
	(187.06,309.69) --
	(187.54,309.87) --
	(188.01,310.05) --
	(188.49,310.23) --
	(188.97,310.41) --
	(189.44,310.59) --
	(189.92,310.77) --
	(190.39,310.95) --
	(190.87,311.13) --
	(191.34,311.31) --
	(191.82,311.49) --
	(192.30,311.67) --
	(192.77,311.85) --
	(193.25,312.03) --
	(193.72,312.22) --
	(194.20,312.40) --
	(194.68,312.58) --
	(195.15,312.77) --
	(195.63,312.95) --
	(196.10,313.13) --
	(196.58,313.32) --
	(197.05,313.50) --
	(197.53,313.69) --
	(198.01,313.87) --
	(198.48,314.06) --
	(198.96,314.24) --
	(199.43,314.43) --
	(199.91,314.62) --
	(200.38,314.80) --
	(200.86,314.99) --
	(201.34,315.18) --
	(201.81,315.36) --
	(202.29,315.55) --
	(202.76,315.74) --
	(203.24,315.93) --
	(203.72,316.12) --
	(204.19,316.31) --
	(204.67,316.49) --
	(205.14,316.68) --
	(205.62,316.87) --
	(206.09,317.06) --
	(206.57,317.26) --
	(207.05,317.45) --
	(207.52,317.64) --
	(208.00,317.83) --
	(208.47,318.02) --
	(208.95,318.21) --
	(209.42,318.40) --
	(209.90,318.60) --
	(210.38,318.79) --
	(210.85,318.98) --
	(211.33,319.18) --
	(211.80,319.37) --
	(212.28,319.56) --
	(212.76,319.76) --
	(213.23,319.95) --
	(213.71,320.15) --
	(214.18,320.34) --
	(214.66,320.54) --
	(215.13,320.73) --
	(215.61,320.93) --
	(216.09,321.13) --
	(216.56,321.32) --
	(217.04,321.52) --
	(217.51,321.72) --
	(217.99,321.92) --
	(218.47,322.11) --
	(218.94,322.31) --
	(219.42,322.51) --
	(219.89,322.71) --
	(220.37,322.91) --
	(220.84,323.11) --
	(221.32,323.31) --
	(221.80,323.50) --
	(222.27,323.70) --
	(222.75,323.91) --
	(223.22,324.11) --
	(223.70,324.31) --
	(224.17,324.51) --
	(224.65,324.71) --
	(225.13,324.91) --
	(225.60,325.11) --
	(226.08,325.31) --
	(226.55,325.52) --
	(227.03,325.72) --
	(227.51,325.92) --
	(227.98,326.13) --
	(228.46,326.33) --
	(228.93,326.53) --
	(229.41,326.74) --
	(229.88,326.94) --
	(230.36,327.15) --
	(230.84,327.35) --
	(231.31,327.56) --
	(231.79,327.76) --
	(232.26,327.97) --
	(232.74,328.17) --
	(233.21,328.38) --
	(233.69,328.59) --
	(234.17,328.79) --
	(234.64,329.00) --
	(235.12,329.21) --
	(235.59,329.42) --
	(236.07,329.62) --
	(236.55,329.83) --
	(237.02,330.04) --
	(237.50,330.25) --
	(237.97,330.46) --
	(238.45,330.67) --
	(238.92,330.88) --
	(239.40,331.09) --
	(239.88,331.30) --
	(240.35,331.51) --
	(240.83,331.72) --
	(241.30,331.93) --
	(241.78,332.14) --
	(242.25,332.35) --
	(242.73,332.56) --
	(243.21,332.77) --
	(243.68,332.99) --
	(244.16,333.20) --
	(244.63,333.41) --
	(245.11,333.62) --
	(245.59,333.84) --
	(246.06,334.05) --
	(246.54,334.26) --
	(247.01,334.48) --
	(247.49,334.69) --
	(247.96,334.91) --
	(248.44,335.12) --
	(248.92,335.34) --
	(249.39,335.55) --
	(249.87,335.77) --
	(250.34,335.98) --
	(250.82,336.20) --
	(251.30,336.42) --
	(251.77,336.63) --
	(252.25,336.85) --
	(252.72,337.07) --
	(253.20,337.28) --
	(253.67,337.50) --
	(254.15,337.72) --
	(254.63,337.94) --
	(255.10,338.15) --
	(255.58,338.37) --
	(256.05,338.59) --
	(256.53,338.81) --
	(257.00,339.03) --
	(257.48,339.25) --
	(257.96,339.47) --
	(258.43,339.69) --
	(258.91,339.91) --
	(259.38,340.13) --
	(259.86,340.35) --
	(260.34,340.57) --
	(260.81,340.79) --
	(261.29,341.01) --
	(261.76,341.24) --
	(262.24,341.46) --
	(262.71,341.68) --
	(263.19,341.90) --
	(263.67,342.12) --
	(264.14,342.35) --
	(264.62,342.57) --
	(265.09,342.79) --
	(265.57,343.02) --
	(266.04,343.24) --
	(266.52,343.47) --
	(267.00,343.69) --
	(267.47,343.92) --
	(267.95,344.14) --
	(268.42,344.37) --
	(268.90,344.59) --
	(269.38,344.82) --
	(269.85,345.04) --
	(270.33,345.27) --
	(270.80,345.49) --
	(271.28,345.72) --
	(271.75,345.95) --
	(272.23,346.18) --
	(272.71,346.40) --
	(273.18,346.63) --
	(273.66,346.86) --
	(274.13,347.09) --
	(274.61,347.31) --
	(275.08,347.54) --
	(275.56,347.77) --
	(276.04,348.00) --
	(276.51,348.23) --
	(276.99,348.46) --
	(277.46,348.69) --
	(277.94,348.92) --
	(278.42,349.15) --
	(278.89,349.38) --
	(279.37,349.61) --
	(279.84,349.84) --
	(280.32,350.07) --
	(280.79,350.30) --
	(281.27,350.53) --
	(281.75,350.77) --
	(282.22,351.00) --
	(282.70,351.23) --
	(283.17,351.46) --
	(283.65,351.70) --
	(284.13,351.93) --
	(284.60,352.16) --
	(285.08,352.40) --
	(285.55,352.63) --
	(286.03,352.86) --
	(286.50,353.10) --
	(286.98,353.33) --
	(287.46,353.57) --
	(287.93,353.80) --
	(288.41,354.04) --
	(288.88,354.27) --
	(289.36,354.51) --
	(289.83,354.74) --
	(290.31,354.98) --
	(290.79,355.21) --
	(291.26,355.45) --
	(291.74,355.69) --
	(292.21,355.92) --
	(292.69,356.16) --
	(293.17,356.40) --
	(293.64,356.64) --
	(294.12,356.87) --
	(294.59,357.11) --
	(295.07,357.35) --
	(295.54,357.59) --
	(296.02,357.83) --
	(296.50,358.07) --
	(296.97,358.31) --
	(297.45,358.55) --
	(297.92,358.78) --
	(298.40,359.02) --
	(298.87,359.26) --
	(299.35,359.50) --
	(299.83,359.75) --
	(300.30,359.99) --
	(300.78,360.23) --
	(301.25,360.47) --
	(301.73,360.71) --
	(302.21,360.95) --
	(302.68,361.19) --
	(303.16,361.43) --
	(303.63,361.68) --
	(304.11,361.92) --
	(304.58,362.16);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.16,278.78) --
	( 67.64,278.80) --
	( 68.11,278.83) --
	( 68.59,278.87) --
	( 69.06,278.91) --
	( 69.54,278.96) --
	( 70.02,279.01) --
	( 70.49,279.07) --
	( 70.97,279.13) --
	( 71.44,279.19) --
	( 71.92,279.26) --
	( 72.40,279.33) --
	( 72.87,279.41) --
	( 73.35,279.49) --
	( 73.82,279.57) --
	( 74.30,279.66) --
	( 74.77,279.74) --
	( 75.25,279.84) --
	( 75.73,279.93) --
	( 76.20,280.03) --
	( 76.68,280.12) --
	( 77.15,280.23) --
	( 77.63,280.33) --
	( 78.11,280.44) --
	( 78.58,280.55) --
	( 79.06,280.66) --
	( 79.53,280.77) --
	( 80.01,280.89) --
	( 80.48,281.01) --
	( 80.96,281.13) --
	( 81.44,281.25) --
	( 81.91,281.37) --
	( 82.39,281.50) --
	( 82.86,281.63) --
	( 83.34,281.76) --
	( 83.81,281.89) --
	( 84.29,282.03) --
	( 84.77,282.17) --
	( 85.24,282.31) --
	( 85.72,282.45) --
	( 86.19,282.59) --
	( 86.67,282.73) --
	( 87.15,282.88) --
	( 87.62,283.03) --
	( 88.10,283.18) --
	( 88.57,283.33) --
	( 89.05,283.48) --
	( 89.52,283.64) --
	( 90.00,283.80) --
	( 90.48,283.96) --
	( 90.95,284.12) --
	( 91.43,284.28) --
	( 91.90,284.44) --
	( 92.38,284.61) --
	( 92.85,284.78) --
	( 93.33,284.95) --
	( 93.81,285.12) --
	( 94.28,285.29) --
	( 94.76,285.46) --
	( 95.23,285.64) --
	( 95.71,285.81) --
	( 96.19,285.99) --
	( 96.66,286.17) --
	( 97.14,286.35) --
	( 97.61,286.54) --
	( 98.09,286.72) --
	( 98.56,286.91) --
	( 99.04,287.10) --
	( 99.52,287.28) --
	( 99.99,287.48) --
	(100.47,287.67) --
	(100.94,287.86) --
	(101.42,288.06) --
	(101.89,288.25) --
	(102.37,288.45) --
	(102.85,288.65) --
	(103.32,288.85) --
	(103.80,289.05) --
	(104.27,289.25) --
	(104.75,289.46) --
	(105.23,289.66) --
	(105.70,289.87) --
	(106.18,290.08) --
	(106.65,290.29) --
	(107.13,290.50) --
	(107.60,290.71) --
	(108.08,290.93) --
	(108.56,291.14) --
	(109.03,291.36) --
	(109.51,291.58) --
	(109.98,291.80) --
	(110.46,292.02) --
	(110.94,292.24) --
	(111.41,292.46) --
	(111.89,292.69) --
	(112.36,292.91) --
	(112.84,293.14) --
	(113.31,293.37) --
	(113.79,293.60) --
	(114.27,293.83) --
	(114.74,294.06) --
	(115.22,294.29) --
	(115.69,294.52) --
	(116.17,294.76) --
	(116.64,295.00) --
	(117.12,295.23) --
	(117.60,295.47) --
	(118.07,295.71) --
	(118.55,295.95) --
	(119.02,296.20) --
	(119.50,296.44) --
	(119.98,296.69) --
	(120.45,296.93) --
	(120.93,297.18) --
	(121.40,297.43) --
	(121.88,297.68) --
	(122.35,297.93) --
	(122.83,298.18) --
	(123.31,298.43) --
	(123.78,298.69) --
	(124.26,298.94) --
	(124.73,299.20) --
	(125.21,299.45) --
	(125.68,299.71) --
	(126.16,299.97) --
	(126.64,300.23) --
	(127.11,300.49) --
	(127.59,300.76) --
	(128.06,301.02) --
	(128.54,301.29) --
	(129.02,301.55) --
	(129.49,301.82) --
	(129.97,302.09) --
	(130.44,302.36) --
	(130.92,302.63) --
	(131.39,302.90) --
	(131.87,303.17) --
	(132.35,303.45) --
	(132.82,303.72) --
	(133.30,304.00) --
	(133.77,304.27) --
	(134.25,304.55) --
	(134.72,304.83) --
	(135.20,305.11) --
	(135.68,305.39) --
	(136.15,305.67) --
	(136.63,305.96) --
	(137.10,306.24) --
	(137.58,306.52) --
	(138.06,306.81) --
	(138.53,307.10) --
	(139.01,307.39) --
	(139.48,307.67) --
	(139.96,307.96) --
	(140.43,308.26) --
	(140.91,308.55) --
	(141.39,308.84) --
	(141.86,309.13) --
	(142.34,309.43) --
	(142.81,309.73) --
	(143.29,310.02) --
	(143.77,310.32) --
	(144.24,310.62) --
	(144.72,310.92) --
	(145.19,311.22) --
	(145.67,311.52) --
	(146.14,311.83) --
	(146.62,312.13) --
	(147.10,312.43) --
	(147.57,312.74) --
	(148.05,313.05) --
	(148.52,313.35) --
	(149.00,313.66) --
	(149.47,313.97) --
	(149.95,314.28) --
	(150.43,314.59) --
	(150.90,314.91) --
	(151.38,315.22) --
	(151.85,315.53) --
	(152.33,315.85) --
	(152.81,316.16) --
	(153.28,316.48) --
	(153.76,316.80) --
	(154.23,317.12) --
	(154.71,317.44) --
	(155.18,317.76) --
	(155.66,318.08) --
	(156.14,318.40) --
	(156.61,318.73) --
	(157.09,319.05) --
	(157.56,319.38) --
	(158.04,319.70) --
	(158.51,320.03) --
	(158.99,320.36) --
	(159.47,320.69) --
	(159.94,321.02) --
	(160.42,321.35) --
	(160.89,321.68) --
	(161.37,322.01) --
	(161.85,322.34) --
	(162.32,322.68) --
	(162.80,323.01) --
	(163.27,323.35) --
	(163.75,323.69) --
	(164.22,324.02) --
	(164.70,324.36) --
	(165.18,324.70) --
	(165.65,325.04) --
	(166.13,325.38) --
	(166.60,325.73) --
	(167.08,326.07) --
	(167.55,326.41) --
	(168.03,326.76) --
	(168.51,327.10) --
	(168.98,327.45) --
	(169.46,327.80) --
	(169.93,328.14) --
	(170.41,328.49) --
	(170.89,328.84) --
	(171.36,329.19) --
	(171.84,329.54) --
	(172.31,329.90) --
	(172.79,330.25) --
	(173.26,330.60) --
	(173.74,330.96) --
	(174.22,331.31) --
	(174.69,331.67) --
	(175.17,332.03) --
	(175.64,332.39) --
	(176.12,332.75) --
	(176.60,333.11) --
	(177.07,333.47) --
	(177.55,333.83) --
	(178.02,334.19) --
	(178.50,334.55) --
	(178.97,334.92) --
	(179.45,335.28) --
	(179.93,335.65) --
	(180.40,336.01) --
	(180.88,336.38) --
	(181.35,336.75) --
	(181.83,337.12) --
	(182.30,337.49) --
	(182.78,337.86) --
	(183.26,338.23) --
	(183.73,338.60) --
	(184.21,338.97) --
	(184.68,339.35) --
	(185.16,339.72) --
	(185.64,340.10) --
	(186.11,340.47) --
	(186.59,340.85) --
	(187.06,341.23) --
	(187.54,341.61) --
	(188.01,341.98) --
	(188.49,342.36) --
	(188.97,342.75) --
	(189.44,343.13) --
	(189.92,343.51) --
	(190.39,343.89) --
	(190.87,344.28) --
	(191.34,344.66) --
	(191.82,345.05) --
	(192.30,345.43) --
	(192.77,345.82) --
	(193.25,346.21) --
	(193.72,346.60) --
	(194.20,346.99) --
	(194.68,347.38) --
	(195.15,347.77) --
	(195.63,348.16) --
	(196.10,348.55) --
	(196.58,348.94) --
	(197.05,349.34) --
	(197.53,349.73) --
	(198.01,350.13) --
	(198.48,350.52) --
	(198.96,350.92) --
	(199.43,351.32) --
	(199.91,351.72) --
	(200.38,352.12) --
	(200.86,352.52) --
	(201.34,352.92) --
	(201.81,353.32) --
	(202.29,353.72) --
	(202.76,354.12) --
	(203.24,354.53) --
	(203.72,354.93) --
	(204.19,355.34) --
	(204.67,355.74) --
	(205.14,356.15) --
	(205.62,356.56) --
	(206.09,356.97) --
	(206.57,357.37) --
	(207.05,357.78) --
	(207.52,358.20) --
	(208.00,358.61) --
	(208.47,359.02) --
	(208.95,359.43) --
	(209.42,359.84) --
	(209.90,360.26) --
	(210.38,360.67) --
	(210.85,361.09) --
	(211.33,361.50) --
	(211.80,361.92) --
	(212.28,362.34) --
	(212.76,362.76) --
	(213.23,363.18) --
	(213.71,363.60) --
	(214.18,364.02) --
	(214.66,364.44) --
	(215.13,364.86) --
	(215.61,365.28) --
	(216.09,365.71) --
	(216.56,366.13) --
	(217.04,366.56) --
	(217.51,366.98) --
	(217.99,367.41) --
	(218.47,367.84) --
	(218.94,368.26) --
	(219.42,368.69) --
	(219.89,369.12) --
	(220.37,369.55) --
	(220.84,369.98) --
	(221.32,370.41) --
	(221.80,370.84) --
	(222.27,371.28) --
	(222.75,371.71) --
	(223.22,372.14) --
	(223.70,372.58) --
	(224.17,373.01) --
	(224.65,373.45) --
	(225.13,373.89) --
	(225.60,374.33) --
	(226.08,374.76) --
	(226.55,375.20) --
	(227.03,375.64) --
	(227.51,376.08) --
	(227.98,376.52) --
	(228.46,376.97) --
	(228.93,377.41) --
	(229.41,377.85) --
	(229.88,378.29) --
	(230.36,378.74) --
	(230.84,379.18) --
	(231.31,379.63) --
	(231.79,380.08) --
	(232.26,380.52) --
	(232.74,380.97) --
	(233.21,381.42) --
	(233.69,381.87) --
	(234.17,382.32) --
	(234.64,382.77) --
	(235.12,383.22) --
	(235.59,383.67) --
	(236.07,384.13) --
	(236.55,384.58) --
	(237.02,385.03) --
	(237.50,385.49) --
	(237.97,385.94) --
	(238.45,386.40) --
	(238.92,386.86) --
	(239.40,387.31) --
	(239.88,387.77) --
	(240.35,388.23) --
	(240.83,388.69) --
	(241.30,389.15) --
	(241.78,389.61) --
	(242.25,390.07) --
	(242.73,390.53) --
	(243.21,391.00) --
	(243.68,391.46) --
	(244.16,391.92) --
	(244.63,392.39) --
	(245.11,392.85) --
	(245.59,393.32) --
	(246.06,393.78) --
	(246.54,394.25) --
	(247.01,394.72) --
	(247.49,395.19) --
	(247.96,395.66) --
	(248.44,396.13) --
	(248.92,396.60) --
	(249.39,397.07) --
	(249.87,397.54) --
	(250.34,398.01) --
	(250.82,398.49) --
	(251.30,398.96) --
	(251.77,399.43) --
	(252.25,399.91) --
	(252.72,400.39) --
	(253.20,400.86) --
	(253.67,401.34) --
	(254.15,401.82) --
	(254.63,402.29) --
	(255.10,402.77) --
	(255.58,403.25) --
	(256.05,403.73) --
	(256.53,404.21) --
	(257.00,404.70) --
	(257.48,405.18) --
	(257.96,405.66) --
	(258.43,406.14) --
	(258.91,406.63) --
	(259.38,407.11) --
	(259.86,407.60) --
	(260.34,408.08) --
	(260.81,408.57) --
	(261.29,409.06) --
	(261.76,409.55) --
	(262.24,410.03) --
	(262.71,410.52) --
	(263.19,411.01) --
	(263.67,411.50) --
	(264.14,411.99) --
	(264.62,412.49) --
	(265.09,412.98) --
	(265.57,413.47) --
	(266.04,413.96) --
	(266.52,414.46) --
	(267.00,414.95) --
	(267.47,415.45) --
	(267.95,415.94) --
	(268.42,416.44) --
	(268.90,416.94) --
	(269.38,417.44) --
	(269.85,417.93) --
	(270.33,418.43) --
	(270.80,418.93) --
	(271.28,419.43) --
	(271.75,419.93) --
	(272.23,420.44) --
	(272.71,420.94) --
	(273.18,421.44) --
	(273.66,421.94) --
	(274.13,422.45) --
	(274.61,422.95) --
	(275.08,423.46) --
	(275.56,423.96) --
	(276.04,424.47) --
	(276.51,424.98) --
	(276.99,425.48) --
	(277.46,425.99) --
	(277.94,426.50) --
	(278.42,427.01) --
	(278.89,427.52) --
	(279.37,428.03) --
	(279.84,428.54) --
	(280.32,429.05) --
	(280.79,429.57) --
	(281.27,430.08) --
	(281.75,430.59) --
	(282.22,431.11) --
	(282.70,431.62) --
	(283.17,432.14) --
	(283.65,432.65) --
	(284.13,433.17) --
	(284.60,433.69) --
	(285.08,434.21) --
	(285.55,434.72) --
	(286.03,435.24) --
	(286.50,435.76) --
	(286.98,436.28) --
	(287.46,436.80) --
	(287.93,437.33) --
	(288.41,437.85) --
	(288.88,438.37) --
	(289.36,438.89) --
	(289.83,439.42) --
	(290.31,439.94) --
	(290.79,440.47) --
	(291.26,440.99) --
	(291.74,441.52) --
	(292.21,442.05) --
	(292.69,442.57) --
	(293.17,443.10) --
	(293.64,443.63) --
	(294.12,444.16) --
	(294.59,444.69) --
	(295.07,445.22) --
	(295.54,445.75) --
	(296.02,446.28) --
	(296.50,446.81) --
	(296.97,447.35) --
	(297.45,447.88) --
	(297.92,448.41) --
	(298.40,448.95) --
	(298.87,449.48) --
	(299.35,450.02) --
	(299.83,450.55) --
	(300.30,451.09) --
	(300.78,451.63) --
	(301.25,452.17) --
	(301.73,452.70) --
	(302.21,453.24) --
	(302.68,453.78) --
	(303.16,454.32) --
	(303.63,454.86) --
	(304.11,455.41) --
	(304.58,455.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.29,268.22) rectangle (316.46,500.39);
\end{scope}
\begin{scope}
\path[clip] ( 55.29, 30.56) rectangle (316.46,262.72);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 55.29, 30.56) rectangle (316.46,262.72);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 55.29, 69.07) --
	(316.46, 69.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 55.29,124.94) --
	(316.46,124.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 55.29,180.81) --
	(316.46,180.81);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 55.29,236.69) --
	(316.46,236.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 95.67, 30.56) --
	( 95.67,262.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] (153.27, 30.56) --
	(153.27,262.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] (210.87, 30.56) --
	(210.87,262.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] (268.47, 30.56) --
	(268.47,262.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.29, 41.13) --
	(316.46, 41.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.29, 97.01) --
	(316.46, 97.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.29,152.88) --
	(316.46,152.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.29,208.75) --
	(316.46,208.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.87, 30.56) --
	( 66.87,262.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.47, 30.56) --
	(124.47,262.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.07, 30.56) --
	(182.07,262.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.67, 30.56) --
	(239.67,262.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.27, 30.56) --
	(297.27,262.72);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 67.16, 41.14) circle (  1.96);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 67.16, 41.14) circle (  1.96);

\path[fill=fillColor] ( 67.16, 44.19) --
	( 69.80, 39.61) --
	( 64.52, 39.61) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 67.16, 44.19) --
	( 69.80, 39.61) --
	( 64.52, 39.61) --
	cycle;
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.39, 41.14) -- ( 69.94, 41.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.16, 38.37) -- ( 67.16, 43.92);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.39, 41.14) -- ( 69.94, 41.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.16, 38.36) -- ( 67.16, 43.91);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 65.20, 39.17) --
	( 69.12, 39.17) --
	( 69.12, 43.10) --
	( 65.20, 43.10) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 67.16, 41.14) circle (  1.96);

\path[fill=fillColor] ( 67.16, 44.19) --
	( 69.80, 39.61) --
	( 64.52, 39.61) --
	cycle;
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.39, 41.14) -- ( 69.94, 41.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.16, 38.36) -- ( 67.16, 43.91);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 67.22, 41.14) circle (  1.96);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 67.22, 41.14) circle (  1.96);

\path[fill=fillColor] ( 67.22, 44.19) --
	( 69.86, 39.61) --
	( 64.58, 39.61) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 67.22, 44.19) --
	( 69.86, 39.61) --
	( 64.58, 39.61) --
	cycle;
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.45, 41.14) -- ( 70.00, 41.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.22, 38.37) -- ( 67.22, 43.92);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.45, 41.14) -- ( 70.00, 41.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.22, 38.37) -- ( 67.22, 43.92);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 65.26, 39.17) --
	( 69.18, 39.17) --
	( 69.18, 43.10) --
	( 65.26, 43.10) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 67.22, 41.14) circle (  1.96);

\path[fill=fillColor] ( 67.22, 44.19) --
	( 69.86, 39.61) --
	( 64.58, 39.61) --
	cycle;
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.45, 41.14) -- ( 70.00, 41.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.22, 38.37) -- ( 67.22, 43.92);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 67.30, 41.15) circle (  1.96);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 67.30, 41.14) circle (  1.96);

\path[fill=fillColor] ( 67.30, 44.19) --
	( 69.94, 39.61) --
	( 64.65, 39.61) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 67.30, 44.19) --
	( 69.94, 39.62) --
	( 64.65, 39.62) --
	cycle;
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.52, 41.15) -- ( 70.07, 41.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.30, 38.37) -- ( 67.30, 43.92);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.52, 41.15) -- ( 70.07, 41.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.30, 38.37) -- ( 67.30, 43.92);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 65.33, 39.17) --
	( 69.26, 39.17) --
	( 69.26, 43.10) --
	( 65.33, 43.10) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 67.30, 41.14) circle (  1.96);

\path[fill=fillColor] ( 67.30, 44.19) --
	( 69.94, 39.61) --
	( 64.65, 39.61) --
	cycle;
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.52, 41.14) -- ( 70.07, 41.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.30, 38.37) -- ( 67.30, 43.92);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 67.39, 41.15) circle (  1.96);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 67.39, 41.15) circle (  1.96);

\path[fill=fillColor] ( 67.39, 44.19) --
	( 70.03, 39.62) --
	( 64.74, 39.62) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 67.39, 44.20) --
	( 70.03, 39.62) --
	( 64.74, 39.62) --
	cycle;
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.61, 41.15) -- ( 70.16, 41.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.39, 38.38) -- ( 67.39, 43.93);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.61, 41.15) -- ( 70.16, 41.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.39, 38.37) -- ( 67.39, 43.92);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 65.42, 39.18) --
	( 69.35, 39.18) --
	( 69.35, 43.10) --
	( 65.42, 43.10) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 67.39, 41.14) circle (  1.96);

\path[fill=fillColor] ( 67.39, 44.19) --
	( 70.03, 39.62) --
	( 64.74, 39.62) --
	cycle;
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.61, 41.15) -- ( 70.16, 41.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.39, 38.37) -- ( 67.39, 43.92);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 67.49, 41.16) circle (  1.96);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 67.49, 41.15) circle (  1.96);

\path[fill=fillColor] ( 67.49, 44.20) --
	( 70.14, 39.62) --
	( 64.85, 39.62) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 67.49, 44.20) --
	( 70.14, 39.62) --
	( 64.85, 39.62) --
	cycle;
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.72, 41.16) -- ( 70.27, 41.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.49, 38.39) -- ( 67.49, 43.94);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.72, 41.16) -- ( 70.27, 41.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.49, 38.38) -- ( 67.49, 43.93);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 65.53, 39.18) --
	( 69.46, 39.18) --
	( 69.46, 43.10) --
	( 65.53, 43.10) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 67.49, 41.15) circle (  1.96);

\path[fill=fillColor] ( 67.49, 44.20) --
	( 70.14, 39.62) --
	( 64.85, 39.62) --
	cycle;
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.72, 41.15) -- ( 70.27, 41.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.49, 38.38) -- ( 67.49, 43.93);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 67.63, 41.17) circle (  1.96);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 67.63, 41.16) circle (  1.96);

\path[fill=fillColor] ( 67.63, 44.20) --
	( 70.27, 39.62) --
	( 64.98, 39.62) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 67.63, 44.20) --
	( 70.27, 39.63) --
	( 64.98, 39.63) --
	cycle;
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.85, 41.17) -- ( 70.40, 41.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.63, 38.40) -- ( 67.63, 43.95);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.85, 41.16) -- ( 70.40, 41.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.63, 38.39) -- ( 67.63, 43.94);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 65.66, 39.18) --
	( 69.59, 39.18) --
	( 69.59, 43.10) --
	( 65.66, 43.10) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 67.63, 41.15) circle (  1.96);

\path[fill=fillColor] ( 67.63, 44.20) --
	( 70.27, 39.62) --
	( 64.98, 39.62) --
	cycle;
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.85, 41.16) -- ( 70.40, 41.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.63, 38.39) -- ( 67.63, 43.94);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 67.78, 41.18) circle (  1.96);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 67.78, 41.16) circle (  1.96);

\path[fill=fillColor] ( 67.78, 44.20) --
	( 70.43, 39.63) --
	( 65.14, 39.63) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 67.78, 44.21) --
	( 70.43, 39.63) --
	( 65.14, 39.63) --
	cycle;
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.01, 41.18) -- ( 70.56, 41.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.78, 38.41) -- ( 67.78, 43.96);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.01, 41.17) -- ( 70.56, 41.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.78, 38.40) -- ( 67.78, 43.95);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 65.82, 39.18) --
	( 69.75, 39.18) --
	( 69.75, 43.10) --
	( 65.82, 43.10) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 67.78, 41.16) circle (  1.96);

\path[fill=fillColor] ( 67.78, 44.20) --
	( 70.43, 39.63) --
	( 65.14, 39.63) --
	cycle;
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.01, 41.17) -- ( 70.56, 41.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.78, 38.40) -- ( 67.78, 43.95);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 67.98, 41.20) circle (  1.96);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 67.98, 41.17) circle (  1.96);

\path[fill=fillColor] ( 67.98, 44.21) --
	( 70.62, 39.63) --
	( 65.33, 39.63) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 67.98, 44.22) --
	( 70.62, 39.64) --
	( 65.33, 39.64) --
	cycle;
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.20, 41.20) -- ( 70.75, 41.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.98, 38.43) -- ( 67.98, 43.98);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.20, 41.19) -- ( 70.75, 41.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.98, 38.41) -- ( 67.98, 43.96);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 66.01, 39.18) --
	( 69.94, 39.18) --
	( 69.94, 43.11) --
	( 66.01, 43.11) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 67.98, 41.17) circle (  1.96);

\path[fill=fillColor] ( 67.98, 44.21) --
	( 70.62, 39.63) --
	( 65.33, 39.63) --
	cycle;
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.20, 41.18) -- ( 70.75, 41.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.98, 38.41) -- ( 67.98, 43.96);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 68.21, 41.22) circle (  1.96);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 68.21, 41.18) circle (  1.96);

\path[fill=fillColor] ( 68.21, 44.22) --
	( 70.85, 39.64) --
	( 65.57, 39.64) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 68.21, 44.23) --
	( 70.85, 39.65) --
	( 65.57, 39.65) --
	cycle;
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.44, 41.22) -- ( 70.98, 41.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.21, 38.45) -- ( 68.21, 44.00);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.44, 41.21) -- ( 70.98, 41.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.21, 38.43) -- ( 68.21, 43.98);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 66.25, 39.19) --
	( 70.17, 39.19) --
	( 70.17, 43.11) --
	( 66.25, 43.11) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 68.21, 41.18) circle (  1.96);

\path[fill=fillColor] ( 68.21, 44.22) --
	( 70.85, 39.64) --
	( 65.57, 39.64) --
	cycle;
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.44, 41.20) -- ( 70.98, 41.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.21, 38.42) -- ( 68.21, 43.97);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 68.49, 41.25) circle (  1.96);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 68.49, 41.20) circle (  1.96);

\path[fill=fillColor] ( 68.49, 44.23) --
	( 71.13, 39.65) --
	( 65.85, 39.65) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 68.49, 44.24) --
	( 71.13, 39.67) --
	( 65.85, 39.67) --
	cycle;
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.72, 41.25) -- ( 71.27, 41.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.49, 38.48) -- ( 68.49, 44.03);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.72, 41.23) -- ( 71.27, 41.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.49, 38.45) -- ( 68.49, 44.00);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 66.53, 39.19) --
	( 70.45, 39.19) --
	( 70.45, 43.11) --
	( 66.53, 43.11) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 68.49, 41.19) circle (  1.96);

\path[fill=fillColor] ( 68.49, 44.23) --
	( 71.13, 39.65) --
	( 65.85, 39.65) --
	cycle;
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.72, 41.22) -- ( 71.27, 41.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.49, 38.45) -- ( 68.49, 44.00);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 68.83, 41.28) circle (  1.96);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 68.83, 41.22) circle (  1.96);

\path[fill=fillColor] ( 68.83, 44.24) --
	( 71.48, 39.66) --
	( 66.19, 39.66) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 68.83, 44.26) --
	( 71.48, 39.68) --
	( 66.19, 39.68) --
	cycle;
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.06, 41.29) -- ( 71.61, 41.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.83, 38.52) -- ( 68.83, 44.07);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.06, 41.26) -- ( 71.61, 41.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.83, 38.48) -- ( 68.83, 44.03);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 66.87, 39.19) --
	( 70.80, 39.19) --
	( 70.80, 43.12) --
	( 66.87, 43.12) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 68.83, 41.21) circle (  1.96);

\path[fill=fillColor] ( 68.83, 44.24) --
	( 71.48, 39.66) --
	( 66.19, 39.66) --
	cycle;
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.06, 41.25) -- ( 71.61, 41.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.83, 38.48) -- ( 68.83, 44.03);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 69.25, 41.33) circle (  1.96);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 69.25, 41.25) circle (  1.96);

\path[fill=fillColor] ( 69.25, 44.26) --
	( 71.89, 39.68) --
	( 66.61, 39.68) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 69.25, 44.28) --
	( 71.89, 39.71) --
	( 66.61, 39.71) --
	cycle;
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.47, 41.35) -- ( 72.02, 41.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.25, 38.57) -- ( 69.25, 44.12);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.47, 41.30) -- ( 72.02, 41.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.25, 38.53) -- ( 69.25, 44.08);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 67.29, 39.20) --
	( 71.21, 39.20) --
	( 71.21, 43.12) --
	( 67.29, 43.12) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 69.25, 41.24) circle (  1.96);

\path[fill=fillColor] ( 69.25, 44.25) --
	( 71.89, 39.67) --
	( 66.61, 39.67) --
	cycle;
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.47, 41.29) -- ( 72.02, 41.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.25, 38.51) -- ( 69.25, 44.06);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 69.75, 41.40) circle (  1.96);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 69.75, 41.29) circle (  1.96);

\path[fill=fillColor] ( 69.75, 44.28) --
	( 72.40, 39.70) --
	( 67.11, 39.70) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 69.75, 44.31) --
	( 72.40, 39.74) --
	( 67.11, 39.74) --
	cycle;
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.98, 41.42) -- ( 72.53, 41.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.75, 38.65) -- ( 69.75, 44.20);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.98, 41.36) -- ( 72.53, 41.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.75, 38.58) -- ( 69.75, 44.13);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 67.79, 39.21) --
	( 71.72, 39.21) --
	( 71.72, 43.13) --
	( 67.79, 43.13) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 69.75, 41.27) circle (  1.96);

\path[fill=fillColor] ( 69.75, 44.27) --
	( 72.40, 39.69) --
	( 67.11, 39.69) --
	cycle;
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.98, 41.34) -- ( 72.53, 41.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.75, 38.57) -- ( 69.75, 44.12);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 70.36, 41.49) circle (  1.96);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 70.36, 41.33) circle (  1.96);

\path[fill=fillColor] ( 70.36, 44.30) --
	( 73.01, 39.72) --
	( 67.72, 39.72) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 70.36, 44.35) --
	( 73.01, 39.77) --
	( 67.72, 39.77) --
	cycle;
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.59, 41.51) -- ( 73.14, 41.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.36, 38.73) -- ( 70.36, 44.28);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.59, 41.43) -- ( 73.14, 41.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.36, 38.66) -- ( 70.36, 44.21);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 68.40, 39.22) --
	( 72.33, 39.22) --
	( 72.33, 43.14) --
	( 68.40, 43.14) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 70.36, 41.31) circle (  1.96);

\path[fill=fillColor] ( 70.36, 44.29) --
	( 73.01, 39.72) --
	( 67.72, 39.72) --
	cycle;
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.59, 41.41) -- ( 73.14, 41.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.36, 38.63) -- ( 70.36, 44.18);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 71.10, 41.61) circle (  1.96);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 71.10, 41.40) circle (  1.96);

\path[fill=fillColor] ( 71.10, 44.34) --
	( 73.74, 39.76) --
	( 68.46, 39.76) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 71.10, 44.40) --
	( 73.74, 39.82) --
	( 68.46, 39.82) --
	cycle;
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.33, 41.64) -- ( 73.88, 41.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.10, 38.86) -- ( 71.10, 44.41);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.33, 41.53) -- ( 73.88, 41.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.10, 38.76) -- ( 71.10, 44.31);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 69.14, 39.23) --
	( 73.06, 39.23) --
	( 73.06, 43.15) --
	( 69.14, 43.15) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 71.10, 41.37) circle (  1.96);

\path[fill=fillColor] ( 71.10, 44.33) --
	( 73.74, 39.75) --
	( 68.46, 39.75) --
	cycle;
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.33, 41.50) -- ( 73.88, 41.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.10, 38.72) -- ( 71.10, 44.27);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 71.99, 41.77) circle (  1.96);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 71.99, 41.48) circle (  1.96);

\path[fill=fillColor] ( 71.99, 44.38) --
	( 74.64, 39.80) --
	( 69.35, 39.80) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 71.99, 44.46) --
	( 74.64, 39.88) --
	( 69.35, 39.88) --
	cycle;
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.22, 41.81) -- ( 74.77, 41.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.99, 39.03) -- ( 71.99, 44.58);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.22, 41.66) -- ( 74.77, 41.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.99, 38.89) -- ( 71.99, 44.44);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 70.03, 39.24) --
	( 73.96, 39.24) --
	( 73.96, 43.16) --
	( 70.03, 43.16) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 71.99, 41.44) circle (  1.96);

\path[fill=fillColor] ( 71.99, 44.36) --
	( 74.64, 39.79) --
	( 69.35, 39.79) --
	cycle;
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.22, 41.61) -- ( 74.77, 41.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.99, 38.84) -- ( 71.99, 44.39);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 73.08, 41.98) circle (  1.96);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 73.08, 41.59) circle (  1.96);

\path[fill=fillColor] ( 73.08, 44.43) --
	( 75.72, 39.85) --
	( 70.43, 39.85) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 73.08, 44.54) --
	( 75.72, 39.96) --
	( 70.43, 39.96) --
	cycle;
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.30, 42.03) -- ( 75.85, 42.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.08, 39.25) -- ( 73.08, 44.80);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.30, 41.84) -- ( 75.85, 41.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.08, 39.06) -- ( 73.08, 44.61);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 71.12, 39.25) --
	( 75.04, 39.25) --
	( 75.04, 43.18) --
	( 71.12, 43.18) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 73.08, 41.54) circle (  1.96);

\path[fill=fillColor] ( 73.08, 44.41) --
	( 75.72, 39.83) --
	( 70.43, 39.83) --
	cycle;
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.30, 41.77) -- ( 75.85, 41.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.08, 38.99) -- ( 73.08, 44.54);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 74.39, 42.25) circle (  1.96);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 74.39, 41.72) circle (  1.96);

\path[fill=fillColor] ( 74.39, 44.51) --
	( 77.03, 39.93) --
	( 71.75, 39.93) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 74.39, 44.66) --
	( 77.03, 40.08) --
	( 71.75, 40.08) --
	cycle;
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.62, 42.33) -- ( 77.17, 42.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.39, 39.56) -- ( 74.39, 45.11);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.62, 42.09) -- ( 77.17, 42.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.39, 39.31) -- ( 74.39, 44.86);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 72.43, 39.28) --
	( 76.35, 39.28) --
	( 76.35, 43.20) --
	( 72.43, 43.20) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 74.39, 41.65) circle (  1.96);

\path[fill=fillColor] ( 74.39, 44.48) --
	( 77.03, 39.90) --
	( 71.75, 39.90) --
	cycle;
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.62, 41.99) -- ( 77.17, 41.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.39, 39.21) -- ( 74.39, 44.76);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 75.98, 42.64) circle (  1.96);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 75.98, 41.91) circle (  1.96);

\path[fill=fillColor] ( 75.98, 44.59) --
	( 78.62, 40.01) --
	( 73.34, 40.01) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 75.98, 44.78) --
	( 78.62, 40.21) --
	( 73.34, 40.21) --
	cycle;
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.21, 42.73) -- ( 78.75, 42.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.98, 39.95) -- ( 75.98, 45.50);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.21, 42.38) -- ( 78.75, 42.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.98, 39.61) -- ( 75.98, 45.16);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 74.02, 39.30) --
	( 77.94, 39.30) --
	( 77.94, 43.22) --
	( 74.02, 43.22) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 75.98, 41.83) circle (  1.96);

\path[fill=fillColor] ( 75.98, 44.55) --
	( 78.62, 39.98) --
	( 73.34, 39.98) --
	cycle;
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.21, 42.25) -- ( 78.75, 42.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.98, 39.48) -- ( 75.98, 45.03);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 77.91, 43.15) circle (  1.96);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 77.91, 42.16) circle (  1.96);

\path[fill=fillColor] ( 77.91, 44.70) --
	( 80.55, 40.13) --
	( 75.26, 40.13) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 77.91, 44.96) --
	( 80.55, 40.38) --
	( 75.26, 40.38) --
	cycle;
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.13, 43.27) -- ( 80.68, 43.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.91, 40.49) -- ( 77.91, 46.04);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.13, 42.80) -- ( 80.68, 42.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.91, 40.03) -- ( 77.91, 45.58);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 75.94, 39.33) --
	( 79.87, 39.33) --
	( 79.87, 43.25) --
	( 75.94, 43.25) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 77.91, 42.03) circle (  1.96);

\path[fill=fillColor] ( 77.91, 44.65) --
	( 80.55, 40.08) --
	( 75.26, 40.08) --
	cycle;
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.13, 42.64) -- ( 80.68, 42.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.91, 39.87) -- ( 77.91, 45.42);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 80.24, 43.80) circle (  1.96);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 80.24, 42.49) circle (  1.96);

\path[fill=fillColor] ( 80.24, 44.85) --
	( 82.88, 40.27) --
	( 77.60, 40.27) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 80.24, 45.19) --
	( 82.88, 40.61) --
	( 77.60, 40.61) --
	cycle;
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.47, 43.96) -- ( 83.02, 43.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.24, 41.18) -- ( 80.24, 46.73);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.47, 43.36) -- ( 83.02, 43.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.24, 40.58) -- ( 80.24, 46.13);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 78.28, 39.37) --
	( 82.20, 39.37) --
	( 82.20, 43.29) --
	( 78.28, 43.29) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 80.24, 42.31) circle (  1.96);

\path[fill=fillColor] ( 80.24, 44.78) --
	( 82.88, 40.21) --
	( 77.60, 40.21) --
	cycle;
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.47, 43.14) -- ( 83.02, 43.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.24, 40.36) -- ( 80.24, 45.91);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 83.07, 44.66) circle (  1.96);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 83.07, 42.92) circle (  1.96);

\path[fill=fillColor] ( 83.07, 45.03) --
	( 85.71, 40.45) --
	( 80.43, 40.45) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 83.07, 45.48) --
	( 85.71, 40.90) --
	( 80.43, 40.90) --
	cycle;
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.29, 44.87) -- ( 85.84, 44.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.07, 42.10) -- ( 83.07, 47.65);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.29, 44.08) -- ( 85.84, 44.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.07, 41.30) -- ( 83.07, 46.85);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 81.11, 39.41) --
	( 85.03, 39.41) --
	( 85.03, 43.33) --
	( 81.11, 43.33) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 83.07, 42.69) circle (  1.96);

\path[fill=fillColor] ( 83.07, 44.95) --
	( 85.71, 40.38) --
	( 80.43, 40.38) --
	cycle;
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.29, 43.77) -- ( 85.84, 43.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.07, 40.99) -- ( 83.07, 46.54);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 86.49, 45.88) circle (  1.96);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 86.49, 43.47) circle (  1.96);

\path[fill=fillColor] ( 86.49, 45.28) --
	( 89.14, 40.71) --
	( 83.85, 40.71) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 86.49, 45.89) --
	( 89.14, 41.31) --
	( 83.85, 41.31) --
	cycle;
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.72, 46.12) -- ( 89.27, 46.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.49, 43.35) -- ( 86.49, 48.89);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.72, 45.06) -- ( 89.27, 45.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.49, 42.28) -- ( 86.49, 47.83);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 84.53, 39.46) --
	( 88.46, 39.46) --
	( 88.46, 43.38) --
	( 84.53, 43.38) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 86.49, 43.17) circle (  1.96);

\path[fill=fillColor] ( 86.49, 45.17) --
	( 89.14, 40.60) --
	( 83.85, 40.60) --
	cycle;
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.72, 44.65) -- ( 89.27, 44.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.49, 41.87) -- ( 86.49, 47.42);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 90.64, 47.38) circle (  1.96);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 90.64, 44.22) circle (  1.96);

\path[fill=fillColor] ( 90.64, 45.58) --
	( 93.29, 41.00) --
	( 88.00, 41.00) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 90.64, 46.36) --
	( 93.29, 41.78) --
	( 88.00, 41.78) --
	cycle;
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.87, 47.80) -- ( 93.42, 47.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.64, 45.03) -- ( 90.64, 50.58);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.87, 46.36) -- ( 93.42, 46.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.64, 43.58) -- ( 90.64, 49.13);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 88.68, 39.53) --
	( 92.61, 39.53) --
	( 92.61, 43.45) --
	( 88.68, 43.45) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 90.64, 43.84) circle (  1.96);

\path[fill=fillColor] ( 90.64, 45.46) --
	( 93.29, 40.88) --
	( 88.00, 40.88) --
	cycle;
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.87, 45.80) -- ( 93.42, 45.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.64, 43.03) -- ( 90.64, 48.58);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 95.67, 49.49) circle (  1.96);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 95.67, 45.21) circle (  1.96);

\path[fill=fillColor] ( 95.67, 45.98) --
	( 98.32, 41.41) --
	( 93.03, 41.41) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 95.67, 46.99) --
	( 98.32, 42.42) --
	( 93.03, 42.42) --
	cycle;
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.90, 50.00) -- ( 98.45, 50.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.67, 47.23) -- ( 95.67, 52.78);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.90, 48.11) -- ( 98.45, 48.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.67, 45.33) -- ( 95.67, 50.88);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 93.71, 39.61) --
	( 97.64, 39.61) --
	( 97.64, 43.53) --
	( 93.71, 43.53) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 95.67, 44.65) circle (  1.96);

\path[fill=fillColor] ( 95.67, 45.80) --
	( 98.32, 41.23) --
	( 93.03, 41.23) --
	cycle;
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.90, 47.36) -- ( 98.45, 47.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.67, 44.59) -- ( 95.67, 50.14);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (101.76, 52.25) circle (  1.96);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (101.76, 46.54) circle (  1.96);

\path[fill=fillColor] (101.76, 46.49) --
	(104.41, 41.91) --
	( 99.12, 41.91) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (101.76, 47.79) --
	(104.41, 43.22) --
	( 99.12, 43.22) --
	cycle;
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.99, 53.00) -- (104.54, 53.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.76, 50.22) -- (101.76, 55.77);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.99, 50.42) -- (104.54, 50.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.76, 47.65) -- (101.76, 53.20);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 99.80, 39.71) --
	(103.73, 39.71) --
	(103.73, 43.63) --
	( 99.80, 43.63) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (101.76, 45.79) circle (  1.96);

\path[fill=fillColor] (101.76, 46.27) --
	(104.41, 41.69) --
	( 99.12, 41.69) --
	cycle;
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.99, 49.46) -- (104.54, 49.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.76, 46.69) -- (101.76, 52.24);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (109.15, 55.98) circle (  1.96);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (109.15, 48.29) circle (  1.96);

\path[fill=fillColor] (109.15, 47.13) --
	(111.79, 42.55) --
	(106.50, 42.55) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (109.15, 48.91) --
	(111.79, 44.33) --
	(106.50, 44.33) --
	cycle;
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.37, 56.94) -- (111.92, 56.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.15, 54.17) -- (109.15, 59.72);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.37, 53.49) -- (111.92, 53.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.15, 50.71) -- (109.15, 56.26);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (107.18, 39.84) --
	(111.11, 39.84) --
	(111.11, 43.77) --
	(107.18, 43.77) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (109.15, 47.31) circle (  1.96);

\path[fill=fillColor] (109.15, 46.83) --
	(111.79, 42.25) --
	(106.50, 42.25) --
	cycle;
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.37, 52.19) -- (111.92, 52.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.15, 49.41) -- (109.15, 54.96);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (118.09, 60.98) circle (  1.96);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (118.09, 50.60) circle (  1.96);

\path[fill=fillColor] (118.09, 47.94) --
	(120.73, 43.37) --
	(115.45, 43.37) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (118.09, 50.34) --
	(120.73, 45.77) --
	(115.45, 45.77) --
	cycle;
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.31, 62.24) -- (120.86, 62.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.09, 59.46) -- (118.09, 65.01);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.31, 57.73) -- (120.86, 57.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.09, 54.95) -- (118.09, 60.50);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (116.13, 39.99) --
	(120.05, 39.99) --
	(120.05, 43.91) --
	(116.13, 43.91) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (118.09, 49.31) circle (  1.96);

\path[fill=fillColor] (118.09, 47.53) --
	(120.73, 42.95) --
	(115.45, 42.95) --
	cycle;
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.31, 55.88) -- (120.86, 55.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.09, 53.11) -- (118.09, 58.66);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (128.92, 67.62) circle (  1.96);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (128.92, 53.61) circle (  1.96);

\path[fill=fillColor] (128.92, 49.00) --
	(131.56, 44.42) --
	(126.28, 44.42) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (128.92, 51.99) --
	(131.56, 47.41) --
	(126.28, 47.41) --
	cycle;
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.14, 69.35) -- (131.69, 69.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.92, 66.57) -- (128.92, 72.12);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.14, 63.26) -- (131.69, 63.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.92, 60.48) -- (128.92, 66.03);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (126.96, 40.17) --
	(130.88, 40.17) --
	(130.88, 44.09) --
	(126.96, 44.09) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (128.92, 51.78) circle (  1.96);

\path[fill=fillColor] (128.92, 48.50) --
	(131.56, 43.92) --
	(126.28, 43.92) --
	cycle;
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.14, 60.82) -- (131.69, 60.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.92, 58.04) -- (128.92, 63.59);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (142.05, 76.56) circle (  1.96);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (142.05, 57.71) circle (  1.96);

\path[fill=fillColor] (142.05, 50.38) --
	(144.69, 45.80) --
	(139.40, 45.80) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (142.05, 54.34) --
	(144.69, 49.76) --
	(139.40, 49.76) --
	cycle;
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.27, 78.68) -- (144.82, 78.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.05, 75.90) -- (142.05, 81.45);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.27, 70.50) -- (144.82, 70.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.05, 67.73) -- (142.05, 73.28);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (140.08, 40.41) --
	(144.01, 40.41) --
	(144.01, 44.33) --
	(140.08, 44.33) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (142.05, 55.33) circle (  1.96);

\path[fill=fillColor] (142.05, 49.72) --
	(144.69, 45.14) --
	(139.40, 45.14) --
	cycle;
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.27, 67.35) -- (144.82, 67.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.05, 64.58) -- (142.05, 70.13);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (157.95, 88.06) circle (  1.96);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (157.95, 62.99) circle (  1.96);

\path[fill=fillColor] (157.95, 52.10) --
	(160.59, 47.52) --
	(155.30, 47.52) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (157.95, 57.32) --
	(160.59, 52.75) --
	(155.30, 52.75) --
	cycle;
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.17, 91.00) -- (160.72, 91.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.95, 88.23) -- (157.95, 93.78);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.17, 80.05) -- (160.72, 80.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.95, 77.27) -- (157.95, 82.82);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (155.98, 40.70) --
	(159.91, 40.70) --
	(159.91, 44.62) --
	(155.98, 44.62) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (157.95, 59.87) circle (  1.96);

\path[fill=fillColor] (157.95, 51.28) --
	(160.59, 46.70) --
	(155.30, 46.70) --
	cycle;
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.17, 75.69) -- (160.72, 75.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.95, 72.92) -- (157.95, 78.47);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (177.21,103.64) circle (  1.96);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (177.21, 70.08) circle (  1.96);

\path[fill=fillColor] (177.21, 54.40) --
	(179.85, 49.83) --
	(174.57, 49.83) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (177.21, 61.16) --
	(179.85, 56.58) --
	(174.57, 56.58) --
	cycle;
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.44,107.97) -- (179.99,107.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.21,105.20) -- (177.21,110.75);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.44, 93.35) -- (179.99, 93.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.21, 90.58) -- (177.21, 96.13);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (175.25, 41.01) --
	(179.17, 41.01) --
	(179.17, 44.93) --
	(175.25, 44.93) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (177.21, 65.93) circle (  1.96);

\path[fill=fillColor] (177.21, 53.17) --
	(179.85, 48.59) --
	(174.57, 48.59) --
	cycle;
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.44, 87.43) -- (179.99, 87.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.21, 84.66) -- (177.21, 90.21);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (200.55,125.08) circle (  1.96);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (200.55, 79.70) circle (  1.96);

\path[fill=fillColor] (200.55, 57.25) --
	(203.19, 52.67) --
	(197.91, 52.67) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (200.55, 66.07) --
	(203.19, 61.50) --
	(197.91, 61.50) --
	cycle;
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.77,130.16) -- (203.32,130.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.55,127.39) -- (200.55,132.93);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.77,110.77) -- (203.32,110.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.55,108.00) -- (200.55,113.55);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (198.59, 41.38) --
	(202.51, 41.38) --
	(202.51, 45.31) --
	(198.59, 45.31) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (200.55, 74.00) circle (  1.96);

\path[fill=fillColor] (200.55, 55.77) --
	(203.19, 51.20) --
	(197.91, 51.20) --
	cycle;
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.77,102.82) -- (203.32,102.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.55,100.04) -- (200.55,105.59);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (228.82,152.68) circle (  1.96);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (228.82, 92.42) circle (  1.96);

\path[fill=fillColor] (228.82, 61.11) --
	(231.47, 56.53) --
	(226.18, 56.53) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (228.82, 72.64) --
	(231.47, 68.07) --
	(226.18, 68.07) --
	cycle;
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.05,159.56) -- (231.60,159.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.82,156.78) -- (228.82,162.33);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.05,134.01) -- (231.60,134.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.82,131.23) -- (228.82,136.78);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (226.86, 41.96) --
	(230.79, 41.96) --
	(230.79, 45.89) --
	(226.86, 45.89) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (228.82, 85.01) circle (  1.96);

\path[fill=fillColor] (228.82, 59.13) --
	(231.47, 54.56) --
	(226.18, 54.56) --
	cycle;
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.05,123.36) -- (231.60,123.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.82,120.58) -- (228.82,126.13);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (263.08,189.37) circle (  1.96);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (263.08,109.29) circle (  1.96);

\path[fill=fillColor] (263.08, 65.76) --
	(265.72, 61.19) --
	(260.44, 61.19) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (263.08, 80.85) --
	(265.72, 76.28) --
	(260.44, 76.28) --
	cycle;
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.31,199.54) -- (265.86,199.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.08,196.77) -- (263.08,202.32);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.31,164.64) -- (265.86,164.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.08,161.87) -- (263.08,167.42);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (261.12, 42.56) --
	(265.04, 42.56) --
	(265.04, 46.48) --
	(261.12, 46.48) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (263.08, 99.19) circle (  1.96);

\path[fill=fillColor] (263.08, 63.21) --
	(265.72, 58.64) --
	(260.44, 58.64) --
	cycle;
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.31,150.47) -- (265.86,150.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.08,147.69) -- (263.08,153.24);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (304.58,240.01) circle (  1.96);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (304.58,132.50) circle (  1.96);

\path[fill=fillColor] (304.58, 72.01) --
	(307.23, 67.43) --
	(301.94, 67.43) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (304.58, 91.40) --
	(307.23, 86.82) --
	(301.94, 86.82) --
	cycle;
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.81,252.14) -- (307.36,252.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.58,249.36) -- (304.58,254.91);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.81,205.88) -- (307.36,205.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.58,203.10) -- (304.58,208.65);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (302.62, 43.29) --
	(306.55, 43.29) --
	(306.55, 47.21) --
	(302.62, 47.21) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (304.58,119.06) circle (  1.96);

\path[fill=fillColor] (304.58, 68.64) --
	(307.23, 64.06) --
	(301.94, 64.06) --
	cycle;
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.81,187.02) -- (307.36,187.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.58,184.24) -- (304.58,189.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.16, 41.20) --
	( 67.64, 41.21) --
	( 68.11, 41.22) --
	( 68.59, 41.24) --
	( 69.06, 41.27) --
	( 69.54, 41.29) --
	( 70.02, 41.32) --
	( 70.49, 41.35) --
	( 70.97, 41.38) --
	( 71.44, 41.41) --
	( 71.92, 41.45) --
	( 72.40, 41.48) --
	( 72.87, 41.52) --
	( 73.35, 41.56) --
	( 73.82, 41.60) --
	( 74.30, 41.64) --
	( 74.77, 41.69) --
	( 75.25, 41.73) --
	( 75.73, 41.78) --
	( 76.20, 41.82) --
	( 76.68, 41.87) --
	( 77.15, 41.92) --
	( 77.63, 41.97) --
	( 78.11, 42.03) --
	( 78.58, 42.08) --
	( 79.06, 42.13) --
	( 79.53, 42.19) --
	( 80.01, 42.24) --
	( 80.48, 42.30) --
	( 80.96, 42.36) --
	( 81.44, 42.42) --
	( 81.91, 42.48) --
	( 82.39, 42.54) --
	( 82.86, 42.60) --
	( 83.34, 42.66) --
	( 83.81, 42.73) --
	( 84.29, 42.79) --
	( 84.77, 42.86) --
	( 85.24, 42.92) --
	( 85.72, 42.99) --
	( 86.19, 43.06) --
	( 86.67, 43.13) --
	( 87.15, 43.20) --
	( 87.62, 43.27) --
	( 88.10, 43.34) --
	( 88.57, 43.41) --
	( 89.05, 43.48) --
	( 89.52, 43.55) --
	( 90.00, 43.63) --
	( 90.48, 43.70) --
	( 90.95, 43.78) --
	( 91.43, 43.86) --
	( 91.90, 43.93) --
	( 92.38, 44.01) --
	( 92.85, 44.09) --
	( 93.33, 44.17) --
	( 93.81, 44.25) --
	( 94.28, 44.33) --
	( 94.76, 44.41) --
	( 95.23, 44.49) --
	( 95.71, 44.57) --
	( 96.19, 44.66) --
	( 96.66, 44.74) --
	( 97.14, 44.83) --
	( 97.61, 44.91) --
	( 98.09, 45.00) --
	( 98.56, 45.08) --
	( 99.04, 45.17) --
	( 99.52, 45.26) --
	( 99.99, 45.35) --
	(100.47, 45.43) --
	(100.94, 45.52) --
	(101.42, 45.61) --
	(101.89, 45.70) --
	(102.37, 45.80) --
	(102.85, 45.89) --
	(103.32, 45.98) --
	(103.80, 46.07) --
	(104.27, 46.17) --
	(104.75, 46.26) --
	(105.23, 46.36) --
	(105.70, 46.45) --
	(106.18, 46.55) --
	(106.65, 46.64) --
	(107.13, 46.74) --
	(107.60, 46.84) --
	(108.08, 46.94) --
	(108.56, 47.04) --
	(109.03, 47.14) --
	(109.51, 47.24) --
	(109.98, 47.34) --
	(110.46, 47.44) --
	(110.94, 47.54) --
	(111.41, 47.64) --
	(111.89, 47.74) --
	(112.36, 47.85) --
	(112.84, 47.95) --
	(113.31, 48.05) --
	(113.79, 48.16) --
	(114.27, 48.26) --
	(114.74, 48.37) --
	(115.22, 48.48) --
	(115.69, 48.58) --
	(116.17, 48.69) --
	(116.64, 48.80) --
	(117.12, 48.91) --
	(117.60, 49.01) --
	(118.07, 49.12) --
	(118.55, 49.23) --
	(119.02, 49.34) --
	(119.50, 49.45) --
	(119.98, 49.57) --
	(120.45, 49.68) --
	(120.93, 49.79) --
	(121.40, 49.90) --
	(121.88, 50.02) --
	(122.35, 50.13) --
	(122.83, 50.24) --
	(123.31, 50.36) --
	(123.78, 50.47) --
	(124.26, 50.59) --
	(124.73, 50.70) --
	(125.21, 50.82) --
	(125.68, 50.94) --
	(126.16, 51.05) --
	(126.64, 51.17) --
	(127.11, 51.29) --
	(127.59, 51.41) --
	(128.06, 51.53) --
	(128.54, 51.65) --
	(129.02, 51.77) --
	(129.49, 51.89) --
	(129.97, 52.01) --
	(130.44, 52.13) --
	(130.92, 52.25) --
	(131.39, 52.37) --
	(131.87, 52.50) --
	(132.35, 52.62) --
	(132.82, 52.74) --
	(133.30, 52.87) --
	(133.77, 52.99) --
	(134.25, 53.12) --
	(134.72, 53.24) --
	(135.20, 53.37) --
	(135.68, 53.49) --
	(136.15, 53.62) --
	(136.63, 53.75) --
	(137.10, 53.88) --
	(137.58, 54.00) --
	(138.06, 54.13) --
	(138.53, 54.26) --
	(139.01, 54.39) --
	(139.48, 54.52) --
	(139.96, 54.65) --
	(140.43, 54.78) --
	(140.91, 54.91) --
	(141.39, 55.04) --
	(141.86, 55.17) --
	(142.34, 55.30) --
	(142.81, 55.44) --
	(143.29, 55.57) --
	(143.77, 55.70) --
	(144.24, 55.84) --
	(144.72, 55.97) --
	(145.19, 56.10) --
	(145.67, 56.24) --
	(146.14, 56.37) --
	(146.62, 56.51) --
	(147.10, 56.65) --
	(147.57, 56.78) --
	(148.05, 56.92) --
	(148.52, 57.06) --
	(149.00, 57.19) --
	(149.47, 57.33) --
	(149.95, 57.47) --
	(150.43, 57.61) --
	(150.90, 57.75) --
	(151.38, 57.89) --
	(151.85, 58.03) --
	(152.33, 58.17) --
	(152.81, 58.31) --
	(153.28, 58.45) --
	(153.76, 58.59) --
	(154.23, 58.73) --
	(154.71, 58.87) --
	(155.18, 59.02) --
	(155.66, 59.16) --
	(156.14, 59.30) --
	(156.61, 59.45) --
	(157.09, 59.59) --
	(157.56, 59.73) --
	(158.04, 59.88) --
	(158.51, 60.02) --
	(158.99, 60.17) --
	(159.47, 60.31) --
	(159.94, 60.46) --
	(160.42, 60.61) --
	(160.89, 60.75) --
	(161.37, 60.90) --
	(161.85, 61.05) --
	(162.32, 61.20) --
	(162.80, 61.34) --
	(163.27, 61.49) --
	(163.75, 61.64) --
	(164.22, 61.79) --
	(164.70, 61.94) --
	(165.18, 62.09) --
	(165.65, 62.24) --
	(166.13, 62.39) --
	(166.60, 62.54) --
	(167.08, 62.69) --
	(167.55, 62.85) --
	(168.03, 63.00) --
	(168.51, 63.15) --
	(168.98, 63.30) --
	(169.46, 63.46) --
	(169.93, 63.61) --
	(170.41, 63.76) --
	(170.89, 63.92) --
	(171.36, 64.07) --
	(171.84, 64.23) --
	(172.31, 64.38) --
	(172.79, 64.54) --
	(173.26, 64.70) --
	(173.74, 64.85) --
	(174.22, 65.01) --
	(174.69, 65.17) --
	(175.17, 65.32) --
	(175.64, 65.48) --
	(176.12, 65.64) --
	(176.60, 65.80) --
	(177.07, 65.95) --
	(177.55, 66.11) --
	(178.02, 66.27) --
	(178.50, 66.43) --
	(178.97, 66.59) --
	(179.45, 66.75) --
	(179.93, 66.91) --
	(180.40, 67.07) --
	(180.88, 67.24) --
	(181.35, 67.40) --
	(181.83, 67.56) --
	(182.30, 67.72) --
	(182.78, 67.88) --
	(183.26, 68.05) --
	(183.73, 68.21) --
	(184.21, 68.37) --
	(184.68, 68.54) --
	(185.16, 68.70) --
	(185.64, 68.87) --
	(186.11, 69.03) --
	(186.59, 69.20) --
	(187.06, 69.36) --
	(187.54, 69.53) --
	(188.01, 69.69) --
	(188.49, 69.86) --
	(188.97, 70.03) --
	(189.44, 70.19) --
	(189.92, 70.36) --
	(190.39, 70.53) --
	(190.87, 70.70) --
	(191.34, 70.86) --
	(191.82, 71.03) --
	(192.30, 71.20) --
	(192.77, 71.37) --
	(193.25, 71.54) --
	(193.72, 71.71) --
	(194.20, 71.88) --
	(194.68, 72.05) --
	(195.15, 72.22) --
	(195.63, 72.39) --
	(196.10, 72.57) --
	(196.58, 72.74) --
	(197.05, 72.91) --
	(197.53, 73.08) --
	(198.01, 73.25) --
	(198.48, 73.43) --
	(198.96, 73.60) --
	(199.43, 73.77) --
	(199.91, 73.95) --
	(200.38, 74.12) --
	(200.86, 74.30) --
	(201.34, 74.47) --
	(201.81, 74.65) --
	(202.29, 74.82) --
	(202.76, 75.00) --
	(203.24, 75.17) --
	(203.72, 75.35) --
	(204.19, 75.53) --
	(204.67, 75.70) --
	(205.14, 75.88) --
	(205.62, 76.06) --
	(206.09, 76.23) --
	(206.57, 76.41) --
	(207.05, 76.59) --
	(207.52, 76.77) --
	(208.00, 76.95) --
	(208.47, 77.13) --
	(208.95, 77.31) --
	(209.42, 77.49) --
	(209.90, 77.67) --
	(210.38, 77.85) --
	(210.85, 78.03) --
	(211.33, 78.21) --
	(211.80, 78.39) --
	(212.28, 78.57) --
	(212.76, 78.75) --
	(213.23, 78.93) --
	(213.71, 79.12) --
	(214.18, 79.30) --
	(214.66, 79.48) --
	(215.13, 79.67) --
	(215.61, 79.85) --
	(216.09, 80.03) --
	(216.56, 80.22) --
	(217.04, 80.40) --
	(217.51, 80.59) --
	(217.99, 80.77) --
	(218.47, 80.96) --
	(218.94, 81.14) --
	(219.42, 81.33) --
	(219.89, 81.51) --
	(220.37, 81.70) --
	(220.84, 81.89) --
	(221.32, 82.07) --
	(221.80, 82.26) --
	(222.27, 82.45) --
	(222.75, 82.64) --
	(223.22, 82.82) --
	(223.70, 83.01) --
	(224.17, 83.20) --
	(224.65, 83.39) --
	(225.13, 83.58) --
	(225.60, 83.77) --
	(226.08, 83.96) --
	(226.55, 84.15) --
	(227.03, 84.34) --
	(227.51, 84.53) --
	(227.98, 84.72) --
	(228.46, 84.91) --
	(228.93, 85.10) --
	(229.41, 85.29) --
	(229.88, 85.49) --
	(230.36, 85.68) --
	(230.84, 85.87) --
	(231.31, 86.06) --
	(231.79, 86.26) --
	(232.26, 86.45) --
	(232.74, 86.64) --
	(233.21, 86.84) --
	(233.69, 87.03) --
	(234.17, 87.22) --
	(234.64, 87.42) --
	(235.12, 87.61) --
	(235.59, 87.81) --
	(236.07, 88.00) --
	(236.55, 88.20) --
	(237.02, 88.40) --
	(237.50, 88.59) --
	(237.97, 88.79) --
	(238.45, 88.98) --
	(238.92, 89.18) --
	(239.40, 89.38) --
	(239.88, 89.58) --
	(240.35, 89.77) --
	(240.83, 89.97) --
	(241.30, 90.17) --
	(241.78, 90.37) --
	(242.25, 90.57) --
	(242.73, 90.77) --
	(243.21, 90.97) --
	(243.68, 91.17) --
	(244.16, 91.37) --
	(244.63, 91.57) --
	(245.11, 91.77) --
	(245.59, 91.97) --
	(246.06, 92.17) --
	(246.54, 92.37) --
	(247.01, 92.57) --
	(247.49, 92.77) --
	(247.96, 92.97) --
	(248.44, 93.18) --
	(248.92, 93.38) --
	(249.39, 93.58) --
	(249.87, 93.78) --
	(250.34, 93.99) --
	(250.82, 94.19) --
	(251.30, 94.39) --
	(251.77, 94.60) --
	(252.25, 94.80) --
	(252.72, 95.01) --
	(253.20, 95.21) --
	(253.67, 95.42) --
	(254.15, 95.62) --
	(254.63, 95.83) --
	(255.10, 96.03) --
	(255.58, 96.24) --
	(256.05, 96.45) --
	(256.53, 96.65) --
	(257.00, 96.86) --
	(257.48, 97.07) --
	(257.96, 97.27) --
	(258.43, 97.48) --
	(258.91, 97.69) --
	(259.38, 97.90) --
	(259.86, 98.10) --
	(260.34, 98.31) --
	(260.81, 98.52) --
	(261.29, 98.73) --
	(261.76, 98.94) --
	(262.24, 99.15) --
	(262.71, 99.36) --
	(263.19, 99.57) --
	(263.67, 99.78) --
	(264.14, 99.99) --
	(264.62,100.20) --
	(265.09,100.41) --
	(265.57,100.62) --
	(266.04,100.83) --
	(266.52,101.05) --
	(267.00,101.26) --
	(267.47,101.47) --
	(267.95,101.68) --
	(268.42,101.90) --
	(268.90,102.11) --
	(269.38,102.32) --
	(269.85,102.54) --
	(270.33,102.75) --
	(270.80,102.96) --
	(271.28,103.18) --
	(271.75,103.39) --
	(272.23,103.61) --
	(272.71,103.82) --
	(273.18,104.04) --
	(273.66,104.25) --
	(274.13,104.47) --
	(274.61,104.68) --
	(275.08,104.90) --
	(275.56,105.12) --
	(276.04,105.33) --
	(276.51,105.55) --
	(276.99,105.77) --
	(277.46,105.98) --
	(277.94,106.20) --
	(278.42,106.42) --
	(278.89,106.64) --
	(279.37,106.85) --
	(279.84,107.07) --
	(280.32,107.29) --
	(280.79,107.51) --
	(281.27,107.73) --
	(281.75,107.95) --
	(282.22,108.17) --
	(282.70,108.39) --
	(283.17,108.61) --
	(283.65,108.83) --
	(284.13,109.05) --
	(284.60,109.27) --
	(285.08,109.49) --
	(285.55,109.71) --
	(286.03,109.93) --
	(286.50,110.16) --
	(286.98,110.38) --
	(287.46,110.60) --
	(287.93,110.82) --
	(288.41,111.05) --
	(288.88,111.27) --
	(289.36,111.49) --
	(289.83,111.72) --
	(290.31,111.94) --
	(290.79,112.16) --
	(291.26,112.39) --
	(291.74,112.61) --
	(292.21,112.84) --
	(292.69,113.06) --
	(293.17,113.29) --
	(293.64,113.51) --
	(294.12,113.74) --
	(294.59,113.96) --
	(295.07,114.19) --
	(295.54,114.41) --
	(296.02,114.64) --
	(296.50,114.87) --
	(296.97,115.09) --
	(297.45,115.32) --
	(297.92,115.55) --
	(298.40,115.78) --
	(298.87,116.00) --
	(299.35,116.23) --
	(299.83,116.46) --
	(300.30,116.69) --
	(300.78,116.92) --
	(301.25,117.15) --
	(301.73,117.37) --
	(302.21,117.60) --
	(302.68,117.83) --
	(303.16,118.06) --
	(303.63,118.29) --
	(304.11,118.52) --
	(304.58,118.75);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.16, 41.20) --
	( 67.64, 41.21) --
	( 68.11, 41.23) --
	( 68.59, 41.25) --
	( 69.06, 41.28) --
	( 69.54, 41.31) --
	( 70.02, 41.34) --
	( 70.49, 41.37) --
	( 70.97, 41.41) --
	( 71.44, 41.44) --
	( 71.92, 41.48) --
	( 72.40, 41.53) --
	( 72.87, 41.57) --
	( 73.35, 41.62) --
	( 73.82, 41.66) --
	( 74.30, 41.71) --
	( 74.77, 41.76) --
	( 75.25, 41.82) --
	( 75.73, 41.87) --
	( 76.20, 41.92) --
	( 76.68, 41.98) --
	( 77.15, 42.04) --
	( 77.63, 42.10) --
	( 78.11, 42.16) --
	( 78.58, 42.22) --
	( 79.06, 42.28) --
	( 79.53, 42.34) --
	( 80.01, 42.41) --
	( 80.48, 42.48) --
	( 80.96, 42.54) --
	( 81.44, 42.61) --
	( 81.91, 42.68) --
	( 82.39, 42.75) --
	( 82.86, 42.82) --
	( 83.34, 42.90) --
	( 83.81, 42.97) --
	( 84.29, 43.05) --
	( 84.77, 43.12) --
	( 85.24, 43.20) --
	( 85.72, 43.28) --
	( 86.19, 43.36) --
	( 86.67, 43.44) --
	( 87.15, 43.52) --
	( 87.62, 43.60) --
	( 88.10, 43.68) --
	( 88.57, 43.77) --
	( 89.05, 43.85) --
	( 89.52, 43.94) --
	( 90.00, 44.02) --
	( 90.48, 44.11) --
	( 90.95, 44.20) --
	( 91.43, 44.29) --
	( 91.90, 44.38) --
	( 92.38, 44.47) --
	( 92.85, 44.56) --
	( 93.33, 44.65) --
	( 93.81, 44.74) --
	( 94.28, 44.84) --
	( 94.76, 44.93) --
	( 95.23, 45.03) --
	( 95.71, 45.12) --
	( 96.19, 45.22) --
	( 96.66, 45.32) --
	( 97.14, 45.42) --
	( 97.61, 45.51) --
	( 98.09, 45.61) --
	( 98.56, 45.72) --
	( 99.04, 45.82) --
	( 99.52, 45.92) --
	( 99.99, 46.02) --
	(100.47, 46.13) --
	(100.94, 46.23) --
	(101.42, 46.34) --
	(101.89, 46.44) --
	(102.37, 46.55) --
	(102.85, 46.66) --
	(103.32, 46.76) --
	(103.80, 46.87) --
	(104.27, 46.98) --
	(104.75, 47.09) --
	(105.23, 47.20) --
	(105.70, 47.31) --
	(106.18, 47.43) --
	(106.65, 47.54) --
	(107.13, 47.65) --
	(107.60, 47.77) --
	(108.08, 47.88) --
	(108.56, 48.00) --
	(109.03, 48.11) --
	(109.51, 48.23) --
	(109.98, 48.35) --
	(110.46, 48.46) --
	(110.94, 48.58) --
	(111.41, 48.70) --
	(111.89, 48.82) --
	(112.36, 48.94) --
	(112.84, 49.06) --
	(113.31, 49.19) --
	(113.79, 49.31) --
	(114.27, 49.43) --
	(114.74, 49.55) --
	(115.22, 49.68) --
	(115.69, 49.80) --
	(116.17, 49.93) --
	(116.64, 50.05) --
	(117.12, 50.18) --
	(117.60, 50.31) --
	(118.07, 50.44) --
	(118.55, 50.56) --
	(119.02, 50.69) --
	(119.50, 50.82) --
	(119.98, 50.95) --
	(120.45, 51.08) --
	(120.93, 51.21) --
	(121.40, 51.35) --
	(121.88, 51.48) --
	(122.35, 51.61) --
	(122.83, 51.74) --
	(123.31, 51.88) --
	(123.78, 52.01) --
	(124.26, 52.15) --
	(124.73, 52.28) --
	(125.21, 52.42) --
	(125.68, 52.56) --
	(126.16, 52.69) --
	(126.64, 52.83) --
	(127.11, 52.97) --
	(127.59, 53.11) --
	(128.06, 53.25) --
	(128.54, 53.39) --
	(129.02, 53.53) --
	(129.49, 53.67) --
	(129.97, 53.81) --
	(130.44, 53.95) --
	(130.92, 54.09) --
	(131.39, 54.24) --
	(131.87, 54.38) --
	(132.35, 54.52) --
	(132.82, 54.67) --
	(133.30, 54.81) --
	(133.77, 54.96) --
	(134.25, 55.11) --
	(134.72, 55.25) --
	(135.20, 55.40) --
	(135.68, 55.55) --
	(136.15, 55.70) --
	(136.63, 55.84) --
	(137.10, 55.99) --
	(137.58, 56.14) --
	(138.06, 56.29) --
	(138.53, 56.44) --
	(139.01, 56.59) --
	(139.48, 56.75) --
	(139.96, 56.90) --
	(140.43, 57.05) --
	(140.91, 57.20) --
	(141.39, 57.36) --
	(141.86, 57.51) --
	(142.34, 57.67) --
	(142.81, 57.82) --
	(143.29, 57.98) --
	(143.77, 58.13) --
	(144.24, 58.29) --
	(144.72, 58.45) --
	(145.19, 58.60) --
	(145.67, 58.76) --
	(146.14, 58.92) --
	(146.62, 59.08) --
	(147.10, 59.24) --
	(147.57, 59.40) --
	(148.05, 59.56) --
	(148.52, 59.72) --
	(149.00, 59.88) --
	(149.47, 60.04) --
	(149.95, 60.20) --
	(150.43, 60.36) --
	(150.90, 60.53) --
	(151.38, 60.69) --
	(151.85, 60.85) --
	(152.33, 61.02) --
	(152.81, 61.18) --
	(153.28, 61.35) --
	(153.76, 61.51) --
	(154.23, 61.68) --
	(154.71, 61.85) --
	(155.18, 62.01) --
	(155.66, 62.18) --
	(156.14, 62.35) --
	(156.61, 62.52) --
	(157.09, 62.69) --
	(157.56, 62.85) --
	(158.04, 63.02) --
	(158.51, 63.19) --
	(158.99, 63.36) --
	(159.47, 63.53) --
	(159.94, 63.71) --
	(160.42, 63.88) --
	(160.89, 64.05) --
	(161.37, 64.22) --
	(161.85, 64.40) --
	(162.32, 64.57) --
	(162.80, 64.74) --
	(163.27, 64.92) --
	(163.75, 65.09) --
	(164.22, 65.27) --
	(164.70, 65.44) --
	(165.18, 65.62) --
	(165.65, 65.79) --
	(166.13, 65.97) --
	(166.60, 66.15) --
	(167.08, 66.33) --
	(167.55, 66.50) --
	(168.03, 66.68) --
	(168.51, 66.86) --
	(168.98, 67.04) --
	(169.46, 67.22) --
	(169.93, 67.40) --
	(170.41, 67.58) --
	(170.89, 67.76) --
	(171.36, 67.94) --
	(171.84, 68.12) --
	(172.31, 68.31) --
	(172.79, 68.49) --
	(173.26, 68.67) --
	(173.74, 68.85) --
	(174.22, 69.04) --
	(174.69, 69.22) --
	(175.17, 69.41) --
	(175.64, 69.59) --
	(176.12, 69.78) --
	(176.60, 69.96) --
	(177.07, 70.15) --
	(177.55, 70.33) --
	(178.02, 70.52) --
	(178.50, 70.71) --
	(178.97, 70.90) --
	(179.45, 71.08) --
	(179.93, 71.27) --
	(180.40, 71.46) --
	(180.88, 71.65) --
	(181.35, 71.84) --
	(181.83, 72.03) --
	(182.30, 72.22) --
	(182.78, 72.41) --
	(183.26, 72.60) --
	(183.73, 72.79) --
	(184.21, 72.99) --
	(184.68, 73.18) --
	(185.16, 73.37) --
	(185.64, 73.56) --
	(186.11, 73.76) --
	(186.59, 73.95) --
	(187.06, 74.14) --
	(187.54, 74.34) --
	(188.01, 74.53) --
	(188.49, 74.73) --
	(188.97, 74.92) --
	(189.44, 75.12) --
	(189.92, 75.32) --
	(190.39, 75.51) --
	(190.87, 75.71) --
	(191.34, 75.91) --
	(191.82, 76.11) --
	(192.30, 76.30) --
	(192.77, 76.50) --
	(193.25, 76.70) --
	(193.72, 76.90) --
	(194.20, 77.10) --
	(194.68, 77.30) --
	(195.15, 77.50) --
	(195.63, 77.70) --
	(196.10, 77.90) --
	(196.58, 78.11) --
	(197.05, 78.31) --
	(197.53, 78.51) --
	(198.01, 78.71) --
	(198.48, 78.92) --
	(198.96, 79.12) --
	(199.43, 79.32) --
	(199.91, 79.53) --
	(200.38, 79.73) --
	(200.86, 79.94) --
	(201.34, 80.14) --
	(201.81, 80.35) --
	(202.29, 80.55) --
	(202.76, 80.76) --
	(203.24, 80.96) --
	(203.72, 81.17) --
	(204.19, 81.38) --
	(204.67, 81.59) --
	(205.14, 81.79) --
	(205.62, 82.00) --
	(206.09, 82.21) --
	(206.57, 82.42) --
	(207.05, 82.63) --
	(207.52, 82.84) --
	(208.00, 83.05) --
	(208.47, 83.26) --
	(208.95, 83.47) --
	(209.42, 83.68) --
	(209.90, 83.89) --
	(210.38, 84.10) --
	(210.85, 84.32) --
	(211.33, 84.53) --
	(211.80, 84.74) --
	(212.28, 84.96) --
	(212.76, 85.17) --
	(213.23, 85.38) --
	(213.71, 85.60) --
	(214.18, 85.81) --
	(214.66, 86.03) --
	(215.13, 86.24) --
	(215.61, 86.46) --
	(216.09, 86.67) --
	(216.56, 86.89) --
	(217.04, 87.11) --
	(217.51, 87.32) --
	(217.99, 87.54) --
	(218.47, 87.76) --
	(218.94, 87.97) --
	(219.42, 88.19) --
	(219.89, 88.41) --
	(220.37, 88.63) --
	(220.84, 88.85) --
	(221.32, 89.07) --
	(221.80, 89.29) --
	(222.27, 89.51) --
	(222.75, 89.73) --
	(223.22, 89.95) --
	(223.70, 90.17) --
	(224.17, 90.39) --
	(224.65, 90.62) --
	(225.13, 90.84) --
	(225.60, 91.06) --
	(226.08, 91.28) --
	(226.55, 91.51) --
	(227.03, 91.73) --
	(227.51, 91.95) --
	(227.98, 92.18) --
	(228.46, 92.40) --
	(228.93, 92.63) --
	(229.41, 92.85) --
	(229.88, 93.08) --
	(230.36, 93.30) --
	(230.84, 93.53) --
	(231.31, 93.76) --
	(231.79, 93.98) --
	(232.26, 94.21) --
	(232.74, 94.44) --
	(233.21, 94.66) --
	(233.69, 94.89) --
	(234.17, 95.12) --
	(234.64, 95.35) --
	(235.12, 95.58) --
	(235.59, 95.81) --
	(236.07, 96.04) --
	(236.55, 96.27) --
	(237.02, 96.50) --
	(237.50, 96.73) --
	(237.97, 96.96) --
	(238.45, 97.19) --
	(238.92, 97.42) --
	(239.40, 97.65) --
	(239.88, 97.88) --
	(240.35, 98.12) --
	(240.83, 98.35) --
	(241.30, 98.58) --
	(241.78, 98.82) --
	(242.25, 99.05) --
	(242.73, 99.28) --
	(243.21, 99.52) --
	(243.68, 99.75) --
	(244.16, 99.99) --
	(244.63,100.22) --
	(245.11,100.46) --
	(245.59,100.69) --
	(246.06,100.93) --
	(246.54,101.17) --
	(247.01,101.40) --
	(247.49,101.64) --
	(247.96,101.88) --
	(248.44,102.12) --
	(248.92,102.35) --
	(249.39,102.59) --
	(249.87,102.83) --
	(250.34,103.07) --
	(250.82,103.31) --
	(251.30,103.55) --
	(251.77,103.79) --
	(252.25,104.03) --
	(252.72,104.27) --
	(253.20,104.51) --
	(253.67,104.75) --
	(254.15,104.99) --
	(254.63,105.23) --
	(255.10,105.47) --
	(255.58,105.72) --
	(256.05,105.96) --
	(256.53,106.20) --
	(257.00,106.45) --
	(257.48,106.69) --
	(257.96,106.93) --
	(258.43,107.18) --
	(258.91,107.42) --
	(259.38,107.67) --
	(259.86,107.91) --
	(260.34,108.16) --
	(260.81,108.40) --
	(261.29,108.65) --
	(261.76,108.89) --
	(262.24,109.14) --
	(262.71,109.39) --
	(263.19,109.63) --
	(263.67,109.88) --
	(264.14,110.13) --
	(264.62,110.38) --
	(265.09,110.62) --
	(265.57,110.87) --
	(266.04,111.12) --
	(266.52,111.37) --
	(267.00,111.62) --
	(267.47,111.87) --
	(267.95,112.12) --
	(268.42,112.37) --
	(268.90,112.62) --
	(269.38,112.87) --
	(269.85,113.12) --
	(270.33,113.37) --
	(270.80,113.62) --
	(271.28,113.88) --
	(271.75,114.13) --
	(272.23,114.38) --
	(272.71,114.63) --
	(273.18,114.89) --
	(273.66,115.14) --
	(274.13,115.39) --
	(274.61,115.65) --
	(275.08,115.90) --
	(275.56,116.15) --
	(276.04,116.41) --
	(276.51,116.66) --
	(276.99,116.92) --
	(277.46,117.18) --
	(277.94,117.43) --
	(278.42,117.69) --
	(278.89,117.94) --
	(279.37,118.20) --
	(279.84,118.46) --
	(280.32,118.71) --
	(280.79,118.97) --
	(281.27,119.23) --
	(281.75,119.49) --
	(282.22,119.75) --
	(282.70,120.01) --
	(283.17,120.26) --
	(283.65,120.52) --
	(284.13,120.78) --
	(284.60,121.04) --
	(285.08,121.30) --
	(285.55,121.56) --
	(286.03,121.82) --
	(286.50,122.08) --
	(286.98,122.35) --
	(287.46,122.61) --
	(287.93,122.87) --
	(288.41,123.13) --
	(288.88,123.39) --
	(289.36,123.66) --
	(289.83,123.92) --
	(290.31,124.18) --
	(290.79,124.45) --
	(291.26,124.71) --
	(291.74,124.97) --
	(292.21,125.24) --
	(292.69,125.50) --
	(293.17,125.77) --
	(293.64,126.03) --
	(294.12,126.30) --
	(294.59,126.56) --
	(295.07,126.83) --
	(295.54,127.09) --
	(296.02,127.36) --
	(296.50,127.63) --
	(296.97,127.89) --
	(297.45,128.16) --
	(297.92,128.43) --
	(298.40,128.70) --
	(298.87,128.96) --
	(299.35,129.23) --
	(299.83,129.50) --
	(300.30,129.77) --
	(300.78,130.04) --
	(301.25,130.31) --
	(301.73,130.58) --
	(302.21,130.85) --
	(302.68,131.12) --
	(303.16,131.39) --
	(303.63,131.66) --
	(304.11,131.93) --
	(304.58,132.20);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.16, 41.16) --
	( 67.64, 41.19) --
	( 68.11, 41.22) --
	( 68.59, 41.27) --
	( 69.06, 41.32) --
	( 69.54, 41.38) --
	( 70.02, 41.45) --
	( 70.49, 41.52) --
	( 70.97, 41.59) --
	( 71.44, 41.67) --
	( 71.92, 41.76) --
	( 72.40, 41.85) --
	( 72.87, 41.94) --
	( 73.35, 42.03) --
	( 73.82, 42.13) --
	( 74.30, 42.24) --
	( 74.77, 42.34) --
	( 75.25, 42.45) --
	( 75.73, 42.57) --
	( 76.20, 42.68) --
	( 76.68, 42.80) --
	( 77.15, 42.92) --
	( 77.63, 43.05) --
	( 78.11, 43.17) --
	( 78.58, 43.30) --
	( 79.06, 43.44) --
	( 79.53, 43.57) --
	( 80.01, 43.71) --
	( 80.48, 43.85) --
	( 80.96, 43.99) --
	( 81.44, 44.14) --
	( 81.91, 44.29) --
	( 82.39, 44.44) --
	( 82.86, 44.59) --
	( 83.34, 44.75) --
	( 83.81, 44.90) --
	( 84.29, 45.06) --
	( 84.77, 45.22) --
	( 85.24, 45.39) --
	( 85.72, 45.55) --
	( 86.19, 45.72) --
	( 86.67, 45.89) --
	( 87.15, 46.06) --
	( 87.62, 46.24) --
	( 88.10, 46.42) --
	( 88.57, 46.59) --
	( 89.05, 46.77) --
	( 89.52, 46.96) --
	( 90.00, 47.14) --
	( 90.48, 47.33) --
	( 90.95, 47.51) --
	( 91.43, 47.70) --
	( 91.90, 47.90) --
	( 92.38, 48.09) --
	( 92.85, 48.29) --
	( 93.33, 48.48) --
	( 93.81, 48.68) --
	( 94.28, 48.88) --
	( 94.76, 49.09) --
	( 95.23, 49.29) --
	( 95.71, 49.50) --
	( 96.19, 49.70) --
	( 96.66, 49.91) --
	( 97.14, 50.12) --
	( 97.61, 50.34) --
	( 98.09, 50.55) --
	( 98.56, 50.77) --
	( 99.04, 50.98) --
	( 99.52, 51.20) --
	( 99.99, 51.43) --
	(100.47, 51.65) --
	(100.94, 51.87) --
	(101.42, 52.10) --
	(101.89, 52.32) --
	(102.37, 52.55) --
	(102.85, 52.78) --
	(103.32, 53.02) --
	(103.80, 53.25) --
	(104.27, 53.48) --
	(104.75, 53.72) --
	(105.23, 53.96) --
	(105.70, 54.20) --
	(106.18, 54.44) --
	(106.65, 54.68) --
	(107.13, 54.93) --
	(107.60, 55.17) --
	(108.08, 55.42) --
	(108.56, 55.67) --
	(109.03, 55.92) --
	(109.51, 56.17) --
	(109.98, 56.42) --
	(110.46, 56.67) --
	(110.94, 56.93) --
	(111.41, 57.19) --
	(111.89, 57.44) --
	(112.36, 57.70) --
	(112.84, 57.96) --
	(113.31, 58.23) --
	(113.79, 58.49) --
	(114.27, 58.75) --
	(114.74, 59.02) --
	(115.22, 59.29) --
	(115.69, 59.56) --
	(116.17, 59.83) --
	(116.64, 60.10) --
	(117.12, 60.37) --
	(117.60, 60.65) --
	(118.07, 60.92) --
	(118.55, 61.20) --
	(119.02, 61.48) --
	(119.50, 61.76) --
	(119.98, 62.04) --
	(120.45, 62.32) --
	(120.93, 62.60) --
	(121.40, 62.88) --
	(121.88, 63.17) --
	(122.35, 63.46) --
	(122.83, 63.75) --
	(123.31, 64.03) --
	(123.78, 64.32) --
	(124.26, 64.62) --
	(124.73, 64.91) --
	(125.21, 65.20) --
	(125.68, 65.50) --
	(126.16, 65.80) --
	(126.64, 66.09) --
	(127.11, 66.39) --
	(127.59, 66.69) --
	(128.06, 66.99) --
	(128.54, 67.30) --
	(129.02, 67.60) --
	(129.49, 67.90) --
	(129.97, 68.21) --
	(130.44, 68.52) --
	(130.92, 68.83) --
	(131.39, 69.14) --
	(131.87, 69.45) --
	(132.35, 69.76) --
	(132.82, 70.07) --
	(133.30, 70.39) --
	(133.77, 70.70) --
	(134.25, 71.02) --
	(134.72, 71.33) --
	(135.20, 71.65) --
	(135.68, 71.97) --
	(136.15, 72.29) --
	(136.63, 72.62) --
	(137.10, 72.94) --
	(137.58, 73.26) --
	(138.06, 73.59) --
	(138.53, 73.91) --
	(139.01, 74.24) --
	(139.48, 74.57) --
	(139.96, 74.90) --
	(140.43, 75.23) --
	(140.91, 75.56) --
	(141.39, 75.89) --
	(141.86, 76.23) --
	(142.34, 76.56) --
	(142.81, 76.90) --
	(143.29, 77.24) --
	(143.77, 77.57) --
	(144.24, 77.91) --
	(144.72, 78.25) --
	(145.19, 78.59) --
	(145.67, 78.94) --
	(146.14, 79.28) --
	(146.62, 79.62) --
	(147.10, 79.97) --
	(147.57, 80.32) --
	(148.05, 80.66) --
	(148.52, 81.01) --
	(149.00, 81.36) --
	(149.47, 81.71) --
	(149.95, 82.06) --
	(150.43, 82.42) --
	(150.90, 82.77) --
	(151.38, 83.12) --
	(151.85, 83.48) --
	(152.33, 83.84) --
	(152.81, 84.19) --
	(153.28, 84.55) --
	(153.76, 84.91) --
	(154.23, 85.27) --
	(154.71, 85.63) --
	(155.18, 86.00) --
	(155.66, 86.36) --
	(156.14, 86.73) --
	(156.61, 87.09) --
	(157.09, 87.46) --
	(157.56, 87.82) --
	(158.04, 88.19) --
	(158.51, 88.56) --
	(158.99, 88.93) --
	(159.47, 89.30) --
	(159.94, 89.68) --
	(160.42, 90.05) --
	(160.89, 90.42) --
	(161.37, 90.80) --
	(161.85, 91.17) --
	(162.32, 91.55) --
	(162.80, 91.93) --
	(163.27, 92.31) --
	(163.75, 92.69) --
	(164.22, 93.07) --
	(164.70, 93.45) --
	(165.18, 93.83) --
	(165.65, 94.22) --
	(166.13, 94.60) --
	(166.60, 94.99) --
	(167.08, 95.37) --
	(167.55, 95.76) --
	(168.03, 96.15) --
	(168.51, 96.54) --
	(168.98, 96.93) --
	(169.46, 97.32) --
	(169.93, 97.71) --
	(170.41, 98.10) --
	(170.89, 98.50) --
	(171.36, 98.89) --
	(171.84, 99.29) --
	(172.31, 99.68) --
	(172.79,100.08) --
	(173.26,100.48) --
	(173.74,100.88) --
	(174.22,101.28) --
	(174.69,101.68) --
	(175.17,102.08) --
	(175.64,102.48) --
	(176.12,102.89) --
	(176.60,103.29) --
	(177.07,103.70) --
	(177.55,104.10) --
	(178.02,104.51) --
	(178.50,104.92) --
	(178.97,105.33) --
	(179.45,105.74) --
	(179.93,106.15) --
	(180.40,106.56) --
	(180.88,106.97) --
	(181.35,107.38) --
	(181.83,107.80) --
	(182.30,108.21) --
	(182.78,108.63) --
	(183.26,109.04) --
	(183.73,109.46) --
	(184.21,109.88) --
	(184.68,110.30) --
	(185.16,110.72) --
	(185.64,111.14) --
	(186.11,111.56) --
	(186.59,111.99) --
	(187.06,112.41) --
	(187.54,112.83) --
	(188.01,113.26) --
	(188.49,113.68) --
	(188.97,114.11) --
	(189.44,114.54) --
	(189.92,114.97) --
	(190.39,115.40) --
	(190.87,115.83) --
	(191.34,116.26) --
	(191.82,116.69) --
	(192.30,117.12) --
	(192.77,117.55) --
	(193.25,117.99) --
	(193.72,118.42) --
	(194.20,118.86) --
	(194.68,119.30) --
	(195.15,119.73) --
	(195.63,120.17) --
	(196.10,120.61) --
	(196.58,121.05) --
	(197.05,121.49) --
	(197.53,121.93) --
	(198.01,122.38) --
	(198.48,122.82) --
	(198.96,123.26) --
	(199.43,123.71) --
	(199.91,124.15) --
	(200.38,124.60) --
	(200.86,125.05) --
	(201.34,125.50) --
	(201.81,125.94) --
	(202.29,126.39) --
	(202.76,126.84) --
	(203.24,127.30) --
	(203.72,127.75) --
	(204.19,128.20) --
	(204.67,128.65) --
	(205.14,129.11) --
	(205.62,129.56) --
	(206.09,130.02) --
	(206.57,130.48) --
	(207.05,130.93) --
	(207.52,131.39) --
	(208.00,131.85) --
	(208.47,132.31) --
	(208.95,132.77) --
	(209.42,133.23) --
	(209.90,133.69) --
	(210.38,134.16) --
	(210.85,134.62) --
	(211.33,135.09) --
	(211.80,135.55) --
	(212.28,136.02) --
	(212.76,136.48) --
	(213.23,136.95) --
	(213.71,137.42) --
	(214.18,137.89) --
	(214.66,138.36) --
	(215.13,138.83) --
	(215.61,139.30) --
	(216.09,139.77) --
	(216.56,140.24) --
	(217.04,140.72) --
	(217.51,141.19) --
	(217.99,141.67) --
	(218.47,142.14) --
	(218.94,142.62) --
	(219.42,143.10) --
	(219.89,143.58) --
	(220.37,144.05) --
	(220.84,144.53) --
	(221.32,145.01) --
	(221.80,145.50) --
	(222.27,145.98) --
	(222.75,146.46) --
	(223.22,146.94) --
	(223.70,147.43) --
	(224.17,147.91) --
	(224.65,148.40) --
	(225.13,148.88) --
	(225.60,149.37) --
	(226.08,149.86) --
	(226.55,150.35) --
	(227.03,150.84) --
	(227.51,151.33) --
	(227.98,151.82) --
	(228.46,152.31) --
	(228.93,152.80) --
	(229.41,153.29) --
	(229.88,153.79) --
	(230.36,154.28) --
	(230.84,154.78) --
	(231.31,155.27) --
	(231.79,155.77) --
	(232.26,156.27) --
	(232.74,156.76) --
	(233.21,157.26) --
	(233.69,157.76) --
	(234.17,158.26) --
	(234.64,158.76) --
	(235.12,159.26) --
	(235.59,159.77) --
	(236.07,160.27) --
	(236.55,160.77) --
	(237.02,161.28) --
	(237.50,161.78) --
	(237.97,162.29) --
	(238.45,162.79) --
	(238.92,163.30) --
	(239.40,163.81) --
	(239.88,164.32) --
	(240.35,164.83) --
	(240.83,165.34) --
	(241.30,165.85) --
	(241.78,166.36) --
	(242.25,166.87) --
	(242.73,167.38) --
	(243.21,167.90) --
	(243.68,168.41) --
	(244.16,168.93) --
	(244.63,169.44) --
	(245.11,169.96) --
	(245.59,170.48) --
	(246.06,170.99) --
	(246.54,171.51) --
	(247.01,172.03) --
	(247.49,172.55) --
	(247.96,173.07) --
	(248.44,173.59) --
	(248.92,174.11) --
	(249.39,174.64) --
	(249.87,175.16) --
	(250.34,175.68) --
	(250.82,176.21) --
	(251.30,176.73) --
	(251.77,177.26) --
	(252.25,177.79) --
	(252.72,178.31) --
	(253.20,178.84) --
	(253.67,179.37) --
	(254.15,179.90) --
	(254.63,180.43) --
	(255.10,180.96) --
	(255.58,181.49) --
	(256.05,182.02) --
	(256.53,182.55) --
	(257.00,183.09) --
	(257.48,183.62) --
	(257.96,184.16) --
	(258.43,184.69) --
	(258.91,185.23) --
	(259.38,185.76) --
	(259.86,186.30) --
	(260.34,186.84) --
	(260.81,187.38) --
	(261.29,187.92) --
	(261.76,188.46) --
	(262.24,189.00) --
	(262.71,189.54) --
	(263.19,190.08) --
	(263.67,190.62) --
	(264.14,191.17) --
	(264.62,191.71) --
	(265.09,192.26) --
	(265.57,192.80) --
	(266.04,193.35) --
	(266.52,193.89) --
	(267.00,194.44) --
	(267.47,194.99) --
	(267.95,195.54) --
	(268.42,196.09) --
	(268.90,196.64) --
	(269.38,197.19) --
	(269.85,197.74) --
	(270.33,198.29) --
	(270.80,198.84) --
	(271.28,199.40) --
	(271.75,199.95) --
	(272.23,200.50) --
	(272.71,201.06) --
	(273.18,201.61) --
	(273.66,202.17) --
	(274.13,202.73) --
	(274.61,203.29) --
	(275.08,203.84) --
	(275.56,204.40) --
	(276.04,204.96) --
	(276.51,205.52) --
	(276.99,206.08) --
	(277.46,206.64) --
	(277.94,207.21) --
	(278.42,207.77) --
	(278.89,208.33) --
	(279.37,208.90) --
	(279.84,209.46) --
	(280.32,210.03) --
	(280.79,210.59) --
	(281.27,211.16) --
	(281.75,211.73) --
	(282.22,212.29) --
	(282.70,212.86) --
	(283.17,213.43) --
	(283.65,214.00) --
	(284.13,214.57) --
	(284.60,215.14) --
	(285.08,215.71) --
	(285.55,216.29) --
	(286.03,216.86) --
	(286.50,217.43) --
	(286.98,218.01) --
	(287.46,218.58) --
	(287.93,219.16) --
	(288.41,219.73) --
	(288.88,220.31) --
	(289.36,220.89) --
	(289.83,221.46) --
	(290.31,222.04) --
	(290.79,222.62) --
	(291.26,223.20) --
	(291.74,223.78) --
	(292.21,224.36) --
	(292.69,224.94) --
	(293.17,225.53) --
	(293.64,226.11) --
	(294.12,226.69) --
	(294.59,227.28) --
	(295.07,227.86) --
	(295.54,228.45) --
	(296.02,229.03) --
	(296.50,229.62) --
	(296.97,230.20) --
	(297.45,230.79) --
	(297.92,231.38) --
	(298.40,231.97) --
	(298.87,232.56) --
	(299.35,233.15) --
	(299.83,233.74) --
	(300.30,234.33) --
	(300.78,234.92) --
	(301.25,235.52) --
	(301.73,236.11) --
	(302.21,236.70) --
	(302.68,237.30) --
	(303.16,237.89) --
	(303.63,238.49) --
	(304.11,239.08) --
	(304.58,239.68);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.16, 41.14) --
	( 67.64, 41.15) --
	( 68.11, 41.17) --
	( 68.59, 41.18) --
	( 69.06, 41.20) --
	( 69.54, 41.21) --
	( 70.02, 41.23) --
	( 70.49, 41.25) --
	( 70.97, 41.27) --
	( 71.44, 41.29) --
	( 71.92, 41.31) --
	( 72.40, 41.33) --
	( 72.87, 41.35) --
	( 73.35, 41.37) --
	( 73.82, 41.39) --
	( 74.30, 41.42) --
	( 74.77, 41.44) --
	( 75.25, 41.46) --
	( 75.73, 41.49) --
	( 76.20, 41.51) --
	( 76.68, 41.54) --
	( 77.15, 41.56) --
	( 77.63, 41.59) --
	( 78.11, 41.61) --
	( 78.58, 41.64) --
	( 79.06, 41.66) --
	( 79.53, 41.69) --
	( 80.01, 41.72) --
	( 80.48, 41.74) --
	( 80.96, 41.77) --
	( 81.44, 41.80) --
	( 81.91, 41.83) --
	( 82.39, 41.86) --
	( 82.86, 41.89) --
	( 83.34, 41.91) --
	( 83.81, 41.94) --
	( 84.29, 41.97) --
	( 84.77, 42.00) --
	( 85.24, 42.03) --
	( 85.72, 42.06) --
	( 86.19, 42.09) --
	( 86.67, 42.12) --
	( 87.15, 42.15) --
	( 87.62, 42.18) --
	( 88.10, 42.21) --
	( 88.57, 42.25) --
	( 89.05, 42.28) --
	( 89.52, 42.31) --
	( 90.00, 42.34) --
	( 90.48, 42.37) --
	( 90.95, 42.41) --
	( 91.43, 42.44) --
	( 91.90, 42.47) --
	( 92.38, 42.50) --
	( 92.85, 42.54) --
	( 93.33, 42.57) --
	( 93.81, 42.60) --
	( 94.28, 42.64) --
	( 94.76, 42.67) --
	( 95.23, 42.70) --
	( 95.71, 42.74) --
	( 96.19, 42.77) --
	( 96.66, 42.81) --
	( 97.14, 42.84) --
	( 97.61, 42.88) --
	( 98.09, 42.91) --
	( 98.56, 42.94) --
	( 99.04, 42.98) --
	( 99.52, 43.02) --
	( 99.99, 43.05) --
	(100.47, 43.09) --
	(100.94, 43.12) --
	(101.42, 43.16) --
	(101.89, 43.19) --
	(102.37, 43.23) --
	(102.85, 43.27) --
	(103.32, 43.30) --
	(103.80, 43.34) --
	(104.27, 43.38) --
	(104.75, 43.41) --
	(105.23, 43.45) --
	(105.70, 43.49) --
	(106.18, 43.52) --
	(106.65, 43.56) --
	(107.13, 43.60) --
	(107.60, 43.64) --
	(108.08, 43.67) --
	(108.56, 43.71) --
	(109.03, 43.75) --
	(109.51, 43.79) --
	(109.98, 43.83) --
	(110.46, 43.87) --
	(110.94, 43.90) --
	(111.41, 43.94) --
	(111.89, 43.98) --
	(112.36, 44.02) --
	(112.84, 44.06) --
	(113.31, 44.10) --
	(113.79, 44.14) --
	(114.27, 44.18) --
	(114.74, 44.22) --
	(115.22, 44.26) --
	(115.69, 44.30) --
	(116.17, 44.34) --
	(116.64, 44.38) --
	(117.12, 44.42) --
	(117.60, 44.46) --
	(118.07, 44.50) --
	(118.55, 44.54) --
	(119.02, 44.58) --
	(119.50, 44.62) --
	(119.98, 44.66) --
	(120.45, 44.70) --
	(120.93, 44.74) --
	(121.40, 44.78) --
	(121.88, 44.82) --
	(122.35, 44.86) --
	(122.83, 44.90) --
	(123.31, 44.95) --
	(123.78, 44.99) --
	(124.26, 45.03) --
	(124.73, 45.07) --
	(125.21, 45.11) --
	(125.68, 45.15) --
	(126.16, 45.20) --
	(126.64, 45.24) --
	(127.11, 45.28) --
	(127.59, 45.32) --
	(128.06, 45.37) --
	(128.54, 45.41) --
	(129.02, 45.45) --
	(129.49, 45.49) --
	(129.97, 45.54) --
	(130.44, 45.58) --
	(130.92, 45.62) --
	(131.39, 45.67) --
	(131.87, 45.71) --
	(132.35, 45.75) --
	(132.82, 45.80) --
	(133.30, 45.84) --
	(133.77, 45.88) --
	(134.25, 45.93) --
	(134.72, 45.97) --
	(135.20, 46.01) --
	(135.68, 46.06) --
	(136.15, 46.10) --
	(136.63, 46.15) --
	(137.10, 46.19) --
	(137.58, 46.23) --
	(138.06, 46.28) --
	(138.53, 46.32) --
	(139.01, 46.37) --
	(139.48, 46.41) --
	(139.96, 46.46) --
	(140.43, 46.50) --
	(140.91, 46.55) --
	(141.39, 46.59) --
	(141.86, 46.64) --
	(142.34, 46.68) --
	(142.81, 46.73) --
	(143.29, 46.77) --
	(143.77, 46.82) --
	(144.24, 46.86) --
	(144.72, 46.91) --
	(145.19, 46.95) --
	(145.67, 47.00) --
	(146.14, 47.05) --
	(146.62, 47.09) --
	(147.10, 47.14) --
	(147.57, 47.18) --
	(148.05, 47.23) --
	(148.52, 47.28) --
	(149.00, 47.32) --
	(149.47, 47.37) --
	(149.95, 47.42) --
	(150.43, 47.46) --
	(150.90, 47.51) --
	(151.38, 47.56) --
	(151.85, 47.60) --
	(152.33, 47.65) --
	(152.81, 47.70) --
	(153.28, 47.74) --
	(153.76, 47.79) --
	(154.23, 47.84) --
	(154.71, 47.88) --
	(155.18, 47.93) --
	(155.66, 47.98) --
	(156.14, 48.03) --
	(156.61, 48.07) --
	(157.09, 48.12) --
	(157.56, 48.17) --
	(158.04, 48.22) --
	(158.51, 48.26) --
	(158.99, 48.31) --
	(159.47, 48.36) --
	(159.94, 48.41) --
	(160.42, 48.46) --
	(160.89, 48.50) --
	(161.37, 48.55) --
	(161.85, 48.60) --
	(162.32, 48.65) --
	(162.80, 48.70) --
	(163.27, 48.75) --
	(163.75, 48.79) --
	(164.22, 48.84) --
	(164.70, 48.89) --
	(165.18, 48.94) --
	(165.65, 48.99) --
	(166.13, 49.04) --
	(166.60, 49.09) --
	(167.08, 49.14) --
	(167.55, 49.19) --
	(168.03, 49.23) --
	(168.51, 49.28) --
	(168.98, 49.33) --
	(169.46, 49.38) --
	(169.93, 49.43) --
	(170.41, 49.48) --
	(170.89, 49.53) --
	(171.36, 49.58) --
	(171.84, 49.63) --
	(172.31, 49.68) --
	(172.79, 49.73) --
	(173.26, 49.78) --
	(173.74, 49.83) --
	(174.22, 49.88) --
	(174.69, 49.93) --
	(175.17, 49.98) --
	(175.64, 50.03) --
	(176.12, 50.08) --
	(176.60, 50.13) --
	(177.07, 50.18) --
	(177.55, 50.23) --
	(178.02, 50.28) --
	(178.50, 50.33) --
	(178.97, 50.38) --
	(179.45, 50.44) --
	(179.93, 50.49) --
	(180.40, 50.54) --
	(180.88, 50.59) --
	(181.35, 50.64) --
	(181.83, 50.69) --
	(182.30, 50.74) --
	(182.78, 50.79) --
	(183.26, 50.84) --
	(183.73, 50.89) --
	(184.21, 50.95) --
	(184.68, 51.00) --
	(185.16, 51.05) --
	(185.64, 51.10) --
	(186.11, 51.15) --
	(186.59, 51.20) --
	(187.06, 51.26) --
	(187.54, 51.31) --
	(188.01, 51.36) --
	(188.49, 51.41) --
	(188.97, 51.46) --
	(189.44, 51.52) --
	(189.92, 51.57) --
	(190.39, 51.62) --
	(190.87, 51.67) --
	(191.34, 51.72) --
	(191.82, 51.78) --
	(192.30, 51.83) --
	(192.77, 51.88) --
	(193.25, 51.93) --
	(193.72, 51.99) --
	(194.20, 52.04) --
	(194.68, 52.09) --
	(195.15, 52.14) --
	(195.63, 52.20) --
	(196.10, 52.25) --
	(196.58, 52.30) --
	(197.05, 52.36) --
	(197.53, 52.41) --
	(198.01, 52.46) --
	(198.48, 52.52) --
	(198.96, 52.57) --
	(199.43, 52.62) --
	(199.91, 52.67) --
	(200.38, 52.73) --
	(200.86, 52.78) --
	(201.34, 52.84) --
	(201.81, 52.89) --
	(202.29, 52.94) --
	(202.76, 53.00) --
	(203.24, 53.05) --
	(203.72, 53.10) --
	(204.19, 53.16) --
	(204.67, 53.21) --
	(205.14, 53.26) --
	(205.62, 53.32) --
	(206.09, 53.37) --
	(206.57, 53.43) --
	(207.05, 53.48) --
	(207.52, 53.54) --
	(208.00, 53.59) --
	(208.47, 53.64) --
	(208.95, 53.70) --
	(209.42, 53.75) --
	(209.90, 53.81) --
	(210.38, 53.86) --
	(210.85, 53.92) --
	(211.33, 53.97) --
	(211.80, 54.03) --
	(212.28, 54.08) --
	(212.76, 54.13) --
	(213.23, 54.19) --
	(213.71, 54.24) --
	(214.18, 54.30) --
	(214.66, 54.35) --
	(215.13, 54.41) --
	(215.61, 54.46) --
	(216.09, 54.52) --
	(216.56, 54.57) --
	(217.04, 54.63) --
	(217.51, 54.69) --
	(217.99, 54.74) --
	(218.47, 54.80) --
	(218.94, 54.85) --
	(219.42, 54.91) --
	(219.89, 54.96) --
	(220.37, 55.02) --
	(220.84, 55.07) --
	(221.32, 55.13) --
	(221.80, 55.19) --
	(222.27, 55.24) --
	(222.75, 55.30) --
	(223.22, 55.35) --
	(223.70, 55.41) --
	(224.17, 55.46) --
	(224.65, 55.52) --
	(225.13, 55.58) --
	(225.60, 55.63) --
	(226.08, 55.69) --
	(226.55, 55.75) --
	(227.03, 55.80) --
	(227.51, 55.86) --
	(227.98, 55.91) --
	(228.46, 55.97) --
	(228.93, 56.03) --
	(229.41, 56.08) --
	(229.88, 56.14) --
	(230.36, 56.20) --
	(230.84, 56.25) --
	(231.31, 56.31) --
	(231.79, 56.37) --
	(232.26, 56.42) --
	(232.74, 56.48) --
	(233.21, 56.54) --
	(233.69, 56.59) --
	(234.17, 56.65) --
	(234.64, 56.71) --
	(235.12, 56.77) --
	(235.59, 56.82) --
	(236.07, 56.88) --
	(236.55, 56.94) --
	(237.02, 56.99) --
	(237.50, 57.05) --
	(237.97, 57.11) --
	(238.45, 57.17) --
	(238.92, 57.22) --
	(239.40, 57.28) --
	(239.88, 57.34) --
	(240.35, 57.40) --
	(240.83, 57.45) --
	(241.30, 57.51) --
	(241.78, 57.57) --
	(242.25, 57.63) --
	(242.73, 57.69) --
	(243.21, 57.74) --
	(243.68, 57.80) --
	(244.16, 57.86) --
	(244.63, 57.92) --
	(245.11, 57.98) --
	(245.59, 58.03) --
	(246.06, 58.09) --
	(246.54, 58.15) --
	(247.01, 58.21) --
	(247.49, 58.27) --
	(247.96, 58.33) --
	(248.44, 58.38) --
	(248.92, 58.44) --
	(249.39, 58.50) --
	(249.87, 58.56) --
	(250.34, 58.62) --
	(250.82, 58.68) --
	(251.30, 58.74) --
	(251.77, 58.79) --
	(252.25, 58.85) --
	(252.72, 58.91) --
	(253.20, 58.97) --
	(253.67, 59.03) --
	(254.15, 59.09) --
	(254.63, 59.15) --
	(255.10, 59.21) --
	(255.58, 59.27) --
	(256.05, 59.32) --
	(256.53, 59.38) --
	(257.00, 59.44) --
	(257.48, 59.50) --
	(257.96, 59.56) --
	(258.43, 59.62) --
	(258.91, 59.68) --
	(259.38, 59.74) --
	(259.86, 59.80) --
	(260.34, 59.86) --
	(260.81, 59.92) --
	(261.29, 59.98) --
	(261.76, 60.04) --
	(262.24, 60.10) --
	(262.71, 60.16) --
	(263.19, 60.22) --
	(263.67, 60.28) --
	(264.14, 60.34) --
	(264.62, 60.40) --
	(265.09, 60.46) --
	(265.57, 60.52) --
	(266.04, 60.58) --
	(266.52, 60.64) --
	(267.00, 60.70) --
	(267.47, 60.76) --
	(267.95, 60.82) --
	(268.42, 60.88) --
	(268.90, 60.94) --
	(269.38, 61.00) --
	(269.85, 61.06) --
	(270.33, 61.12) --
	(270.80, 61.18) --
	(271.28, 61.24) --
	(271.75, 61.30) --
	(272.23, 61.36) --
	(272.71, 61.42) --
	(273.18, 61.48) --
	(273.66, 61.54) --
	(274.13, 61.60) --
	(274.61, 61.66) --
	(275.08, 61.72) --
	(275.56, 61.78) --
	(276.04, 61.84) --
	(276.51, 61.91) --
	(276.99, 61.97) --
	(277.46, 62.03) --
	(277.94, 62.09) --
	(278.42, 62.15) --
	(278.89, 62.21) --
	(279.37, 62.27) --
	(279.84, 62.33) --
	(280.32, 62.39) --
	(280.79, 62.46) --
	(281.27, 62.52) --
	(281.75, 62.58) --
	(282.22, 62.64) --
	(282.70, 62.70) --
	(283.17, 62.76) --
	(283.65, 62.82) --
	(284.13, 62.89) --
	(284.60, 62.95) --
	(285.08, 63.01) --
	(285.55, 63.07) --
	(286.03, 63.13) --
	(286.50, 63.19) --
	(286.98, 63.26) --
	(287.46, 63.32) --
	(287.93, 63.38) --
	(288.41, 63.44) --
	(288.88, 63.50) --
	(289.36, 63.57) --
	(289.83, 63.63) --
	(290.31, 63.69) --
	(290.79, 63.75) --
	(291.26, 63.81) --
	(291.74, 63.88) --
	(292.21, 63.94) --
	(292.69, 64.00) --
	(293.17, 64.06) --
	(293.64, 64.13) --
	(294.12, 64.19) --
	(294.59, 64.25) --
	(295.07, 64.31) --
	(295.54, 64.37) --
	(296.02, 64.44) --
	(296.50, 64.50) --
	(296.97, 64.56) --
	(297.45, 64.63) --
	(297.92, 64.69) --
	(298.40, 64.75) --
	(298.87, 64.81) --
	(299.35, 64.88) --
	(299.83, 64.94) --
	(300.30, 65.00) --
	(300.78, 65.06) --
	(301.25, 65.13) --
	(301.73, 65.19) --
	(302.21, 65.25) --
	(302.68, 65.32) --
	(303.16, 65.38) --
	(303.63, 65.44) --
	(304.11, 65.51) --
	(304.58, 65.57);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.16, 41.14) --
	( 67.64, 41.16) --
	( 68.11, 41.17) --
	( 68.59, 41.18) --
	( 69.06, 41.20) --
	( 69.54, 41.22) --
	( 70.02, 41.24) --
	( 70.49, 41.26) --
	( 70.97, 41.28) --
	( 71.44, 41.30) --
	( 71.92, 41.32) --
	( 72.40, 41.35) --
	( 72.87, 41.37) --
	( 73.35, 41.39) --
	( 73.82, 41.42) --
	( 74.30, 41.44) --
	( 74.77, 41.47) --
	( 75.25, 41.49) --
	( 75.73, 41.52) --
	( 76.20, 41.55) --
	( 76.68, 41.57) --
	( 77.15, 41.60) --
	( 77.63, 41.63) --
	( 78.11, 41.66) --
	( 78.58, 41.69) --
	( 79.06, 41.72) --
	( 79.53, 41.75) --
	( 80.01, 41.77) --
	( 80.48, 41.81) --
	( 80.96, 41.84) --
	( 81.44, 41.87) --
	( 81.91, 41.90) --
	( 82.39, 41.93) --
	( 82.86, 41.96) --
	( 83.34, 41.99) --
	( 83.81, 42.02) --
	( 84.29, 42.06) --
	( 84.77, 42.09) --
	( 85.24, 42.12) --
	( 85.72, 42.16) --
	( 86.19, 42.19) --
	( 86.67, 42.22) --
	( 87.15, 42.26) --
	( 87.62, 42.29) --
	( 88.10, 42.33) --
	( 88.57, 42.36) --
	( 89.05, 42.40) --
	( 89.52, 42.43) --
	( 90.00, 42.47) --
	( 90.48, 42.50) --
	( 90.95, 42.54) --
	( 91.43, 42.58) --
	( 91.90, 42.61) --
	( 92.38, 42.65) --
	( 92.85, 42.69) --
	( 93.33, 42.72) --
	( 93.81, 42.76) --
	( 94.28, 42.80) --
	( 94.76, 42.84) --
	( 95.23, 42.87) --
	( 95.71, 42.91) --
	( 96.19, 42.95) --
	( 96.66, 42.99) --
	( 97.14, 43.03) --
	( 97.61, 43.07) --
	( 98.09, 43.10) --
	( 98.56, 43.14) --
	( 99.04, 43.18) --
	( 99.52, 43.22) --
	( 99.99, 43.26) --
	(100.47, 43.30) --
	(100.94, 43.34) --
	(101.42, 43.38) --
	(101.89, 43.42) --
	(102.37, 43.46) --
	(102.85, 43.50) --
	(103.32, 43.54) --
	(103.80, 43.59) --
	(104.27, 43.63) --
	(104.75, 43.67) --
	(105.23, 43.71) --
	(105.70, 43.75) --
	(106.18, 43.79) --
	(106.65, 43.84) --
	(107.13, 43.88) --
	(107.60, 43.92) --
	(108.08, 43.96) --
	(108.56, 44.00) --
	(109.03, 44.05) --
	(109.51, 44.09) --
	(109.98, 44.13) --
	(110.46, 44.18) --
	(110.94, 44.22) --
	(111.41, 44.26) --
	(111.89, 44.31) --
	(112.36, 44.35) --
	(112.84, 44.39) --
	(113.31, 44.44) --
	(113.79, 44.48) --
	(114.27, 44.53) --
	(114.74, 44.57) --
	(115.22, 44.62) --
	(115.69, 44.66) --
	(116.17, 44.71) --
	(116.64, 44.75) --
	(117.12, 44.80) --
	(117.60, 44.84) --
	(118.07, 44.89) --
	(118.55, 44.93) --
	(119.02, 44.98) --
	(119.50, 45.02) --
	(119.98, 45.07) --
	(120.45, 45.12) --
	(120.93, 45.16) --
	(121.40, 45.21) --
	(121.88, 45.25) --
	(122.35, 45.30) --
	(122.83, 45.35) --
	(123.31, 45.39) --
	(123.78, 45.44) --
	(124.26, 45.49) --
	(124.73, 45.54) --
	(125.21, 45.58) --
	(125.68, 45.63) --
	(126.16, 45.68) --
	(126.64, 45.72) --
	(127.11, 45.77) --
	(127.59, 45.82) --
	(128.06, 45.87) --
	(128.54, 45.92) --
	(129.02, 45.96) --
	(129.49, 46.01) --
	(129.97, 46.06) --
	(130.44, 46.11) --
	(130.92, 46.16) --
	(131.39, 46.21) --
	(131.87, 46.26) --
	(132.35, 46.30) --
	(132.82, 46.35) --
	(133.30, 46.40) --
	(133.77, 46.45) --
	(134.25, 46.50) --
	(134.72, 46.55) --
	(135.20, 46.60) --
	(135.68, 46.65) --
	(136.15, 46.70) --
	(136.63, 46.75) --
	(137.10, 46.80) --
	(137.58, 46.85) --
	(138.06, 46.90) --
	(138.53, 46.95) --
	(139.01, 47.00) --
	(139.48, 47.05) --
	(139.96, 47.10) --
	(140.43, 47.15) --
	(140.91, 47.20) --
	(141.39, 47.25) --
	(141.86, 47.31) --
	(142.34, 47.36) --
	(142.81, 47.41) --
	(143.29, 47.46) --
	(143.77, 47.51) --
	(144.24, 47.56) --
	(144.72, 47.61) --
	(145.19, 47.66) --
	(145.67, 47.72) --
	(146.14, 47.77) --
	(146.62, 47.82) --
	(147.10, 47.87) --
	(147.57, 47.92) --
	(148.05, 47.98) --
	(148.52, 48.03) --
	(149.00, 48.08) --
	(149.47, 48.13) --
	(149.95, 48.19) --
	(150.43, 48.24) --
	(150.90, 48.29) --
	(151.38, 48.35) --
	(151.85, 48.40) --
	(152.33, 48.45) --
	(152.81, 48.50) --
	(153.28, 48.56) --
	(153.76, 48.61) --
	(154.23, 48.66) --
	(154.71, 48.72) --
	(155.18, 48.77) --
	(155.66, 48.83) --
	(156.14, 48.88) --
	(156.61, 48.93) --
	(157.09, 48.99) --
	(157.56, 49.04) --
	(158.04, 49.10) --
	(158.51, 49.15) --
	(158.99, 49.20) --
	(159.47, 49.26) --
	(159.94, 49.31) --
	(160.42, 49.37) --
	(160.89, 49.42) --
	(161.37, 49.48) --
	(161.85, 49.53) --
	(162.32, 49.59) --
	(162.80, 49.64) --
	(163.27, 49.70) --
	(163.75, 49.75) --
	(164.22, 49.81) --
	(164.70, 49.86) --
	(165.18, 49.92) --
	(165.65, 49.97) --
	(166.13, 50.03) --
	(166.60, 50.08) --
	(167.08, 50.14) --
	(167.55, 50.20) --
	(168.03, 50.25) --
	(168.51, 50.31) --
	(168.98, 50.36) --
	(169.46, 50.42) --
	(169.93, 50.48) --
	(170.41, 50.53) --
	(170.89, 50.59) --
	(171.36, 50.65) --
	(171.84, 50.70) --
	(172.31, 50.76) --
	(172.79, 50.81) --
	(173.26, 50.87) --
	(173.74, 50.93) --
	(174.22, 50.99) --
	(174.69, 51.04) --
	(175.17, 51.10) --
	(175.64, 51.16) --
	(176.12, 51.21) --
	(176.60, 51.27) --
	(177.07, 51.33) --
	(177.55, 51.39) --
	(178.02, 51.44) --
	(178.50, 51.50) --
	(178.97, 51.56) --
	(179.45, 51.62) --
	(179.93, 51.67) --
	(180.40, 51.73) --
	(180.88, 51.79) --
	(181.35, 51.85) --
	(181.83, 51.91) --
	(182.30, 51.96) --
	(182.78, 52.02) --
	(183.26, 52.08) --
	(183.73, 52.14) --
	(184.21, 52.20) --
	(184.68, 52.26) --
	(185.16, 52.32) --
	(185.64, 52.37) --
	(186.11, 52.43) --
	(186.59, 52.49) --
	(187.06, 52.55) --
	(187.54, 52.61) --
	(188.01, 52.67) --
	(188.49, 52.73) --
	(188.97, 52.79) --
	(189.44, 52.85) --
	(189.92, 52.91) --
	(190.39, 52.96) --
	(190.87, 53.02) --
	(191.34, 53.08) --
	(191.82, 53.14) --
	(192.30, 53.20) --
	(192.77, 53.26) --
	(193.25, 53.32) --
	(193.72, 53.38) --
	(194.20, 53.44) --
	(194.68, 53.50) --
	(195.15, 53.56) --
	(195.63, 53.62) --
	(196.10, 53.68) --
	(196.58, 53.74) --
	(197.05, 53.80) --
	(197.53, 53.86) --
	(198.01, 53.92) --
	(198.48, 53.99) --
	(198.96, 54.05) --
	(199.43, 54.11) --
	(199.91, 54.17) --
	(200.38, 54.23) --
	(200.86, 54.29) --
	(201.34, 54.35) --
	(201.81, 54.41) --
	(202.29, 54.47) --
	(202.76, 54.53) --
	(203.24, 54.59) --
	(203.72, 54.66) --
	(204.19, 54.72) --
	(204.67, 54.78) --
	(205.14, 54.84) --
	(205.62, 54.90) --
	(206.09, 54.96) --
	(206.57, 55.03) --
	(207.05, 55.09) --
	(207.52, 55.15) --
	(208.00, 55.21) --
	(208.47, 55.27) --
	(208.95, 55.33) --
	(209.42, 55.40) --
	(209.90, 55.46) --
	(210.38, 55.52) --
	(210.85, 55.58) --
	(211.33, 55.65) --
	(211.80, 55.71) --
	(212.28, 55.77) --
	(212.76, 55.83) --
	(213.23, 55.90) --
	(213.71, 55.96) --
	(214.18, 56.02) --
	(214.66, 56.08) --
	(215.13, 56.15) --
	(215.61, 56.21) --
	(216.09, 56.27) --
	(216.56, 56.34) --
	(217.04, 56.40) --
	(217.51, 56.46) --
	(217.99, 56.52) --
	(218.47, 56.59) --
	(218.94, 56.65) --
	(219.42, 56.71) --
	(219.89, 56.78) --
	(220.37, 56.84) --
	(220.84, 56.90) --
	(221.32, 56.97) --
	(221.80, 57.03) --
	(222.27, 57.10) --
	(222.75, 57.16) --
	(223.22, 57.22) --
	(223.70, 57.29) --
	(224.17, 57.35) --
	(224.65, 57.42) --
	(225.13, 57.48) --
	(225.60, 57.54) --
	(226.08, 57.61) --
	(226.55, 57.67) --
	(227.03, 57.74) --
	(227.51, 57.80) --
	(227.98, 57.87) --
	(228.46, 57.93) --
	(228.93, 57.99) --
	(229.41, 58.06) --
	(229.88, 58.12) --
	(230.36, 58.19) --
	(230.84, 58.25) --
	(231.31, 58.32) --
	(231.79, 58.38) --
	(232.26, 58.45) --
	(232.74, 58.51) --
	(233.21, 58.58) --
	(233.69, 58.64) --
	(234.17, 58.71) --
	(234.64, 58.77) --
	(235.12, 58.84) --
	(235.59, 58.90) --
	(236.07, 58.97) --
	(236.55, 59.03) --
	(237.02, 59.10) --
	(237.50, 59.17) --
	(237.97, 59.23) --
	(238.45, 59.30) --
	(238.92, 59.36) --
	(239.40, 59.43) --
	(239.88, 59.49) --
	(240.35, 59.56) --
	(240.83, 59.63) --
	(241.30, 59.69) --
	(241.78, 59.76) --
	(242.25, 59.82) --
	(242.73, 59.89) --
	(243.21, 59.96) --
	(243.68, 60.02) --
	(244.16, 60.09) --
	(244.63, 60.16) --
	(245.11, 60.22) --
	(245.59, 60.29) --
	(246.06, 60.36) --
	(246.54, 60.42) --
	(247.01, 60.49) --
	(247.49, 60.56) --
	(247.96, 60.62) --
	(248.44, 60.69) --
	(248.92, 60.76) --
	(249.39, 60.82) --
	(249.87, 60.89) --
	(250.34, 60.96) --
	(250.82, 61.02) --
	(251.30, 61.09) --
	(251.77, 61.16) --
	(252.25, 61.23) --
	(252.72, 61.29) --
	(253.20, 61.36) --
	(253.67, 61.43) --
	(254.15, 61.50) --
	(254.63, 61.56) --
	(255.10, 61.63) --
	(255.58, 61.70) --
	(256.05, 61.77) --
	(256.53, 61.83) --
	(257.00, 61.90) --
	(257.48, 61.97) --
	(257.96, 62.04) --
	(258.43, 62.11) --
	(258.91, 62.17) --
	(259.38, 62.24) --
	(259.86, 62.31) --
	(260.34, 62.38) --
	(260.81, 62.45) --
	(261.29, 62.51) --
	(261.76, 62.58) --
	(262.24, 62.65) --
	(262.71, 62.72) --
	(263.19, 62.79) --
	(263.67, 62.86) --
	(264.14, 62.92) --
	(264.62, 62.99) --
	(265.09, 63.06) --
	(265.57, 63.13) --
	(266.04, 63.20) --
	(266.52, 63.27) --
	(267.00, 63.34) --
	(267.47, 63.41) --
	(267.95, 63.47) --
	(268.42, 63.54) --
	(268.90, 63.61) --
	(269.38, 63.68) --
	(269.85, 63.75) --
	(270.33, 63.82) --
	(270.80, 63.89) --
	(271.28, 63.96) --
	(271.75, 64.03) --
	(272.23, 64.10) --
	(272.71, 64.17) --
	(273.18, 64.24) --
	(273.66, 64.31) --
	(274.13, 64.38) --
	(274.61, 64.44) --
	(275.08, 64.51) --
	(275.56, 64.58) --
	(276.04, 64.65) --
	(276.51, 64.72) --
	(276.99, 64.79) --
	(277.46, 64.86) --
	(277.94, 64.93) --
	(278.42, 65.00) --
	(278.89, 65.07) --
	(279.37, 65.14) --
	(279.84, 65.21) --
	(280.32, 65.28) --
	(280.79, 65.35) --
	(281.27, 65.42) --
	(281.75, 65.50) --
	(282.22, 65.57) --
	(282.70, 65.64) --
	(283.17, 65.71) --
	(283.65, 65.78) --
	(284.13, 65.85) --
	(284.60, 65.92) --
	(285.08, 65.99) --
	(285.55, 66.06) --
	(286.03, 66.13) --
	(286.50, 66.20) --
	(286.98, 66.27) --
	(287.46, 66.34) --
	(287.93, 66.41) --
	(288.41, 66.49) --
	(288.88, 66.56) --
	(289.36, 66.63) --
	(289.83, 66.70) --
	(290.31, 66.77) --
	(290.79, 66.84) --
	(291.26, 66.91) --
	(291.74, 66.98) --
	(292.21, 67.06) --
	(292.69, 67.13) --
	(293.17, 67.20) --
	(293.64, 67.27) --
	(294.12, 67.34) --
	(294.59, 67.41) --
	(295.07, 67.48) --
	(295.54, 67.56) --
	(296.02, 67.63) --
	(296.50, 67.70) --
	(296.97, 67.77) --
	(297.45, 67.84) --
	(297.92, 67.92) --
	(298.40, 67.99) --
	(298.87, 68.06) --
	(299.35, 68.13) --
	(299.83, 68.20) --
	(300.30, 68.28) --
	(300.78, 68.35) --
	(301.25, 68.42) --
	(301.73, 68.49) --
	(302.21, 68.56) --
	(302.68, 68.64) --
	(303.16, 68.71) --
	(303.63, 68.78) --
	(304.11, 68.85) --
	(304.58, 68.93);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.16, 41.13) --
	( 67.64, 41.15) --
	( 68.11, 41.17) --
	( 68.59, 41.19) --
	( 69.06, 41.22) --
	( 69.54, 41.24) --
	( 70.02, 41.27) --
	( 70.49, 41.30) --
	( 70.97, 41.34) --
	( 71.44, 41.37) --
	( 71.92, 41.40) --
	( 72.40, 41.44) --
	( 72.87, 41.48) --
	( 73.35, 41.51) --
	( 73.82, 41.55) --
	( 74.30, 41.59) --
	( 74.77, 41.63) --
	( 75.25, 41.67) --
	( 75.73, 41.71) --
	( 76.20, 41.76) --
	( 76.68, 41.80) --
	( 77.15, 41.84) --
	( 77.63, 41.89) --
	( 78.11, 41.93) --
	( 78.58, 41.98) --
	( 79.06, 42.02) --
	( 79.53, 42.07) --
	( 80.01, 42.12) --
	( 80.48, 42.17) --
	( 80.96, 42.22) --
	( 81.44, 42.27) --
	( 81.91, 42.32) --
	( 82.39, 42.37) --
	( 82.86, 42.42) --
	( 83.34, 42.47) --
	( 83.81, 42.52) --
	( 84.29, 42.57) --
	( 84.77, 42.63) --
	( 85.24, 42.68) --
	( 85.72, 42.73) --
	( 86.19, 42.79) --
	( 86.67, 42.84) --
	( 87.15, 42.90) --
	( 87.62, 42.95) --
	( 88.10, 43.01) --
	( 88.57, 43.07) --
	( 89.05, 43.12) --
	( 89.52, 43.18) --
	( 90.00, 43.24) --
	( 90.48, 43.30) --
	( 90.95, 43.36) --
	( 91.43, 43.42) --
	( 91.90, 43.47) --
	( 92.38, 43.53) --
	( 92.85, 43.59) --
	( 93.33, 43.66) --
	( 93.81, 43.72) --
	( 94.28, 43.78) --
	( 94.76, 43.84) --
	( 95.23, 43.90) --
	( 95.71, 43.96) --
	( 96.19, 44.03) --
	( 96.66, 44.09) --
	( 97.14, 44.15) --
	( 97.61, 44.22) --
	( 98.09, 44.28) --
	( 98.56, 44.34) --
	( 99.04, 44.41) --
	( 99.52, 44.47) --
	( 99.99, 44.54) --
	(100.47, 44.60) --
	(100.94, 44.67) --
	(101.42, 44.74) --
	(101.89, 44.80) --
	(102.37, 44.87) --
	(102.85, 44.94) --
	(103.32, 45.00) --
	(103.80, 45.07) --
	(104.27, 45.14) --
	(104.75, 45.21) --
	(105.23, 45.28) --
	(105.70, 45.35) --
	(106.18, 45.41) --
	(106.65, 45.48) --
	(107.13, 45.55) --
	(107.60, 45.62) --
	(108.08, 45.69) --
	(108.56, 45.76) --
	(109.03, 45.83) --
	(109.51, 45.91) --
	(109.98, 45.98) --
	(110.46, 46.05) --
	(110.94, 46.12) --
	(111.41, 46.19) --
	(111.89, 46.26) --
	(112.36, 46.34) --
	(112.84, 46.41) --
	(113.31, 46.48) --
	(113.79, 46.56) --
	(114.27, 46.63) --
	(114.74, 46.70) --
	(115.22, 46.78) --
	(115.69, 46.85) --
	(116.17, 46.93) --
	(116.64, 47.00) --
	(117.12, 47.08) --
	(117.60, 47.15) --
	(118.07, 47.23) --
	(118.55, 47.30) --
	(119.02, 47.38) --
	(119.50, 47.46) --
	(119.98, 47.53) --
	(120.45, 47.61) --
	(120.93, 47.69) --
	(121.40, 47.76) --
	(121.88, 47.84) --
	(122.35, 47.92) --
	(122.83, 48.00) --
	(123.31, 48.07) --
	(123.78, 48.15) --
	(124.26, 48.23) --
	(124.73, 48.31) --
	(125.21, 48.39) --
	(125.68, 48.47) --
	(126.16, 48.55) --
	(126.64, 48.63) --
	(127.11, 48.71) --
	(127.59, 48.79) --
	(128.06, 48.87) --
	(128.54, 48.95) --
	(129.02, 49.03) --
	(129.49, 49.11) --
	(129.97, 49.19) --
	(130.44, 49.27) --
	(130.92, 49.35) --
	(131.39, 49.43) --
	(131.87, 49.51) --
	(132.35, 49.60) --
	(132.82, 49.68) --
	(133.30, 49.76) --
	(133.77, 49.84) --
	(134.25, 49.93) --
	(134.72, 50.01) --
	(135.20, 50.09) --
	(135.68, 50.18) --
	(136.15, 50.26) --
	(136.63, 50.34) --
	(137.10, 50.43) --
	(137.58, 50.51) --
	(138.06, 50.60) --
	(138.53, 50.68) --
	(139.01, 50.77) --
	(139.48, 50.85) --
	(139.96, 50.93) --
	(140.43, 51.02) --
	(140.91, 51.11) --
	(141.39, 51.19) --
	(141.86, 51.28) --
	(142.34, 51.36) --
	(142.81, 51.45) --
	(143.29, 51.54) --
	(143.77, 51.62) --
	(144.24, 51.71) --
	(144.72, 51.80) --
	(145.19, 51.88) --
	(145.67, 51.97) --
	(146.14, 52.06) --
	(146.62, 52.15) --
	(147.10, 52.23) --
	(147.57, 52.32) --
	(148.05, 52.41) --
	(148.52, 52.50) --
	(149.00, 52.59) --
	(149.47, 52.67) --
	(149.95, 52.76) --
	(150.43, 52.85) --
	(150.90, 52.94) --
	(151.38, 53.03) --
	(151.85, 53.12) --
	(152.33, 53.21) --
	(152.81, 53.30) --
	(153.28, 53.39) --
	(153.76, 53.48) --
	(154.23, 53.57) --
	(154.71, 53.66) --
	(155.18, 53.75) --
	(155.66, 53.84) --
	(156.14, 53.93) --
	(156.61, 54.02) --
	(157.09, 54.12) --
	(157.56, 54.21) --
	(158.04, 54.30) --
	(158.51, 54.39) --
	(158.99, 54.48) --
	(159.47, 54.57) --
	(159.94, 54.67) --
	(160.42, 54.76) --
	(160.89, 54.85) --
	(161.37, 54.94) --
	(161.85, 55.04) --
	(162.32, 55.13) --
	(162.80, 55.22) --
	(163.27, 55.32) --
	(163.75, 55.41) --
	(164.22, 55.50) --
	(164.70, 55.60) --
	(165.18, 55.69) --
	(165.65, 55.79) --
	(166.13, 55.88) --
	(166.60, 55.97) --
	(167.08, 56.07) --
	(167.55, 56.16) --
	(168.03, 56.26) --
	(168.51, 56.35) --
	(168.98, 56.45) --
	(169.46, 56.54) --
	(169.93, 56.64) --
	(170.41, 56.74) --
	(170.89, 56.83) --
	(171.36, 56.93) --
	(171.84, 57.02) --
	(172.31, 57.12) --
	(172.79, 57.22) --
	(173.26, 57.31) --
	(173.74, 57.41) --
	(174.22, 57.51) --
	(174.69, 57.60) --
	(175.17, 57.70) --
	(175.64, 57.80) --
	(176.12, 57.89) --
	(176.60, 57.99) --
	(177.07, 58.09) --
	(177.55, 58.19) --
	(178.02, 58.28) --
	(178.50, 58.38) --
	(178.97, 58.48) --
	(179.45, 58.58) --
	(179.93, 58.68) --
	(180.40, 58.78) --
	(180.88, 58.87) --
	(181.35, 58.97) --
	(181.83, 59.07) --
	(182.30, 59.17) --
	(182.78, 59.27) --
	(183.26, 59.37) --
	(183.73, 59.47) --
	(184.21, 59.57) --
	(184.68, 59.67) --
	(185.16, 59.77) --
	(185.64, 59.87) --
	(186.11, 59.97) --
	(186.59, 60.07) --
	(187.06, 60.17) --
	(187.54, 60.27) --
	(188.01, 60.37) --
	(188.49, 60.47) --
	(188.97, 60.57) --
	(189.44, 60.68) --
	(189.92, 60.78) --
	(190.39, 60.88) --
	(190.87, 60.98) --
	(191.34, 61.08) --
	(191.82, 61.18) --
	(192.30, 61.28) --
	(192.77, 61.39) --
	(193.25, 61.49) --
	(193.72, 61.59) --
	(194.20, 61.69) --
	(194.68, 61.80) --
	(195.15, 61.90) --
	(195.63, 62.00) --
	(196.10, 62.11) --
	(196.58, 62.21) --
	(197.05, 62.31) --
	(197.53, 62.41) --
	(198.01, 62.52) --
	(198.48, 62.62) --
	(198.96, 62.73) --
	(199.43, 62.83) --
	(199.91, 62.93) --
	(200.38, 63.04) --
	(200.86, 63.14) --
	(201.34, 63.25) --
	(201.81, 63.35) --
	(202.29, 63.45) --
	(202.76, 63.56) --
	(203.24, 63.66) --
	(203.72, 63.77) --
	(204.19, 63.87) --
	(204.67, 63.98) --
	(205.14, 64.09) --
	(205.62, 64.19) --
	(206.09, 64.30) --
	(206.57, 64.40) --
	(207.05, 64.51) --
	(207.52, 64.61) --
	(208.00, 64.72) --
	(208.47, 64.83) --
	(208.95, 64.93) --
	(209.42, 65.04) --
	(209.90, 65.14) --
	(210.38, 65.25) --
	(210.85, 65.36) --
	(211.33, 65.47) --
	(211.80, 65.57) --
	(212.28, 65.68) --
	(212.76, 65.79) --
	(213.23, 65.89) --
	(213.71, 66.00) --
	(214.18, 66.11) --
	(214.66, 66.22) --
	(215.13, 66.32) --
	(215.61, 66.43) --
	(216.09, 66.54) --
	(216.56, 66.65) --
	(217.04, 66.76) --
	(217.51, 66.86) --
	(217.99, 66.97) --
	(218.47, 67.08) --
	(218.94, 67.19) --
	(219.42, 67.30) --
	(219.89, 67.41) --
	(220.37, 67.52) --
	(220.84, 67.63) --
	(221.32, 67.74) --
	(221.80, 67.85) --
	(222.27, 67.95) --
	(222.75, 68.06) --
	(223.22, 68.17) --
	(223.70, 68.28) --
	(224.17, 68.39) --
	(224.65, 68.50) --
	(225.13, 68.61) --
	(225.60, 68.72) --
	(226.08, 68.83) --
	(226.55, 68.95) --
	(227.03, 69.06) --
	(227.51, 69.17) --
	(227.98, 69.28) --
	(228.46, 69.39) --
	(228.93, 69.50) --
	(229.41, 69.61) --
	(229.88, 69.72) --
	(230.36, 69.83) --
	(230.84, 69.95) --
	(231.31, 70.06) --
	(231.79, 70.17) --
	(232.26, 70.28) --
	(232.74, 70.39) --
	(233.21, 70.50) --
	(233.69, 70.62) --
	(234.17, 70.73) --
	(234.64, 70.84) --
	(235.12, 70.95) --
	(235.59, 71.07) --
	(236.07, 71.18) --
	(236.55, 71.29) --
	(237.02, 71.40) --
	(237.50, 71.52) --
	(237.97, 71.63) --
	(238.45, 71.74) --
	(238.92, 71.86) --
	(239.40, 71.97) --
	(239.88, 72.08) --
	(240.35, 72.20) --
	(240.83, 72.31) --
	(241.30, 72.42) --
	(241.78, 72.54) --
	(242.25, 72.65) --
	(242.73, 72.77) --
	(243.21, 72.88) --
	(243.68, 73.00) --
	(244.16, 73.11) --
	(244.63, 73.22) --
	(245.11, 73.34) --
	(245.59, 73.45) --
	(246.06, 73.57) --
	(246.54, 73.68) --
	(247.01, 73.80) --
	(247.49, 73.91) --
	(247.96, 74.03) --
	(248.44, 74.14) --
	(248.92, 74.26) --
	(249.39, 74.38) --
	(249.87, 74.49) --
	(250.34, 74.61) --
	(250.82, 74.72) --
	(251.30, 74.84) --
	(251.77, 74.95) --
	(252.25, 75.07) --
	(252.72, 75.19) --
	(253.20, 75.30) --
	(253.67, 75.42) --
	(254.15, 75.54) --
	(254.63, 75.65) --
	(255.10, 75.77) --
	(255.58, 75.89) --
	(256.05, 76.00) --
	(256.53, 76.12) --
	(257.00, 76.24) --
	(257.48, 76.36) --
	(257.96, 76.47) --
	(258.43, 76.59) --
	(258.91, 76.71) --
	(259.38, 76.83) --
	(259.86, 76.94) --
	(260.34, 77.06) --
	(260.81, 77.18) --
	(261.29, 77.30) --
	(261.76, 77.41) --
	(262.24, 77.53) --
	(262.71, 77.65) --
	(263.19, 77.77) --
	(263.67, 77.89) --
	(264.14, 78.01) --
	(264.62, 78.13) --
	(265.09, 78.24) --
	(265.57, 78.36) --
	(266.04, 78.48) --
	(266.52, 78.60) --
	(267.00, 78.72) --
	(267.47, 78.84) --
	(267.95, 78.96) --
	(268.42, 79.08) --
	(268.90, 79.20) --
	(269.38, 79.32) --
	(269.85, 79.44) --
	(270.33, 79.56) --
	(270.80, 79.68) --
	(271.28, 79.80) --
	(271.75, 79.92) --
	(272.23, 80.04) --
	(272.71, 80.16) --
	(273.18, 80.28) --
	(273.66, 80.40) --
	(274.13, 80.52) --
	(274.61, 80.64) --
	(275.08, 80.76) --
	(275.56, 80.88) --
	(276.04, 81.00) --
	(276.51, 81.12) --
	(276.99, 81.24) --
	(277.46, 81.37) --
	(277.94, 81.49) --
	(278.42, 81.61) --
	(278.89, 81.73) --
	(279.37, 81.85) --
	(279.84, 81.97) --
	(280.32, 82.10) --
	(280.79, 82.22) --
	(281.27, 82.34) --
	(281.75, 82.46) --
	(282.22, 82.58) --
	(282.70, 82.71) --
	(283.17, 82.83) --
	(283.65, 82.95) --
	(284.13, 83.07) --
	(284.60, 83.19) --
	(285.08, 83.32) --
	(285.55, 83.44) --
	(286.03, 83.56) --
	(286.50, 83.69) --
	(286.98, 83.81) --
	(287.46, 83.93) --
	(287.93, 84.06) --
	(288.41, 84.18) --
	(288.88, 84.30) --
	(289.36, 84.43) --
	(289.83, 84.55) --
	(290.31, 84.67) --
	(290.79, 84.80) --
	(291.26, 84.92) --
	(291.74, 85.04) --
	(292.21, 85.17) --
	(292.69, 85.29) --
	(293.17, 85.42) --
	(293.64, 85.54) --
	(294.12, 85.67) --
	(294.59, 85.79) --
	(295.07, 85.91) --
	(295.54, 86.04) --
	(296.02, 86.16) --
	(296.50, 86.29) --
	(296.97, 86.41) --
	(297.45, 86.54) --
	(297.92, 86.66) --
	(298.40, 86.79) --
	(298.87, 86.91) --
	(299.35, 87.04) --
	(299.83, 87.16) --
	(300.30, 87.29) --
	(300.78, 87.41) --
	(301.25, 87.54) --
	(301.73, 87.67) --
	(302.21, 87.79) --
	(302.68, 87.92) --
	(303.16, 88.04) --
	(303.63, 88.17) --
	(304.11, 88.30) --
	(304.58, 88.42);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.16, 41.13) --
	( 67.64, 41.14) --
	( 68.11, 41.15) --
	( 68.59, 41.15) --
	( 69.06, 41.16) --
	( 69.54, 41.17) --
	( 70.02, 41.17) --
	( 70.49, 41.18) --
	( 70.97, 41.19) --
	( 71.44, 41.19) --
	( 71.92, 41.20) --
	( 72.40, 41.21) --
	( 72.87, 41.21) --
	( 73.35, 41.22) --
	( 73.82, 41.23) --
	( 74.30, 41.24) --
	( 74.77, 41.24) --
	( 75.25, 41.25) --
	( 75.73, 41.26) --
	( 76.20, 41.27) --
	( 76.68, 41.27) --
	( 77.15, 41.28) --
	( 77.63, 41.29) --
	( 78.11, 41.30) --
	( 78.58, 41.30) --
	( 79.06, 41.31) --
	( 79.53, 41.32) --
	( 80.01, 41.33) --
	( 80.48, 41.33) --
	( 80.96, 41.34) --
	( 81.44, 41.35) --
	( 81.91, 41.36) --
	( 82.39, 41.36) --
	( 82.86, 41.37) --
	( 83.34, 41.38) --
	( 83.81, 41.39) --
	( 84.29, 41.39) --
	( 84.77, 41.40) --
	( 85.24, 41.41) --
	( 85.72, 41.42) --
	( 86.19, 41.42) --
	( 86.67, 41.43) --
	( 87.15, 41.44) --
	( 87.62, 41.45) --
	( 88.10, 41.45) --
	( 88.57, 41.46) --
	( 89.05, 41.47) --
	( 89.52, 41.48) --
	( 90.00, 41.49) --
	( 90.48, 41.49) --
	( 90.95, 41.50) --
	( 91.43, 41.51) --
	( 91.90, 41.52) --
	( 92.38, 41.52) --
	( 92.85, 41.53) --
	( 93.33, 41.54) --
	( 93.81, 41.55) --
	( 94.28, 41.55) --
	( 94.76, 41.56) --
	( 95.23, 41.57) --
	( 95.71, 41.58) --
	( 96.19, 41.59) --
	( 96.66, 41.59) --
	( 97.14, 41.60) --
	( 97.61, 41.61) --
	( 98.09, 41.62) --
	( 98.56, 41.63) --
	( 99.04, 41.63) --
	( 99.52, 41.64) --
	( 99.99, 41.65) --
	(100.47, 41.66) --
	(100.94, 41.66) --
	(101.42, 41.67) --
	(101.89, 41.68) --
	(102.37, 41.69) --
	(102.85, 41.70) --
	(103.32, 41.70) --
	(103.80, 41.71) --
	(104.27, 41.72) --
	(104.75, 41.73) --
	(105.23, 41.74) --
	(105.70, 41.74) --
	(106.18, 41.75) --
	(106.65, 41.76) --
	(107.13, 41.77) --
	(107.60, 41.78) --
	(108.08, 41.78) --
	(108.56, 41.79) --
	(109.03, 41.80) --
	(109.51, 41.81) --
	(109.98, 41.81) --
	(110.46, 41.82) --
	(110.94, 41.83) --
	(111.41, 41.84) --
	(111.89, 41.85) --
	(112.36, 41.85) --
	(112.84, 41.86) --
	(113.31, 41.87) --
	(113.79, 41.88) --
	(114.27, 41.89) --
	(114.74, 41.89) --
	(115.22, 41.90) --
	(115.69, 41.91) --
	(116.17, 41.92) --
	(116.64, 41.93) --
	(117.12, 41.93) --
	(117.60, 41.94) --
	(118.07, 41.95) --
	(118.55, 41.96) --
	(119.02, 41.97) --
	(119.50, 41.98) --
	(119.98, 41.98) --
	(120.45, 41.99) --
	(120.93, 42.00) --
	(121.40, 42.01) --
	(121.88, 42.02) --
	(122.35, 42.02) --
	(122.83, 42.03) --
	(123.31, 42.04) --
	(123.78, 42.05) --
	(124.26, 42.06) --
	(124.73, 42.06) --
	(125.21, 42.07) --
	(125.68, 42.08) --
	(126.16, 42.09) --
	(126.64, 42.10) --
	(127.11, 42.10) --
	(127.59, 42.11) --
	(128.06, 42.12) --
	(128.54, 42.13) --
	(129.02, 42.14) --
	(129.49, 42.15) --
	(129.97, 42.15) --
	(130.44, 42.16) --
	(130.92, 42.17) --
	(131.39, 42.18) --
	(131.87, 42.19) --
	(132.35, 42.19) --
	(132.82, 42.20) --
	(133.30, 42.21) --
	(133.77, 42.22) --
	(134.25, 42.23) --
	(134.72, 42.23) --
	(135.20, 42.24) --
	(135.68, 42.25) --
	(136.15, 42.26) --
	(136.63, 42.27) --
	(137.10, 42.28) --
	(137.58, 42.28) --
	(138.06, 42.29) --
	(138.53, 42.30) --
	(139.01, 42.31) --
	(139.48, 42.32) --
	(139.96, 42.32) --
	(140.43, 42.33) --
	(140.91, 42.34) --
	(141.39, 42.35) --
	(141.86, 42.36) --
	(142.34, 42.37) --
	(142.81, 42.37) --
	(143.29, 42.38) --
	(143.77, 42.39) --
	(144.24, 42.40) --
	(144.72, 42.41) --
	(145.19, 42.41) --
	(145.67, 42.42) --
	(146.14, 42.43) --
	(146.62, 42.44) --
	(147.10, 42.45) --
	(147.57, 42.46) --
	(148.05, 42.46) --
	(148.52, 42.47) --
	(149.00, 42.48) --
	(149.47, 42.49) --
	(149.95, 42.50) --
	(150.43, 42.51) --
	(150.90, 42.51) --
	(151.38, 42.52) --
	(151.85, 42.53) --
	(152.33, 42.54) --
	(152.81, 42.55) --
	(153.28, 42.55) --
	(153.76, 42.56) --
	(154.23, 42.57) --
	(154.71, 42.58) --
	(155.18, 42.59) --
	(155.66, 42.60) --
	(156.14, 42.60) --
	(156.61, 42.61) --
	(157.09, 42.62) --
	(157.56, 42.63) --
	(158.04, 42.64) --
	(158.51, 42.65) --
	(158.99, 42.65) --
	(159.47, 42.66) --
	(159.94, 42.67) --
	(160.42, 42.68) --
	(160.89, 42.69) --
	(161.37, 42.70) --
	(161.85, 42.70) --
	(162.32, 42.71) --
	(162.80, 42.72) --
	(163.27, 42.73) --
	(163.75, 42.74) --
	(164.22, 42.75) --
	(164.70, 42.75) --
	(165.18, 42.76) --
	(165.65, 42.77) --
	(166.13, 42.78) --
	(166.60, 42.79) --
	(167.08, 42.80) --
	(167.55, 42.80) --
	(168.03, 42.81) --
	(168.51, 42.82) --
	(168.98, 42.83) --
	(169.46, 42.84) --
	(169.93, 42.85) --
	(170.41, 42.85) --
	(170.89, 42.86) --
	(171.36, 42.87) --
	(171.84, 42.88) --
	(172.31, 42.89) --
	(172.79, 42.90) --
	(173.26, 42.90) --
	(173.74, 42.91) --
	(174.22, 42.92) --
	(174.69, 42.93) --
	(175.17, 42.94) --
	(175.64, 42.95) --
	(176.12, 42.95) --
	(176.60, 42.96) --
	(177.07, 42.97) --
	(177.55, 42.98) --
	(178.02, 42.99) --
	(178.50, 43.00) --
	(178.97, 43.00) --
	(179.45, 43.01) --
	(179.93, 43.02) --
	(180.40, 43.03) --
	(180.88, 43.04) --
	(181.35, 43.05) --
	(181.83, 43.05) --
	(182.30, 43.06) --
	(182.78, 43.07) --
	(183.26, 43.08) --
	(183.73, 43.09) --
	(184.21, 43.10) --
	(184.68, 43.10) --
	(185.16, 43.11) --
	(185.64, 43.12) --
	(186.11, 43.13) --
	(186.59, 43.14) --
	(187.06, 43.15) --
	(187.54, 43.16) --
	(188.01, 43.16) --
	(188.49, 43.17) --
	(188.97, 43.18) --
	(189.44, 43.19) --
	(189.92, 43.20) --
	(190.39, 43.21) --
	(190.87, 43.21) --
	(191.34, 43.22) --
	(191.82, 43.23) --
	(192.30, 43.24) --
	(192.77, 43.25) --
	(193.25, 43.26) --
	(193.72, 43.26) --
	(194.20, 43.27) --
	(194.68, 43.28) --
	(195.15, 43.29) --
	(195.63, 43.30) --
	(196.10, 43.31) --
	(196.58, 43.32) --
	(197.05, 43.32) --
	(197.53, 43.33) --
	(198.01, 43.34) --
	(198.48, 43.35) --
	(198.96, 43.36) --
	(199.43, 43.37) --
	(199.91, 43.37) --
	(200.38, 43.38) --
	(200.86, 43.39) --
	(201.34, 43.40) --
	(201.81, 43.41) --
	(202.29, 43.42) --
	(202.76, 43.43) --
	(203.24, 43.43) --
	(203.72, 43.44) --
	(204.19, 43.45) --
	(204.67, 43.46) --
	(205.14, 43.47) --
	(205.62, 43.48) --
	(206.09, 43.48) --
	(206.57, 43.49) --
	(207.05, 43.50) --
	(207.52, 43.51) --
	(208.00, 43.52) --
	(208.47, 43.53) --
	(208.95, 43.54) --
	(209.42, 43.54) --
	(209.90, 43.55) --
	(210.38, 43.56) --
	(210.85, 43.57) --
	(211.33, 43.58) --
	(211.80, 43.59) --
	(212.28, 43.59) --
	(212.76, 43.60) --
	(213.23, 43.61) --
	(213.71, 43.62) --
	(214.18, 43.63) --
	(214.66, 43.64) --
	(215.13, 43.65) --
	(215.61, 43.65) --
	(216.09, 43.66) --
	(216.56, 43.67) --
	(217.04, 43.68) --
	(217.51, 43.69) --
	(217.99, 43.70) --
	(218.47, 43.71) --
	(218.94, 43.71) --
	(219.42, 43.72) --
	(219.89, 43.73) --
	(220.37, 43.74) --
	(220.84, 43.75) --
	(221.32, 43.76) --
	(221.80, 43.76) --
	(222.27, 43.77) --
	(222.75, 43.78) --
	(223.22, 43.79) --
	(223.70, 43.80) --
	(224.17, 43.81) --
	(224.65, 43.82) --
	(225.13, 43.82) --
	(225.60, 43.83) --
	(226.08, 43.84) --
	(226.55, 43.85) --
	(227.03, 43.86) --
	(227.51, 43.87) --
	(227.98, 43.88) --
	(228.46, 43.88) --
	(228.93, 43.89) --
	(229.41, 43.90) --
	(229.88, 43.91) --
	(230.36, 43.92) --
	(230.84, 43.93) --
	(231.31, 43.94) --
	(231.79, 43.94) --
	(232.26, 43.95) --
	(232.74, 43.96) --
	(233.21, 43.97) --
	(233.69, 43.98) --
	(234.17, 43.99) --
	(234.64, 44.00) --
	(235.12, 44.00) --
	(235.59, 44.01) --
	(236.07, 44.02) --
	(236.55, 44.03) --
	(237.02, 44.04) --
	(237.50, 44.05) --
	(237.97, 44.06) --
	(238.45, 44.06) --
	(238.92, 44.07) --
	(239.40, 44.08) --
	(239.88, 44.09) --
	(240.35, 44.10) --
	(240.83, 44.11) --
	(241.30, 44.12) --
	(241.78, 44.12) --
	(242.25, 44.13) --
	(242.73, 44.14) --
	(243.21, 44.15) --
	(243.68, 44.16) --
	(244.16, 44.17) --
	(244.63, 44.18) --
	(245.11, 44.18) --
	(245.59, 44.19) --
	(246.06, 44.20) --
	(246.54, 44.21) --
	(247.01, 44.22) --
	(247.49, 44.23) --
	(247.96, 44.24) --
	(248.44, 44.24) --
	(248.92, 44.25) --
	(249.39, 44.26) --
	(249.87, 44.27) --
	(250.34, 44.28) --
	(250.82, 44.29) --
	(251.30, 44.30) --
	(251.77, 44.30) --
	(252.25, 44.31) --
	(252.72, 44.32) --
	(253.20, 44.33) --
	(253.67, 44.34) --
	(254.15, 44.35) --
	(254.63, 44.36) --
	(255.10, 44.36) --
	(255.58, 44.37) --
	(256.05, 44.38) --
	(256.53, 44.39) --
	(257.00, 44.40) --
	(257.48, 44.41) --
	(257.96, 44.42) --
	(258.43, 44.42) --
	(258.91, 44.43) --
	(259.38, 44.44) --
	(259.86, 44.45) --
	(260.34, 44.46) --
	(260.81, 44.47) --
	(261.29, 44.48) --
	(261.76, 44.48) --
	(262.24, 44.49) --
	(262.71, 44.50) --
	(263.19, 44.51) --
	(263.67, 44.52) --
	(264.14, 44.53) --
	(264.62, 44.54) --
	(265.09, 44.55) --
	(265.57, 44.55) --
	(266.04, 44.56) --
	(266.52, 44.57) --
	(267.00, 44.58) --
	(267.47, 44.59) --
	(267.95, 44.60) --
	(268.42, 44.61) --
	(268.90, 44.61) --
	(269.38, 44.62) --
	(269.85, 44.63) --
	(270.33, 44.64) --
	(270.80, 44.65) --
	(271.28, 44.66) --
	(271.75, 44.67) --
	(272.23, 44.67) --
	(272.71, 44.68) --
	(273.18, 44.69) --
	(273.66, 44.70) --
	(274.13, 44.71) --
	(274.61, 44.72) --
	(275.08, 44.73) --
	(275.56, 44.74) --
	(276.04, 44.74) --
	(276.51, 44.75) --
	(276.99, 44.76) --
	(277.46, 44.77) --
	(277.94, 44.78) --
	(278.42, 44.79) --
	(278.89, 44.80) --
	(279.37, 44.80) --
	(279.84, 44.81) --
	(280.32, 44.82) --
	(280.79, 44.83) --
	(281.27, 44.84) --
	(281.75, 44.85) --
	(282.22, 44.86) --
	(282.70, 44.87) --
	(283.17, 44.87) --
	(283.65, 44.88) --
	(284.13, 44.89) --
	(284.60, 44.90) --
	(285.08, 44.91) --
	(285.55, 44.92) --
	(286.03, 44.93) --
	(286.50, 44.93) --
	(286.98, 44.94) --
	(287.46, 44.95) --
	(287.93, 44.96) --
	(288.41, 44.97) --
	(288.88, 44.98) --
	(289.36, 44.99) --
	(289.83, 45.00) --
	(290.31, 45.00) --
	(290.79, 45.01) --
	(291.26, 45.02) --
	(291.74, 45.03) --
	(292.21, 45.04) --
	(292.69, 45.05) --
	(293.17, 45.06) --
	(293.64, 45.06) --
	(294.12, 45.07) --
	(294.59, 45.08) --
	(295.07, 45.09) --
	(295.54, 45.10) --
	(296.02, 45.11) --
	(296.50, 45.12) --
	(296.97, 45.13) --
	(297.45, 45.13) --
	(297.92, 45.14) --
	(298.40, 45.15) --
	(298.87, 45.16) --
	(299.35, 45.17) --
	(299.83, 45.18) --
	(300.30, 45.19) --
	(300.78, 45.20) --
	(301.25, 45.20) --
	(301.73, 45.21) --
	(302.21, 45.22) --
	(302.68, 45.23) --
	(303.16, 45.24) --
	(303.63, 45.25) --
	(304.11, 45.26) --
	(304.58, 45.26);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.16, 41.15) --
	( 67.64, 41.17) --
	( 68.11, 41.20) --
	( 68.59, 41.24) --
	( 69.06, 41.28) --
	( 69.54, 41.32) --
	( 70.02, 41.37) --
	( 70.49, 41.42) --
	( 70.97, 41.48) --
	( 71.44, 41.54) --
	( 71.92, 41.60) --
	( 72.40, 41.67) --
	( 72.87, 41.74) --
	( 73.35, 41.81) --
	( 73.82, 41.89) --
	( 74.30, 41.96) --
	( 74.77, 42.04) --
	( 75.25, 42.13) --
	( 75.73, 42.21) --
	( 76.20, 42.30) --
	( 76.68, 42.39) --
	( 77.15, 42.48) --
	( 77.63, 42.57) --
	( 78.11, 42.67) --
	( 78.58, 42.76) --
	( 79.06, 42.86) --
	( 79.53, 42.96) --
	( 80.01, 43.07) --
	( 80.48, 43.17) --
	( 80.96, 43.28) --
	( 81.44, 43.39) --
	( 81.91, 43.50) --
	( 82.39, 43.61) --
	( 82.86, 43.72) --
	( 83.34, 43.84) --
	( 83.81, 43.96) --
	( 84.29, 44.08) --
	( 84.77, 44.20) --
	( 85.24, 44.32) --
	( 85.72, 44.44) --
	( 86.19, 44.57) --
	( 86.67, 44.69) --
	( 87.15, 44.82) --
	( 87.62, 44.95) --
	( 88.10, 45.08) --
	( 88.57, 45.22) --
	( 89.05, 45.35) --
	( 89.52, 45.49) --
	( 90.00, 45.62) --
	( 90.48, 45.76) --
	( 90.95, 45.90) --
	( 91.43, 46.04) --
	( 91.90, 46.18) --
	( 92.38, 46.33) --
	( 92.85, 46.47) --
	( 93.33, 46.62) --
	( 93.81, 46.77) --
	( 94.28, 46.92) --
	( 94.76, 47.07) --
	( 95.23, 47.22) --
	( 95.71, 47.37) --
	( 96.19, 47.53) --
	( 96.66, 47.68) --
	( 97.14, 47.84) --
	( 97.61, 48.00) --
	( 98.09, 48.16) --
	( 98.56, 48.32) --
	( 99.04, 48.48) --
	( 99.52, 48.64) --
	( 99.99, 48.81) --
	(100.47, 48.97) --
	(100.94, 49.14) --
	(101.42, 49.30) --
	(101.89, 49.47) --
	(102.37, 49.64) --
	(102.85, 49.81) --
	(103.32, 49.98) --
	(103.80, 50.16) --
	(104.27, 50.33) --
	(104.75, 50.51) --
	(105.23, 50.68) --
	(105.70, 50.86) --
	(106.18, 51.04) --
	(106.65, 51.22) --
	(107.13, 51.40) --
	(107.60, 51.58) --
	(108.08, 51.76) --
	(108.56, 51.95) --
	(109.03, 52.13) --
	(109.51, 52.32) --
	(109.98, 52.51) --
	(110.46, 52.69) --
	(110.94, 52.88) --
	(111.41, 53.07) --
	(111.89, 53.26) --
	(112.36, 53.46) --
	(112.84, 53.65) --
	(113.31, 53.84) --
	(113.79, 54.04) --
	(114.27, 54.23) --
	(114.74, 54.43) --
	(115.22, 54.63) --
	(115.69, 54.83) --
	(116.17, 55.03) --
	(116.64, 55.23) --
	(117.12, 55.43) --
	(117.60, 55.63) --
	(118.07, 55.84) --
	(118.55, 56.04) --
	(119.02, 56.25) --
	(119.50, 56.45) --
	(119.98, 56.66) --
	(120.45, 56.87) --
	(120.93, 57.08) --
	(121.40, 57.29) --
	(121.88, 57.50) --
	(122.35, 57.71) --
	(122.83, 57.92) --
	(123.31, 58.14) --
	(123.78, 58.35) --
	(124.26, 58.57) --
	(124.73, 58.78) --
	(125.21, 59.00) --
	(125.68, 59.22) --
	(126.16, 59.44) --
	(126.64, 59.66) --
	(127.11, 59.88) --
	(127.59, 60.10) --
	(128.06, 60.32) --
	(128.54, 60.55) --
	(129.02, 60.77) --
	(129.49, 61.00) --
	(129.97, 61.22) --
	(130.44, 61.45) --
	(130.92, 61.68) --
	(131.39, 61.90) --
	(131.87, 62.13) --
	(132.35, 62.36) --
	(132.82, 62.59) --
	(133.30, 62.83) --
	(133.77, 63.06) --
	(134.25, 63.29) --
	(134.72, 63.53) --
	(135.20, 63.76) --
	(135.68, 64.00) --
	(136.15, 64.23) --
	(136.63, 64.47) --
	(137.10, 64.71) --
	(137.58, 64.95) --
	(138.06, 65.19) --
	(138.53, 65.43) --
	(139.01, 65.67) --
	(139.48, 65.91) --
	(139.96, 66.15) --
	(140.43, 66.40) --
	(140.91, 66.64) --
	(141.39, 66.89) --
	(141.86, 67.13) --
	(142.34, 67.38) --
	(142.81, 67.63) --
	(143.29, 67.88) --
	(143.77, 68.13) --
	(144.24, 68.38) --
	(144.72, 68.63) --
	(145.19, 68.88) --
	(145.67, 69.13) --
	(146.14, 69.38) --
	(146.62, 69.64) --
	(147.10, 69.89) --
	(147.57, 70.15) --
	(148.05, 70.40) --
	(148.52, 70.66) --
	(149.00, 70.92) --
	(149.47, 71.18) --
	(149.95, 71.44) --
	(150.43, 71.69) --
	(150.90, 71.96) --
	(151.38, 72.22) --
	(151.85, 72.48) --
	(152.33, 72.74) --
	(152.81, 73.00) --
	(153.28, 73.27) --
	(153.76, 73.53) --
	(154.23, 73.80) --
	(154.71, 74.06) --
	(155.18, 74.33) --
	(155.66, 74.60) --
	(156.14, 74.87) --
	(156.61, 75.14) --
	(157.09, 75.41) --
	(157.56, 75.68) --
	(158.04, 75.95) --
	(158.51, 76.22) --
	(158.99, 76.49) --
	(159.47, 76.77) --
	(159.94, 77.04) --
	(160.42, 77.31) --
	(160.89, 77.59) --
	(161.37, 77.87) --
	(161.85, 78.14) --
	(162.32, 78.42) --
	(162.80, 78.70) --
	(163.27, 78.98) --
	(163.75, 79.26) --
	(164.22, 79.54) --
	(164.70, 79.82) --
	(165.18, 80.10) --
	(165.65, 80.38) --
	(166.13, 80.66) --
	(166.60, 80.95) --
	(167.08, 81.23) --
	(167.55, 81.52) --
	(168.03, 81.80) --
	(168.51, 82.09) --
	(168.98, 82.37) --
	(169.46, 82.66) --
	(169.93, 82.95) --
	(170.41, 83.24) --
	(170.89, 83.53) --
	(171.36, 83.82) --
	(171.84, 84.11) --
	(172.31, 84.40) --
	(172.79, 84.69) --
	(173.26, 84.99) --
	(173.74, 85.28) --
	(174.22, 85.57) --
	(174.69, 85.87) --
	(175.17, 86.16) --
	(175.64, 86.46) --
	(176.12, 86.76) --
	(176.60, 87.05) --
	(177.07, 87.35) --
	(177.55, 87.65) --
	(178.02, 87.95) --
	(178.50, 88.25) --
	(178.97, 88.55) --
	(179.45, 88.85) --
	(179.93, 89.15) --
	(180.40, 89.45) --
	(180.88, 89.76) --
	(181.35, 90.06) --
	(181.83, 90.36) --
	(182.30, 90.67) --
	(182.78, 90.97) --
	(183.26, 91.28) --
	(183.73, 91.59) --
	(184.21, 91.90) --
	(184.68, 92.20) --
	(185.16, 92.51) --
	(185.64, 92.82) --
	(186.11, 93.13) --
	(186.59, 93.44) --
	(187.06, 93.75) --
	(187.54, 94.06) --
	(188.01, 94.38) --
	(188.49, 94.69) --
	(188.97, 95.00) --
	(189.44, 95.32) --
	(189.92, 95.63) --
	(190.39, 95.95) --
	(190.87, 96.26) --
	(191.34, 96.58) --
	(191.82, 96.90) --
	(192.30, 97.21) --
	(192.77, 97.53) --
	(193.25, 97.85) --
	(193.72, 98.17) --
	(194.20, 98.49) --
	(194.68, 98.81) --
	(195.15, 99.13) --
	(195.63, 99.45) --
	(196.10, 99.78) --
	(196.58,100.10) --
	(197.05,100.42) --
	(197.53,100.75) --
	(198.01,101.07) --
	(198.48,101.40) --
	(198.96,101.72) --
	(199.43,102.05) --
	(199.91,102.38) --
	(200.38,102.70) --
	(200.86,103.03) --
	(201.34,103.36) --
	(201.81,103.69) --
	(202.29,104.02) --
	(202.76,104.35) --
	(203.24,104.68) --
	(203.72,105.01) --
	(204.19,105.34) --
	(204.67,105.68) --
	(205.14,106.01) --
	(205.62,106.34) --
	(206.09,106.68) --
	(206.57,107.01) --
	(207.05,107.35) --
	(207.52,107.69) --
	(208.00,108.02) --
	(208.47,108.36) --
	(208.95,108.70) --
	(209.42,109.04) --
	(209.90,109.38) --
	(210.38,109.72) --
	(210.85,110.06) --
	(211.33,110.40) --
	(211.80,110.74) --
	(212.28,111.08) --
	(212.76,111.42) --
	(213.23,111.76) --
	(213.71,112.11) --
	(214.18,112.45) --
	(214.66,112.80) --
	(215.13,113.14) --
	(215.61,113.49) --
	(216.09,113.83) --
	(216.56,114.18) --
	(217.04,114.53) --
	(217.51,114.87) --
	(217.99,115.22) --
	(218.47,115.57) --
	(218.94,115.92) --
	(219.42,116.27) --
	(219.89,116.62) --
	(220.37,116.97) --
	(220.84,117.32) --
	(221.32,117.68) --
	(221.80,118.03) --
	(222.27,118.38) --
	(222.75,118.74) --
	(223.22,119.09) --
	(223.70,119.45) --
	(224.17,119.80) --
	(224.65,120.16) --
	(225.13,120.51) --
	(225.60,120.87) --
	(226.08,121.23) --
	(226.55,121.59) --
	(227.03,121.94) --
	(227.51,122.30) --
	(227.98,122.66) --
	(228.46,123.02) --
	(228.93,123.38) --
	(229.41,123.74) --
	(229.88,124.11) --
	(230.36,124.47) --
	(230.84,124.83) --
	(231.31,125.19) --
	(231.79,125.56) --
	(232.26,125.92) --
	(232.74,126.29) --
	(233.21,126.65) --
	(233.69,127.02) --
	(234.17,127.39) --
	(234.64,127.75) --
	(235.12,128.12) --
	(235.59,128.49) --
	(236.07,128.86) --
	(236.55,129.22) --
	(237.02,129.59) --
	(237.50,129.96) --
	(237.97,130.33) --
	(238.45,130.71) --
	(238.92,131.08) --
	(239.40,131.45) --
	(239.88,131.82) --
	(240.35,132.19) --
	(240.83,132.57) --
	(241.30,132.94) --
	(241.78,133.32) --
	(242.25,133.69) --
	(242.73,134.07) --
	(243.21,134.44) --
	(243.68,134.82) --
	(244.16,135.20) --
	(244.63,135.57) --
	(245.11,135.95) --
	(245.59,136.33) --
	(246.06,136.71) --
	(246.54,137.09) --
	(247.01,137.47) --
	(247.49,137.85) --
	(247.96,138.23) --
	(248.44,138.61) --
	(248.92,139.00) --
	(249.39,139.38) --
	(249.87,139.76) --
	(250.34,140.14) --
	(250.82,140.53) --
	(251.30,140.91) --
	(251.77,141.30) --
	(252.25,141.68) --
	(252.72,142.07) --
	(253.20,142.46) --
	(253.67,142.84) --
	(254.15,143.23) --
	(254.63,143.62) --
	(255.10,144.01) --
	(255.58,144.40) --
	(256.05,144.78) --
	(256.53,145.17) --
	(257.00,145.56) --
	(257.48,145.96) --
	(257.96,146.35) --
	(258.43,146.74) --
	(258.91,147.13) --
	(259.38,147.52) --
	(259.86,147.92) --
	(260.34,148.31) --
	(260.81,148.71) --
	(261.29,149.10) --
	(261.76,149.49) --
	(262.24,149.89) --
	(262.71,150.29) --
	(263.19,150.68) --
	(263.67,151.08) --
	(264.14,151.48) --
	(264.62,151.88) --
	(265.09,152.27) --
	(265.57,152.67) --
	(266.04,153.07) --
	(266.52,153.47) --
	(267.00,153.87) --
	(267.47,154.27) --
	(267.95,154.68) --
	(268.42,155.08) --
	(268.90,155.48) --
	(269.38,155.88) --
	(269.85,156.29) --
	(270.33,156.69) --
	(270.80,157.09) --
	(271.28,157.50) --
	(271.75,157.90) --
	(272.23,158.31) --
	(272.71,158.71) --
	(273.18,159.12) --
	(273.66,159.53) --
	(274.13,159.94) --
	(274.61,160.34) --
	(275.08,160.75) --
	(275.56,161.16) --
	(276.04,161.57) --
	(276.51,161.98) --
	(276.99,162.39) --
	(277.46,162.80) --
	(277.94,163.21) --
	(278.42,163.62) --
	(278.89,164.03) --
	(279.37,164.45) --
	(279.84,164.86) --
	(280.32,165.27) --
	(280.79,165.69) --
	(281.27,166.10) --
	(281.75,166.52) --
	(282.22,166.93) --
	(282.70,167.35) --
	(283.17,167.76) --
	(283.65,168.18) --
	(284.13,168.60) --
	(284.60,169.01) --
	(285.08,169.43) --
	(285.55,169.85) --
	(286.03,170.27) --
	(286.50,170.69) --
	(286.98,171.11) --
	(287.46,171.53) --
	(287.93,171.95) --
	(288.41,172.37) --
	(288.88,172.79) --
	(289.36,173.21) --
	(289.83,173.64) --
	(290.31,174.06) --
	(290.79,174.48) --
	(291.26,174.91) --
	(291.74,175.33) --
	(292.21,175.75) --
	(292.69,176.18) --
	(293.17,176.60) --
	(293.64,177.03) --
	(294.12,177.46) --
	(294.59,177.88) --
	(295.07,178.31) --
	(295.54,178.74) --
	(296.02,179.17) --
	(296.50,179.60) --
	(296.97,180.02) --
	(297.45,180.45) --
	(297.92,180.88) --
	(298.40,181.31) --
	(298.87,181.75) --
	(299.35,182.18) --
	(299.83,182.61) --
	(300.30,183.04) --
	(300.78,183.47) --
	(301.25,183.91) --
	(301.73,184.34) --
	(302.21,184.77) --
	(302.68,185.21) --
	(303.16,185.64) --
	(303.63,186.08) --
	(304.11,186.51) --
	(304.58,186.95);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.16, 41.14) --
	( 67.64, 41.16) --
	( 68.11, 41.20) --
	( 68.59, 41.24) --
	( 69.06, 41.28) --
	( 69.54, 41.33) --
	( 70.02, 41.39) --
	( 70.49, 41.45) --
	( 70.97, 41.51) --
	( 71.44, 41.58) --
	( 71.92, 41.65) --
	( 72.40, 41.72) --
	( 72.87, 41.80) --
	( 73.35, 41.88) --
	( 73.82, 41.96) --
	( 74.30, 42.05) --
	( 74.77, 42.14) --
	( 75.25, 42.23) --
	( 75.73, 42.33) --
	( 76.20, 42.42) --
	( 76.68, 42.52) --
	( 77.15, 42.63) --
	( 77.63, 42.73) --
	( 78.11, 42.84) --
	( 78.58, 42.95) --
	( 79.06, 43.06) --
	( 79.53, 43.17) --
	( 80.01, 43.29) --
	( 80.48, 43.41) --
	( 80.96, 43.53) --
	( 81.44, 43.65) --
	( 81.91, 43.77) --
	( 82.39, 43.90) --
	( 82.86, 44.03) --
	( 83.34, 44.16) --
	( 83.81, 44.29) --
	( 84.29, 44.42) --
	( 84.77, 44.56) --
	( 85.24, 44.69) --
	( 85.72, 44.83) --
	( 86.19, 44.97) --
	( 86.67, 45.12) --
	( 87.15, 45.26) --
	( 87.62, 45.41) --
	( 88.10, 45.55) --
	( 88.57, 45.70) --
	( 89.05, 45.85) --
	( 89.52, 46.01) --
	( 90.00, 46.16) --
	( 90.48, 46.32) --
	( 90.95, 46.47) --
	( 91.43, 46.63) --
	( 91.90, 46.79) --
	( 92.38, 46.95) --
	( 92.85, 47.12) --
	( 93.33, 47.28) --
	( 93.81, 47.45) --
	( 94.28, 47.62) --
	( 94.76, 47.79) --
	( 95.23, 47.96) --
	( 95.71, 48.13) --
	( 96.19, 48.30) --
	( 96.66, 48.48) --
	( 97.14, 48.65) --
	( 97.61, 48.83) --
	( 98.09, 49.01) --
	( 98.56, 49.19) --
	( 99.04, 49.37) --
	( 99.52, 49.56) --
	( 99.99, 49.74) --
	(100.47, 49.93) --
	(100.94, 50.11) --
	(101.42, 50.30) --
	(101.89, 50.49) --
	(102.37, 50.68) --
	(102.85, 50.88) --
	(103.32, 51.07) --
	(103.80, 51.26) --
	(104.27, 51.46) --
	(104.75, 51.66) --
	(105.23, 51.86) --
	(105.70, 52.06) --
	(106.18, 52.26) --
	(106.65, 52.46) --
	(107.13, 52.66) --
	(107.60, 52.87) --
	(108.08, 53.07) --
	(108.56, 53.28) --
	(109.03, 53.49) --
	(109.51, 53.70) --
	(109.98, 53.91) --
	(110.46, 54.12) --
	(110.94, 54.33) --
	(111.41, 54.55) --
	(111.89, 54.76) --
	(112.36, 54.98) --
	(112.84, 55.20) --
	(113.31, 55.41) --
	(113.79, 55.63) --
	(114.27, 55.86) --
	(114.74, 56.08) --
	(115.22, 56.30) --
	(115.69, 56.52) --
	(116.17, 56.75) --
	(116.64, 56.98) --
	(117.12, 57.20) --
	(117.60, 57.43) --
	(118.07, 57.66) --
	(118.55, 57.89) --
	(119.02, 58.12) --
	(119.50, 58.36) --
	(119.98, 58.59) --
	(120.45, 58.82) --
	(120.93, 59.06) --
	(121.40, 59.30) --
	(121.88, 59.53) --
	(122.35, 59.77) --
	(122.83, 60.01) --
	(123.31, 60.25) --
	(123.78, 60.50) --
	(124.26, 60.74) --
	(124.73, 60.98) --
	(125.21, 61.23) --
	(125.68, 61.47) --
	(126.16, 61.72) --
	(126.64, 61.97) --
	(127.11, 62.22) --
	(127.59, 62.47) --
	(128.06, 62.72) --
	(128.54, 62.97) --
	(129.02, 63.22) --
	(129.49, 63.48) --
	(129.97, 63.73) --
	(130.44, 63.99) --
	(130.92, 64.24) --
	(131.39, 64.50) --
	(131.87, 64.76) --
	(132.35, 65.02) --
	(132.82, 65.28) --
	(133.30, 65.54) --
	(133.77, 65.80) --
	(134.25, 66.07) --
	(134.72, 66.33) --
	(135.20, 66.60) --
	(135.68, 66.86) --
	(136.15, 67.13) --
	(136.63, 67.40) --
	(137.10, 67.67) --
	(137.58, 67.94) --
	(138.06, 68.21) --
	(138.53, 68.48) --
	(139.01, 68.75) --
	(139.48, 69.02) --
	(139.96, 69.30) --
	(140.43, 69.57) --
	(140.91, 69.85) --
	(141.39, 70.13) --
	(141.86, 70.40) --
	(142.34, 70.68) --
	(142.81, 70.96) --
	(143.29, 71.24) --
	(143.77, 71.52) --
	(144.24, 71.80) --
	(144.72, 72.09) --
	(145.19, 72.37) --
	(145.67, 72.66) --
	(146.14, 72.94) --
	(146.62, 73.23) --
	(147.10, 73.52) --
	(147.57, 73.80) --
	(148.05, 74.09) --
	(148.52, 74.38) --
	(149.00, 74.67) --
	(149.47, 74.96) --
	(149.95, 75.26) --
	(150.43, 75.55) --
	(150.90, 75.84) --
	(151.38, 76.14) --
	(151.85, 76.43) --
	(152.33, 76.73) --
	(152.81, 77.03) --
	(153.28, 77.33) --
	(153.76, 77.62) --
	(154.23, 77.92) --
	(154.71, 78.22) --
	(155.18, 78.53) --
	(155.66, 78.83) --
	(156.14, 79.13) --
	(156.61, 79.43) --
	(157.09, 79.74) --
	(157.56, 80.04) --
	(158.04, 80.35) --
	(158.51, 80.66) --
	(158.99, 80.97) --
	(159.47, 81.27) --
	(159.94, 81.58) --
	(160.42, 81.89) --
	(160.89, 82.20) --
	(161.37, 82.52) --
	(161.85, 82.83) --
	(162.32, 83.14) --
	(162.80, 83.46) --
	(163.27, 83.77) --
	(163.75, 84.09) --
	(164.22, 84.40) --
	(164.70, 84.72) --
	(165.18, 85.04) --
	(165.65, 85.36) --
	(166.13, 85.67) --
	(166.60, 85.99) --
	(167.08, 86.32) --
	(167.55, 86.64) --
	(168.03, 86.96) --
	(168.51, 87.28) --
	(168.98, 87.61) --
	(169.46, 87.93) --
	(169.93, 88.26) --
	(170.41, 88.58) --
	(170.89, 88.91) --
	(171.36, 89.24) --
	(171.84, 89.57) --
	(172.31, 89.90) --
	(172.79, 90.23) --
	(173.26, 90.56) --
	(173.74, 90.89) --
	(174.22, 91.22) --
	(174.69, 91.55) --
	(175.17, 91.89) --
	(175.64, 92.22) --
	(176.12, 92.56) --
	(176.60, 92.89) --
	(177.07, 93.23) --
	(177.55, 93.56) --
	(178.02, 93.90) --
	(178.50, 94.24) --
	(178.97, 94.58) --
	(179.45, 94.92) --
	(179.93, 95.26) --
	(180.40, 95.60) --
	(180.88, 95.95) --
	(181.35, 96.29) --
	(181.83, 96.63) --
	(182.30, 96.98) --
	(182.78, 97.32) --
	(183.26, 97.67) --
	(183.73, 98.01) --
	(184.21, 98.36) --
	(184.68, 98.71) --
	(185.16, 99.06) --
	(185.64, 99.41) --
	(186.11, 99.76) --
	(186.59,100.11) --
	(187.06,100.46) --
	(187.54,100.81) --
	(188.01,101.16) --
	(188.49,101.52) --
	(188.97,101.87) --
	(189.44,102.23) --
	(189.92,102.58) --
	(190.39,102.94) --
	(190.87,103.29) --
	(191.34,103.65) --
	(191.82,104.01) --
	(192.30,104.37) --
	(192.77,104.73) --
	(193.25,105.09) --
	(193.72,105.45) --
	(194.20,105.81) --
	(194.68,106.17) --
	(195.15,106.54) --
	(195.63,106.90) --
	(196.10,107.27) --
	(196.58,107.63) --
	(197.05,108.00) --
	(197.53,108.36) --
	(198.01,108.73) --
	(198.48,109.10) --
	(198.96,109.47) --
	(199.43,109.83) --
	(199.91,110.20) --
	(200.38,110.57) --
	(200.86,110.95) --
	(201.34,111.32) --
	(201.81,111.69) --
	(202.29,112.06) --
	(202.76,112.44) --
	(203.24,112.81) --
	(203.72,113.18) --
	(204.19,113.56) --
	(204.67,113.94) --
	(205.14,114.31) --
	(205.62,114.69) --
	(206.09,115.07) --
	(206.57,115.45) --
	(207.05,115.83) --
	(207.52,116.21) --
	(208.00,116.59) --
	(208.47,116.97) --
	(208.95,117.35) --
	(209.42,117.73) --
	(209.90,118.12) --
	(210.38,118.50) --
	(210.85,118.88) --
	(211.33,119.27) --
	(211.80,119.66) --
	(212.28,120.04) --
	(212.76,120.43) --
	(213.23,120.82) --
	(213.71,121.20) --
	(214.18,121.59) --
	(214.66,121.98) --
	(215.13,122.37) --
	(215.61,122.76) --
	(216.09,123.16) --
	(216.56,123.55) --
	(217.04,123.94) --
	(217.51,124.33) --
	(217.99,124.73) --
	(218.47,125.12) --
	(218.94,125.52) --
	(219.42,125.91) --
	(219.89,126.31) --
	(220.37,126.71) --
	(220.84,127.10) --
	(221.32,127.50) --
	(221.80,127.90) --
	(222.27,128.30) --
	(222.75,128.70) --
	(223.22,129.10) --
	(223.70,129.50) --
	(224.17,129.90) --
	(224.65,130.31) --
	(225.13,130.71) --
	(225.60,131.11) --
	(226.08,131.52) --
	(226.55,131.92) --
	(227.03,132.33) --
	(227.51,132.73) --
	(227.98,133.14) --
	(228.46,133.55) --
	(228.93,133.95) --
	(229.41,134.36) --
	(229.88,134.77) --
	(230.36,135.18) --
	(230.84,135.59) --
	(231.31,136.00) --
	(231.79,136.41) --
	(232.26,136.83) --
	(232.74,137.24) --
	(233.21,137.65) --
	(233.69,138.07) --
	(234.17,138.48) --
	(234.64,138.90) --
	(235.12,139.31) --
	(235.59,139.73) --
	(236.07,140.14) --
	(236.55,140.56) --
	(237.02,140.98) --
	(237.50,141.40) --
	(237.97,141.82) --
	(238.45,142.24) --
	(238.92,142.66) --
	(239.40,143.08) --
	(239.88,143.50) --
	(240.35,143.92) --
	(240.83,144.34) --
	(241.30,144.77) --
	(241.78,145.19) --
	(242.25,145.61) --
	(242.73,146.04) --
	(243.21,146.46) --
	(243.68,146.89) --
	(244.16,147.32) --
	(244.63,147.74) --
	(245.11,148.17) --
	(245.59,148.60) --
	(246.06,149.03) --
	(246.54,149.46) --
	(247.01,149.89) --
	(247.49,150.32) --
	(247.96,150.75) --
	(248.44,151.18) --
	(248.92,151.61) --
	(249.39,152.04) --
	(249.87,152.48) --
	(250.34,152.91) --
	(250.82,153.35) --
	(251.30,153.78) --
	(251.77,154.22) --
	(252.25,154.65) --
	(252.72,155.09) --
	(253.20,155.53) --
	(253.67,155.96) --
	(254.15,156.40) --
	(254.63,156.84) --
	(255.10,157.28) --
	(255.58,157.72) --
	(256.05,158.16) --
	(256.53,158.60) --
	(257.00,159.04) --
	(257.48,159.49) --
	(257.96,159.93) --
	(258.43,160.37) --
	(258.91,160.82) --
	(259.38,161.26) --
	(259.86,161.71) --
	(260.34,162.15) --
	(260.81,162.60) --
	(261.29,163.04) --
	(261.76,163.49) --
	(262.24,163.94) --
	(262.71,164.39) --
	(263.19,164.84) --
	(263.67,165.28) --
	(264.14,165.73) --
	(264.62,166.18) --
	(265.09,166.64) --
	(265.57,167.09) --
	(266.04,167.54) --
	(266.52,167.99) --
	(267.00,168.44) --
	(267.47,168.90) --
	(267.95,169.35) --
	(268.42,169.81) --
	(268.90,170.26) --
	(269.38,170.72) --
	(269.85,171.17) --
	(270.33,171.63) --
	(270.80,172.09) --
	(271.28,172.55) --
	(271.75,173.00) --
	(272.23,173.46) --
	(272.71,173.92) --
	(273.18,174.38) --
	(273.66,174.84) --
	(274.13,175.30) --
	(274.61,175.77) --
	(275.08,176.23) --
	(275.56,176.69) --
	(276.04,177.15) --
	(276.51,177.62) --
	(276.99,178.08) --
	(277.46,178.55) --
	(277.94,179.01) --
	(278.42,179.48) --
	(278.89,179.94) --
	(279.37,180.41) --
	(279.84,180.88) --
	(280.32,181.35) --
	(280.79,181.81) --
	(281.27,182.28) --
	(281.75,182.75) --
	(282.22,183.22) --
	(282.70,183.69) --
	(283.17,184.16) --
	(283.65,184.63) --
	(284.13,185.11) --
	(284.60,185.58) --
	(285.08,186.05) --
	(285.55,186.53) --
	(286.03,187.00) --
	(286.50,187.47) --
	(286.98,187.95) --
	(287.46,188.42) --
	(287.93,188.90) --
	(288.41,189.38) --
	(288.88,189.85) --
	(289.36,190.33) --
	(289.83,190.81) --
	(290.31,191.29) --
	(290.79,191.77) --
	(291.26,192.25) --
	(291.74,192.73) --
	(292.21,193.21) --
	(292.69,193.69) --
	(293.17,194.17) --
	(293.64,194.65) --
	(294.12,195.14) --
	(294.59,195.62) --
	(295.07,196.10) --
	(295.54,196.59) --
	(296.02,197.07) --
	(296.50,197.56) --
	(296.97,198.04) --
	(297.45,198.53) --
	(297.92,199.02) --
	(298.40,199.50) --
	(298.87,199.99) --
	(299.35,200.48) --
	(299.83,200.97) --
	(300.30,201.46) --
	(300.78,201.95) --
	(301.25,202.44) --
	(301.73,202.93) --
	(302.21,203.42) --
	(302.68,203.91) --
	(303.16,204.40) --
	(303.63,204.89) --
	(304.11,205.39) --
	(304.58,205.88);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.16, 41.15) --
	( 67.64, 41.18) --
	( 68.11, 41.22) --
	( 68.59, 41.27) --
	( 69.06, 41.32) --
	( 69.54, 41.39) --
	( 70.02, 41.46) --
	( 70.49, 41.53) --
	( 70.97, 41.61) --
	( 71.44, 41.70) --
	( 71.92, 41.79) --
	( 72.40, 41.88) --
	( 72.87, 41.98) --
	( 73.35, 42.08) --
	( 73.82, 42.19) --
	( 74.30, 42.30) --
	( 74.77, 42.41) --
	( 75.25, 42.53) --
	( 75.73, 42.65) --
	( 76.20, 42.78) --
	( 76.68, 42.90) --
	( 77.15, 43.03) --
	( 77.63, 43.17) --
	( 78.11, 43.30) --
	( 78.58, 43.44) --
	( 79.06, 43.58) --
	( 79.53, 43.73) --
	( 80.01, 43.87) --
	( 80.48, 44.02) --
	( 80.96, 44.18) --
	( 81.44, 44.33) --
	( 81.91, 44.49) --
	( 82.39, 44.65) --
	( 82.86, 44.81) --
	( 83.34, 44.98) --
	( 83.81, 45.15) --
	( 84.29, 45.32) --
	( 84.77, 45.49) --
	( 85.24, 45.67) --
	( 85.72, 45.84) --
	( 86.19, 46.02) --
	( 86.67, 46.20) --
	( 87.15, 46.39) --
	( 87.62, 46.57) --
	( 88.10, 46.76) --
	( 88.57, 46.95) --
	( 89.05, 47.14) --
	( 89.52, 47.34) --
	( 90.00, 47.53) --
	( 90.48, 47.73) --
	( 90.95, 47.93) --
	( 91.43, 48.14) --
	( 91.90, 48.34) --
	( 92.38, 48.55) --
	( 92.85, 48.76) --
	( 93.33, 48.97) --
	( 93.81, 49.18) --
	( 94.28, 49.39) --
	( 94.76, 49.61) --
	( 95.23, 49.83) --
	( 95.71, 50.05) --
	( 96.19, 50.27) --
	( 96.66, 50.49) --
	( 97.14, 50.71) --
	( 97.61, 50.94) --
	( 98.09, 51.17) --
	( 98.56, 51.40) --
	( 99.04, 51.63) --
	( 99.52, 51.87) --
	( 99.99, 52.10) --
	(100.47, 52.34) --
	(100.94, 52.58) --
	(101.42, 52.82) --
	(101.89, 53.06) --
	(102.37, 53.30) --
	(102.85, 53.55) --
	(103.32, 53.80) --
	(103.80, 54.05) --
	(104.27, 54.30) --
	(104.75, 54.55) --
	(105.23, 54.80) --
	(105.70, 55.06) --
	(106.18, 55.31) --
	(106.65, 55.57) --
	(107.13, 55.83) --
	(107.60, 56.09) --
	(108.08, 56.36) --
	(108.56, 56.62) --
	(109.03, 56.89) --
	(109.51, 57.15) --
	(109.98, 57.42) --
	(110.46, 57.69) --
	(110.94, 57.97) --
	(111.41, 58.24) --
	(111.89, 58.51) --
	(112.36, 58.79) --
	(112.84, 59.07) --
	(113.31, 59.35) --
	(113.79, 59.63) --
	(114.27, 59.91) --
	(114.74, 60.19) --
	(115.22, 60.48) --
	(115.69, 60.76) --
	(116.17, 61.05) --
	(116.64, 61.34) --
	(117.12, 61.63) --
	(117.60, 61.92) --
	(118.07, 62.22) --
	(118.55, 62.51) --
	(119.02, 62.81) --
	(119.50, 63.11) --
	(119.98, 63.40) --
	(120.45, 63.70) --
	(120.93, 64.01) --
	(121.40, 64.31) --
	(121.88, 64.61) --
	(122.35, 64.92) --
	(122.83, 65.22) --
	(123.31, 65.53) --
	(123.78, 65.84) --
	(124.26, 66.15) --
	(124.73, 66.46) --
	(125.21, 66.78) --
	(125.68, 67.09) --
	(126.16, 67.41) --
	(126.64, 67.72) --
	(127.11, 68.04) --
	(127.59, 68.36) --
	(128.06, 68.68) --
	(128.54, 69.00) --
	(129.02, 69.33) --
	(129.49, 69.65) --
	(129.97, 69.98) --
	(130.44, 70.30) --
	(130.92, 70.63) --
	(131.39, 70.96) --
	(131.87, 71.29) --
	(132.35, 71.62) --
	(132.82, 71.96) --
	(133.30, 72.29) --
	(133.77, 72.63) --
	(134.25, 72.96) --
	(134.72, 73.30) --
	(135.20, 73.64) --
	(135.68, 73.98) --
	(136.15, 74.32) --
	(136.63, 74.67) --
	(137.10, 75.01) --
	(137.58, 75.35) --
	(138.06, 75.70) --
	(138.53, 76.05) --
	(139.01, 76.40) --
	(139.48, 76.74) --
	(139.96, 77.10) --
	(140.43, 77.45) --
	(140.91, 77.80) --
	(141.39, 78.15) --
	(141.86, 78.51) --
	(142.34, 78.87) --
	(142.81, 79.22) --
	(143.29, 79.58) --
	(143.77, 79.94) --
	(144.24, 80.30) --
	(144.72, 80.66) --
	(145.19, 81.03) --
	(145.67, 81.39) --
	(146.14, 81.76) --
	(146.62, 82.12) --
	(147.10, 82.49) --
	(147.57, 82.86) --
	(148.05, 83.23) --
	(148.52, 83.60) --
	(149.00, 83.97) --
	(149.47, 84.34) --
	(149.95, 84.72) --
	(150.43, 85.09) --
	(150.90, 85.47) --
	(151.38, 85.85) --
	(151.85, 86.23) --
	(152.33, 86.60) --
	(152.81, 86.98) --
	(153.28, 87.37) --
	(153.76, 87.75) --
	(154.23, 88.13) --
	(154.71, 88.52) --
	(155.18, 88.90) --
	(155.66, 89.29) --
	(156.14, 89.68) --
	(156.61, 90.07) --
	(157.09, 90.46) --
	(157.56, 90.85) --
	(158.04, 91.24) --
	(158.51, 91.63) --
	(158.99, 92.02) --
	(159.47, 92.42) --
	(159.94, 92.82) --
	(160.42, 93.21) --
	(160.89, 93.61) --
	(161.37, 94.01) --
	(161.85, 94.41) --
	(162.32, 94.81) --
	(162.80, 95.21) --
	(163.27, 95.61) --
	(163.75, 96.02) --
	(164.22, 96.42) --
	(164.70, 96.83) --
	(165.18, 97.24) --
	(165.65, 97.64) --
	(166.13, 98.05) --
	(166.60, 98.46) --
	(167.08, 98.87) --
	(167.55, 99.29) --
	(168.03, 99.70) --
	(168.51,100.11) --
	(168.98,100.53) --
	(169.46,100.94) --
	(169.93,101.36) --
	(170.41,101.78) --
	(170.89,102.20) --
	(171.36,102.62) --
	(171.84,103.04) --
	(172.31,103.46) --
	(172.79,103.88) --
	(173.26,104.30) --
	(173.74,104.73) --
	(174.22,105.15) --
	(174.69,105.58) --
	(175.17,106.01) --
	(175.64,106.43) --
	(176.12,106.86) --
	(176.60,107.29) --
	(177.07,107.72) --
	(177.55,108.16) --
	(178.02,108.59) --
	(178.50,109.02) --
	(178.97,109.46) --
	(179.45,109.89) --
	(179.93,110.33) --
	(180.40,110.77) --
	(180.88,111.20) --
	(181.35,111.64) --
	(181.83,112.08) --
	(182.30,112.53) --
	(182.78,112.97) --
	(183.26,113.41) --
	(183.73,113.85) --
	(184.21,114.30) --
	(184.68,114.74) --
	(185.16,115.19) --
	(185.64,115.64) --
	(186.11,116.09) --
	(186.59,116.54) --
	(187.06,116.99) --
	(187.54,117.44) --
	(188.01,117.89) --
	(188.49,118.34) --
	(188.97,118.80) --
	(189.44,119.25) --
	(189.92,119.70) --
	(190.39,120.16) --
	(190.87,120.62) --
	(191.34,121.08) --
	(191.82,121.54) --
	(192.30,122.00) --
	(192.77,122.46) --
	(193.25,122.92) --
	(193.72,123.38) --
	(194.20,123.84) --
	(194.68,124.31) --
	(195.15,124.77) --
	(195.63,125.24) --
	(196.10,125.70) --
	(196.58,126.17) --
	(197.05,126.64) --
	(197.53,127.11) --
	(198.01,127.58) --
	(198.48,128.05) --
	(198.96,128.52) --
	(199.43,129.00) --
	(199.91,129.47) --
	(200.38,129.94) --
	(200.86,130.42) --
	(201.34,130.90) --
	(201.81,131.37) --
	(202.29,131.85) --
	(202.76,132.33) --
	(203.24,132.81) --
	(203.72,133.29) --
	(204.19,133.77) --
	(204.67,134.25) --
	(205.14,134.73) --
	(205.62,135.22) --
	(206.09,135.70) --
	(206.57,136.19) --
	(207.05,136.67) --
	(207.52,137.16) --
	(208.00,137.65) --
	(208.47,138.14) --
	(208.95,138.63) --
	(209.42,139.12) --
	(209.90,139.61) --
	(210.38,140.10) --
	(210.85,140.59) --
	(211.33,141.09) --
	(211.80,141.58) --
	(212.28,142.08) --
	(212.76,142.57) --
	(213.23,143.07) --
	(213.71,143.57) --
	(214.18,144.07) --
	(214.66,144.56) --
	(215.13,145.06) --
	(215.61,145.57) --
	(216.09,146.07) --
	(216.56,146.57) --
	(217.04,147.07) --
	(217.51,147.58) --
	(217.99,148.08) --
	(218.47,148.59) --
	(218.94,149.09) --
	(219.42,149.60) --
	(219.89,150.11) --
	(220.37,150.62) --
	(220.84,151.13) --
	(221.32,151.64) --
	(221.80,152.15) --
	(222.27,152.66) --
	(222.75,153.17) --
	(223.22,153.69) --
	(223.70,154.20) --
	(224.17,154.72) --
	(224.65,155.23) --
	(225.13,155.75) --
	(225.60,156.27) --
	(226.08,156.78) --
	(226.55,157.30) --
	(227.03,157.82) --
	(227.51,158.34) --
	(227.98,158.87) --
	(228.46,159.39) --
	(228.93,159.91) --
	(229.41,160.43) --
	(229.88,160.96) --
	(230.36,161.48) --
	(230.84,162.01) --
	(231.31,162.54) --
	(231.79,163.06) --
	(232.26,163.59) --
	(232.74,164.12) --
	(233.21,164.65) --
	(233.69,165.18) --
	(234.17,165.71) --
	(234.64,166.24) --
	(235.12,166.78) --
	(235.59,167.31) --
	(236.07,167.84) --
	(236.55,168.38) --
	(237.02,168.91) --
	(237.50,169.45) --
	(237.97,169.99) --
	(238.45,170.53) --
	(238.92,171.07) --
	(239.40,171.60) --
	(239.88,172.15) --
	(240.35,172.69) --
	(240.83,173.23) --
	(241.30,173.77) --
	(241.78,174.31) --
	(242.25,174.86) --
	(242.73,175.40) --
	(243.21,175.95) --
	(243.68,176.49) --
	(244.16,177.04) --
	(244.63,177.59) --
	(245.11,178.14) --
	(245.59,178.69) --
	(246.06,179.24) --
	(246.54,179.79) --
	(247.01,180.34) --
	(247.49,180.89) --
	(247.96,181.44) --
	(248.44,182.00) --
	(248.92,182.55) --
	(249.39,183.10) --
	(249.87,183.66) --
	(250.34,184.22) --
	(250.82,184.77) --
	(251.30,185.33) --
	(251.77,185.89) --
	(252.25,186.45) --
	(252.72,187.01) --
	(253.20,187.57) --
	(253.67,188.13) --
	(254.15,188.69) --
	(254.63,189.26) --
	(255.10,189.82) --
	(255.58,190.38) --
	(256.05,190.95) --
	(256.53,191.52) --
	(257.00,192.08) --
	(257.48,192.65) --
	(257.96,193.22) --
	(258.43,193.79) --
	(258.91,194.35) --
	(259.38,194.92) --
	(259.86,195.49) --
	(260.34,196.07) --
	(260.81,196.64) --
	(261.29,197.21) --
	(261.76,197.78) --
	(262.24,198.36) --
	(262.71,198.93) --
	(263.19,199.51) --
	(263.67,200.09) --
	(264.14,200.66) --
	(264.62,201.24) --
	(265.09,201.82) --
	(265.57,202.40) --
	(266.04,202.98) --
	(266.52,203.56) --
	(267.00,204.14) --
	(267.47,204.72) --
	(267.95,205.30) --
	(268.42,205.89) --
	(268.90,206.47) --
	(269.38,207.05) --
	(269.85,207.64) --
	(270.33,208.23) --
	(270.80,208.81) --
	(271.28,209.40) --
	(271.75,209.99) --
	(272.23,210.58) --
	(272.71,211.17) --
	(273.18,211.76) --
	(273.66,212.35) --
	(274.13,212.94) --
	(274.61,213.53) --
	(275.08,214.12) --
	(275.56,214.72) --
	(276.04,215.31) --
	(276.51,215.91) --
	(276.99,216.50) --
	(277.46,217.10) --
	(277.94,217.69) --
	(278.42,218.29) --
	(278.89,218.89) --
	(279.37,219.49) --
	(279.84,220.09) --
	(280.32,220.69) --
	(280.79,221.29) --
	(281.27,221.89) --
	(281.75,222.49) --
	(282.22,223.10) --
	(282.70,223.70) --
	(283.17,224.30) --
	(283.65,224.91) --
	(284.13,225.51) --
	(284.60,226.12) --
	(285.08,226.73) --
	(285.55,227.33) --
	(286.03,227.94) --
	(286.50,228.55) --
	(286.98,229.16) --
	(287.46,229.77) --
	(287.93,230.38) --
	(288.41,230.99) --
	(288.88,231.61) --
	(289.36,232.22) --
	(289.83,232.83) --
	(290.31,233.45) --
	(290.79,234.06) --
	(291.26,234.68) --
	(291.74,235.29) --
	(292.21,235.91) --
	(292.69,236.53) --
	(293.17,237.14) --
	(293.64,237.76) --
	(294.12,238.38) --
	(294.59,239.00) --
	(295.07,239.62) --
	(295.54,240.24) --
	(296.02,240.87) --
	(296.50,241.49) --
	(296.97,242.11) --
	(297.45,242.74) --
	(297.92,243.36) --
	(298.40,243.99) --
	(298.87,244.61) --
	(299.35,245.24) --
	(299.83,245.87) --
	(300.30,246.49) --
	(300.78,247.12) --
	(301.25,247.75) --
	(301.73,248.38) --
	(302.21,249.01) --
	(302.68,249.64) --
	(303.16,250.27) --
	(303.63,250.91) --
	(304.11,251.54) --
	(304.58,252.17);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.29, 30.56) rectangle (316.46,262.72);
\end{scope}
\begin{scope}
\path[clip] (316.46,268.22) rectangle (333.52,500.39);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (316.46,268.22) rectangle (333.52,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (321.96,384.31) {Kronecker};
\end{scope}
\begin{scope}
\path[clip] (316.46, 30.56) rectangle (333.52,262.72);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (316.46, 30.56) rectangle (333.52,262.72);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (321.96,146.64) {Uniform};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (415.55,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.87, 27.81) --
	( 66.87, 30.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.47, 27.81) --
	(124.47, 30.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.07, 27.81) --
	(182.07, 30.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.67, 27.81) --
	(239.67, 30.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.27, 27.81) --
	(297.27, 30.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (415.55,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 66.87, 19.55) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (124.47, 19.55) {20000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (182.07, 19.55) {40000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (239.67, 19.55) {60000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (297.27, 19.55) {80000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (415.55,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 50.34,275.77) {0.0e+00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 50.34,331.64) {5.0e+06};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 50.34,387.51) {1.0e+07};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 50.34,443.39) {1.5e+07};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (415.55,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.54,278.80) --
	( 55.29,278.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.54,334.67) --
	( 55.29,334.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.54,390.54) --
	( 55.29,390.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.54,446.42) --
	( 55.29,446.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (415.55,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 50.34, 38.10) {0.0e+00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 50.34, 93.97) {5.0e+06};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 50.34,149.85) {1.0e+07};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 50.34,205.72) {1.5e+07};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (415.55,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.54, 41.13) --
	( 55.29, 41.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.54, 97.01) --
	( 55.29, 97.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.54,152.88) --
	( 55.29,152.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.54,208.75) --
	( 55.29,208.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (415.55,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (185.87,  6.47) {Number of Vertices};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (415.55,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,265.47) {Size of F Summed Over All Phases};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (415.55,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (344.90,271.16) rectangle (410.05,351.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (415.55,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (350.59,338.28) {Criterion};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (415.55,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (350.59,320.22) rectangle (365.04,334.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (415.55,505.89);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (357.81,327.44) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (415.55,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (350.59,305.76) rectangle (365.04,320.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (415.55,505.89);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (357.81,316.04) --
	(360.46,311.46) --
	(355.17,311.46) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (415.55,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (350.59,291.31) rectangle (365.04,305.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (415.55,505.89);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (355.85,296.57) --
	(359.78,296.57) --
	(359.78,300.50) --
	(355.85,300.50) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (415.55,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (350.59,276.86) rectangle (365.04,291.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (415.55,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.04,284.08) -- (360.59,284.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.81,281.31) -- (357.81,286.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (415.55,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (366.85,324.41) {IN};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (415.55,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (366.85,309.96) {IN+OUT};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (415.55,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (366.85,295.51) {ORACLE};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (415.55,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (366.85,281.05) {OUT};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (415.55,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (344.90,179.40) rectangle (410.05,259.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (415.55,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (350.59,246.52) {Strength};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (415.55,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (350.59,228.45) rectangle (365.04,242.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (415.55,505.89);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.81,235.68) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (415.55,505.89);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (352.03,235.68) -- (363.60,235.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (415.55,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (350.59,214.00) rectangle (365.04,228.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (415.55,505.89);
\definecolor{drawColor}{RGB}{124,174,0}
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.81,221.22) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (415.55,505.89);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (352.03,221.22) -- (363.60,221.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (415.55,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (350.59,199.54) rectangle (365.04,214.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (415.55,505.89);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.81,206.77) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (415.55,505.89);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (352.03,206.77) -- (363.60,206.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (415.55,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (350.59,185.09) rectangle (365.04,199.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (415.55,505.89);
\definecolor{drawColor}{RGB}{199,124,255}
\definecolor{fillColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.81,192.31) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (415.55,505.89);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (352.03,192.31) -- (363.60,192.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (415.55,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (366.85,232.65) {FULL};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (415.55,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (366.85,218.19) {ORACLE};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (415.55,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (366.85,203.74) {SIMPLE};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (415.55,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (366.85,189.28) {STATIC};
\end{scope}
\end{tikzpicture}


==> simulation_phases.tex <==
% Created by tikzDevice version 0.11 on 2019-02-02 13:57:01
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (415.55,505.89);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (415.55,505.89);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (415.55,505.89);
\end{scope}
\begin{scope}
\path[clip] ( 37.69,268.22) rectangle (316.46,500.39);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 37.69,268.22) rectangle (316.46,500.39);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.69,306.39) --
	(316.46,306.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.69,365.61) --
	(316.46,365.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.69,424.82) --
	(316.46,424.82);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.69,484.04) --
	(316.46,484.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 80.80,268.22) --
	( 80.80,500.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (142.28,268.22) --
	(142.28,500.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (203.76,268.22) --
	(203.76,500.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (265.24,268.22) --
	(265.24,500.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.69,276.78) --
	(316.46,276.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.69,336.00) --
	(316.46,336.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.69,395.21) --
	(316.46,395.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.69,454.43) --
	(316.46,454.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.06,268.22) --
	( 50.06,500.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.54,268.22) --
	(111.54,500.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.02,268.22) --
	(173.02,500.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.50,268.22) --
	(234.50,500.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.98,268.22) --
	(295.98,500.39);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 50.45,281.38) circle (  1.96);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 50.45,280.23) circle (  1.96);

\path[fill=fillColor] ( 50.45,282.51) --
	( 53.09,277.93) --
	( 47.81,277.93) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 50.45,283.22) --
	( 53.09,278.64) --
	( 47.81,278.64) --
	cycle;
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.68,282.42) -- ( 53.23,282.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.45,279.64) -- ( 50.45,285.19);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.68,280.53) -- ( 53.23,280.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.45,277.76) -- ( 50.45,283.31);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 48.49,276.92) --
	( 52.41,276.92) --
	( 52.41,280.84) --
	( 48.49,280.84) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 50.45,279.84) circle (  1.96);

\path[fill=fillColor] ( 50.45,282.36) --
	( 53.09,277.78) --
	( 47.81,277.78) --
	cycle;
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.68,280.34) -- ( 53.23,280.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.45,277.57) -- ( 50.45,283.12);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 50.85,283.24) circle (  1.96);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 50.85,281.25) circle (  1.96);

\path[fill=fillColor] ( 50.85,283.20) --
	( 53.49,278.62) --
	( 48.20,278.62) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 50.85,284.34) --
	( 53.49,279.76) --
	( 48.20,279.76) --
	cycle;
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.07,285.06) -- ( 53.62,285.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.85,282.28) -- ( 50.85,287.83);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.07,281.95) -- ( 53.62,281.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.85,279.17) -- ( 50.85,284.72);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 48.88,277.32) --
	( 52.81,277.32) --
	( 52.81,281.24) --
	( 48.88,281.24) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 50.85,280.72) circle (  1.96);

\path[fill=fillColor] ( 50.85,283.01) --
	( 53.49,278.44) --
	( 48.20,278.44) --
	cycle;
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.07,281.69) -- ( 53.62,281.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.85,278.91) -- ( 50.85,284.46);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 51.63,285.59) circle (  1.96);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 51.63,282.39) circle (  1.96);

\path[fill=fillColor] ( 51.63,283.89) --
	( 54.27,279.31) --
	( 48.99,279.31) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 51.63,285.63) --
	( 54.27,281.06) --
	( 48.99,281.06) --
	cycle;
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.86,288.52) -- ( 54.41,288.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.63,285.75) -- ( 51.63,291.30);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.86,283.66) -- ( 54.41,283.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.63,280.89) -- ( 51.63,286.44);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 49.67,277.63) --
	( 53.59,277.63) --
	( 53.59,281.56) --
	( 49.67,281.56) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 51.63,281.70) circle (  1.96);

\path[fill=fillColor] ( 51.63,283.66) --
	( 54.27,279.09) --
	( 48.99,279.09) --
	cycle;
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.86,283.32) -- ( 54.41,283.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.63,280.54) -- ( 51.63,286.09);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 53.21,288.88) circle (  1.96);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 53.21,284.10) circle (  1.96);

\path[fill=fillColor] ( 53.21,284.84) --
	( 55.85,280.26) --
	( 50.56,280.26) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 53.21,287.38) --
	( 55.85,282.80) --
	( 50.56,282.80) --
	cycle;
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.43,293.79) -- ( 55.98,293.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.21,291.01) -- ( 53.21,296.56);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.43,285.93) -- ( 55.98,285.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.21,283.16) -- ( 53.21,288.71);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 51.24,277.97) --
	( 55.17,277.97) --
	( 55.17,281.89) --
	( 51.24,281.89) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 53.21,283.01) circle (  1.96);

\path[fill=fillColor] ( 53.21,284.50) --
	( 55.85,279.93) --
	( 50.56,279.93) --
	cycle;
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.43,285.54) -- ( 55.98,285.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.21,282.76) -- ( 53.21,288.31);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 56.35,293.44) circle (  1.96);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 56.35,286.14) circle (  1.96);

\path[fill=fillColor] ( 56.35,286.02) --
	( 59.00,281.44) --
	( 53.71,281.44) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 56.35,289.61) --
	( 59.00,285.03) --
	( 53.71,285.03) --
	cycle;
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.58,301.21) -- ( 59.13,301.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.35,298.44) -- ( 56.35,303.99);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.58,289.26) -- ( 59.13,289.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.35,286.49) -- ( 56.35,292.04);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 54.39,278.35) --
	( 58.32,278.35) --
	( 58.32,282.27) --
	( 54.39,282.27) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 56.35,284.66) circle (  1.96);

\path[fill=fillColor] ( 56.35,285.55) --
	( 59.00,280.98) --
	( 53.71,280.98) --
	cycle;
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.58,288.67) -- ( 59.13,288.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.35,285.90) -- ( 56.35,291.45);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 62.65,299.14) circle (  1.96);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 62.65,288.12) circle (  1.96);

\path[fill=fillColor] ( 62.65,287.14) --
	( 65.29,282.57) --
	( 60.01,282.57) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 62.65,292.05) --
	( 65.29,287.47) --
	( 60.01,287.47) --
	cycle;
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.87,311.48) -- ( 65.42,311.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.65,308.71) -- ( 62.65,314.26);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.87,293.41) -- ( 65.42,293.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.65,290.64) -- ( 62.65,296.19);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 60.69,278.70) --
	( 64.61,278.70) --
	( 64.61,282.63) --
	( 60.69,282.63) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 62.65,286.34) circle (  1.96);

\path[fill=fillColor] ( 62.65,286.63) --
	( 65.29,282.05) --
	( 60.01,282.05) --
	cycle;
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.87,292.70) -- ( 65.42,292.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.65,289.92) -- ( 62.65,295.47);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 75.24,307.36) circle (  1.96);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 75.24,291.50) circle (  1.96);

\path[fill=fillColor] ( 75.24,288.72) --
	( 77.88,284.15) --
	( 72.60,284.15) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 75.24,295.46) --
	( 77.88,290.88) --
	( 72.60,290.88) --
	cycle;
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.47,326.28) -- ( 78.02,326.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.24,323.51) -- ( 75.24,329.05);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.47,299.01) -- ( 78.02,299.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.24,296.24) -- ( 75.24,301.79);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 73.28,278.98) --
	( 77.20,278.98) --
	( 77.20,282.91) --
	( 73.28,282.91) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 75.24,288.86) circle (  1.96);

\path[fill=fillColor] ( 75.24,288.02) --
	( 77.88,283.44) --
	( 72.60,283.44) --
	cycle;
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.47,298.09) -- ( 78.02,298.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.24,295.31) -- ( 75.24,300.86);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (100.42,318.26) circle (  1.96);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (100.42,295.13) circle (  1.96);

\path[fill=fillColor] (100.42,290.65) --
	(103.06,286.07) --
	( 97.78,286.07) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (100.42,299.91) --
	(103.06,295.33) --
	( 97.78,295.33) --
	cycle;
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.65,347.67) -- (103.20,347.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.42,344.90) -- (100.42,350.45);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.65,307.18) -- (103.20,307.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.42,304.40) -- (100.42,309.95);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 98.46,279.35) --
	(102.38,279.35) --
	(102.38,283.28) --
	( 98.46,283.28) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (100.42,291.80) circle (  1.96);

\path[fill=fillColor] (100.42,289.70) --
	(103.06,285.12) --
	( 97.78,285.12) --
	cycle;
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.65,306.09) -- (103.20,306.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.42,303.31) -- (100.42,308.86);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (150.79,332.96) circle (  1.96);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (150.79,299.64) circle (  1.96);

\path[fill=fillColor] (150.79,292.56) --
	(153.43,287.99) --
	(148.14,287.99) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (150.79,304.94) --
	(153.43,300.36) --
	(148.14,300.36) --
	cycle;
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.01,378.16) -- (153.56,378.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.79,375.38) -- (150.79,380.93);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.01,317.31) -- (153.56,317.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.79,314.54) -- (150.79,320.09);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (148.82,279.70) --
	(152.75,279.70) --
	(152.75,283.62) --
	(148.82,283.62) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (150.79,295.15) circle (  1.96);

\path[fill=fillColor] (150.79,291.55) --
	(153.43,286.97) --
	(148.14,286.97) --
	cycle;
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.01,315.95) -- (153.56,315.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.79,313.17) -- (150.79,318.72);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (251.51,352.51) circle (  1.96);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (251.51,305.53) circle (  1.96);

\path[fill=fillColor] (251.51,295.06) --
	(254.16,290.48) --
	(248.87,290.48) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (251.51,310.97) --
	(254.16,306.39) --
	(248.87,306.39) --
	cycle;
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.74,419.96) -- (254.29,419.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.51,417.19) -- (251.51,422.74);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.74,331.02) -- (254.29,331.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.51,328.25) -- (251.51,333.80);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (249.55,280.10) --
	(253.48,280.10) --
	(253.48,284.03) --
	(249.55,284.03) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (251.51,299.77) circle (  1.96);

\path[fill=fillColor] (251.51,293.77) --
	(254.16,289.20) --
	(248.87,289.20) --
	cycle;
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.74,329.33) -- (254.29,329.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.51,326.55) -- (251.51,332.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.37,279.61) --
	( 50.87,280.75) --
	( 51.38,281.45) --
	( 51.89,281.98) --
	( 52.40,282.42) --
	( 52.90,282.79) --
	( 53.41,283.12) --
	( 53.92,283.42) --
	( 54.43,283.69) --
	( 54.94,283.94) --
	( 55.44,284.17) --
	( 55.95,284.38) --
	( 56.46,284.59) --
	( 56.97,284.78) --
	( 57.48,284.96) --
	( 57.98,285.14) --
	( 58.49,285.31) --
	( 59.00,285.47) --
	( 59.51,285.62) --
	( 60.01,285.77) --
	( 60.52,285.91) --
	( 61.03,286.05) --
	( 61.54,286.18) --
	( 62.05,286.31) --
	( 62.55,286.44) --
	( 63.06,286.56) --
	( 63.57,286.68) --
	( 64.08,286.80) --
	( 64.59,286.91) --
	( 65.09,287.02) --
	( 65.60,287.13) --
	( 66.11,287.23) --
	( 66.62,287.33) --
	( 67.12,287.44) --
	( 67.63,287.53) --
	( 68.14,287.63) --
	( 68.65,287.73) --
	( 69.16,287.82) --
	( 69.66,287.91) --
	( 70.17,288.00) --
	( 70.68,288.09) --
	( 71.19,288.18) --
	( 71.70,288.26) --
	( 72.20,288.34) --
	( 72.71,288.43) --
	( 73.22,288.51) --
	( 73.73,288.59) --
	( 74.23,288.67) --
	( 74.74,288.74) --
	( 75.25,288.82) --
	( 75.76,288.90) --
	( 76.27,288.97) --
	( 76.77,289.04) --
	( 77.28,289.12) --
	( 77.79,289.19) --
	( 78.30,289.26) --
	( 78.81,289.33) --
	( 79.31,289.40) --
	( 79.82,289.47) --
	( 80.33,289.53) --
	( 80.84,289.60) --
	( 81.34,289.66) --
	( 81.85,289.73) --
	( 82.36,289.79) --
	( 82.87,289.86) --
	( 83.38,289.92) --
	( 83.88,289.98) --
	( 84.39,290.04) --
	( 84.90,290.10) --
	( 85.41,290.16) --
	( 85.92,290.22) --
	( 86.42,290.28) --
	( 86.93,290.34) --
	( 87.44,290.40) --
	( 87.95,290.46) --
	( 88.45,290.51) --
	( 88.96,290.57) --
	( 89.47,290.63) --
	( 89.98,290.68) --
	( 90.49,290.74) --
	( 90.99,290.79) --
	( 91.50,290.84) --
	( 92.01,290.90) --
	( 92.52,290.95) --
	( 93.03,291.00) --
	( 93.53,291.06) --
	( 94.04,291.11) --
	( 94.55,291.16) --
	( 95.06,291.21) --
	( 95.56,291.26) --
	( 96.07,291.31) --
	( 96.58,291.36) --
	( 97.09,291.41) --
	( 97.60,291.46) --
	( 98.10,291.51) --
	( 98.61,291.55) --
	( 99.12,291.60) --
	( 99.63,291.65) --
	(100.14,291.70) --
	(100.64,291.74) --
	(101.15,291.79) --
	(101.66,291.84) --
	(102.17,291.88) --
	(102.67,291.93) --
	(103.18,291.97) --
	(103.69,292.02) --
	(104.20,292.06) --
	(104.71,292.11) --
	(105.21,292.15) --
	(105.72,292.19) --
	(106.23,292.24) --
	(106.74,292.28) --
	(107.25,292.32) --
	(107.75,292.37) --
	(108.26,292.41) --
	(108.77,292.45) --
	(109.28,292.49) --
	(109.78,292.54) --
	(110.29,292.58) --
	(110.80,292.62) --
	(111.31,292.66) --
	(111.82,292.70) --
	(112.32,292.74) --
	(112.83,292.78) --
	(113.34,292.82) --
	(113.85,292.86) --
	(114.36,292.90) --
	(114.86,292.94) --
	(115.37,292.98) --
	(115.88,293.02) --
	(116.39,293.06) --
	(116.89,293.09) --
	(117.40,293.13) --
	(117.91,293.17) --
	(118.42,293.21) --
	(118.93,293.25) --
	(119.43,293.28) --
	(119.94,293.32) --
	(120.45,293.36) --
	(120.96,293.39) --
	(121.47,293.43) --
	(121.97,293.47) --
	(122.48,293.50) --
	(122.99,293.54) --
	(123.50,293.58) --
	(124.00,293.61) --
	(124.51,293.65) --
	(125.02,293.68) --
	(125.53,293.72) --
	(126.04,293.75) --
	(126.54,293.79) --
	(127.05,293.82) --
	(127.56,293.86) --
	(128.07,293.89) --
	(128.58,293.93) --
	(129.08,293.96) --
	(129.59,294.00) --
	(130.10,294.03) --
	(130.61,294.06) --
	(131.11,294.10) --
	(131.62,294.13) --
	(132.13,294.16) --
	(132.64,294.20) --
	(133.15,294.23) --
	(133.65,294.26) --
	(134.16,294.30) --
	(134.67,294.33) --
	(135.18,294.36) --
	(135.69,294.39) --
	(136.19,294.43) --
	(136.70,294.46) --
	(137.21,294.49) --
	(137.72,294.52) --
	(138.22,294.55) --
	(138.73,294.58) --
	(139.24,294.62) --
	(139.75,294.65) --
	(140.26,294.68) --
	(140.76,294.71) --
	(141.27,294.74) --
	(141.78,294.77) --
	(142.29,294.80) --
	(142.80,294.83) --
	(143.30,294.86) --
	(143.81,294.89) --
	(144.32,294.92) --
	(144.83,294.95) --
	(145.33,294.98) --
	(145.84,295.01) --
	(146.35,295.04) --
	(146.86,295.07) --
	(147.37,295.10) --
	(147.87,295.13) --
	(148.38,295.16) --
	(148.89,295.19) --
	(149.40,295.22) --
	(149.90,295.25) --
	(150.41,295.28) --
	(150.92,295.31) --
	(151.43,295.34) --
	(151.94,295.36) --
	(152.44,295.39) --
	(152.95,295.42) --
	(153.46,295.45) --
	(153.97,295.48) --
	(154.48,295.51) --
	(154.98,295.53) --
	(155.49,295.56) --
	(156.00,295.59) --
	(156.51,295.62) --
	(157.01,295.65) --
	(157.52,295.67) --
	(158.03,295.70) --
	(158.54,295.73) --
	(159.05,295.76) --
	(159.55,295.78) --
	(160.06,295.81) --
	(160.57,295.84) --
	(161.08,295.86) --
	(161.59,295.89) --
	(162.09,295.92) --
	(162.60,295.94) --
	(163.11,295.97) --
	(163.62,296.00) --
	(164.12,296.02) --
	(164.63,296.05) --
	(165.14,296.08) --
	(165.65,296.10) --
	(166.16,296.13) --
	(166.66,296.15) --
	(167.17,296.18) --
	(167.68,296.21) --
	(168.19,296.23) --
	(168.70,296.26) --
	(169.20,296.28) --
	(169.71,296.31) --
	(170.22,296.33) --
	(170.73,296.36) --
	(171.23,296.39) --
	(171.74,296.41) --
	(172.25,296.44) --
	(172.76,296.46) --
	(173.27,296.49) --
	(173.77,296.51) --
	(174.28,296.54) --
	(174.79,296.56) --
	(175.30,296.59) --
	(175.81,296.61) --
	(176.31,296.64) --
	(176.82,296.66) --
	(177.33,296.68) --
	(177.84,296.71) --
	(178.34,296.73) --
	(178.85,296.76) --
	(179.36,296.78) --
	(179.87,296.81) --
	(180.38,296.83) --
	(180.88,296.85) --
	(181.39,296.88) --
	(181.90,296.90) --
	(182.41,296.93) --
	(182.92,296.95) --
	(183.42,296.97) --
	(183.93,297.00) --
	(184.44,297.02) --
	(184.95,297.04) --
	(185.45,297.07) --
	(185.96,297.09) --
	(186.47,297.11) --
	(186.98,297.14) --
	(187.49,297.16) --
	(187.99,297.18) --
	(188.50,297.21) --
	(189.01,297.23) --
	(189.52,297.25) --
	(190.03,297.28) --
	(190.53,297.30) --
	(191.04,297.32) --
	(191.55,297.34) --
	(192.06,297.37) --
	(192.56,297.39) --
	(193.07,297.41) --
	(193.58,297.43) --
	(194.09,297.46) --
	(194.60,297.48) --
	(195.10,297.50) --
	(195.61,297.52) --
	(196.12,297.55) --
	(196.63,297.57) --
	(197.14,297.59) --
	(197.64,297.61) --
	(198.15,297.63) --
	(198.66,297.66) --
	(199.17,297.68) --
	(199.67,297.70) --
	(200.18,297.72) --
	(200.69,297.74) --
	(201.20,297.77) --
	(201.71,297.79) --
	(202.21,297.81) --
	(202.72,297.83) --
	(203.23,297.85) --
	(203.74,297.87) --
	(204.25,297.90) --
	(204.75,297.92) --
	(205.26,297.94) --
	(205.77,297.96) --
	(206.28,297.98) --
	(206.78,298.00) --
	(207.29,298.02) --
	(207.80,298.04) --
	(208.31,298.06) --
	(208.82,298.09) --
	(209.32,298.11) --
	(209.83,298.13) --
	(210.34,298.15) --
	(210.85,298.17) --
	(211.36,298.19) --
	(211.86,298.21) --
	(212.37,298.23) --
	(212.88,298.25) --
	(213.39,298.27) --
	(213.89,298.29) --
	(214.40,298.31) --
	(214.91,298.33) --
	(215.42,298.35) --
	(215.93,298.37) --
	(216.43,298.39) --
	(216.94,298.42) --
	(217.45,298.44) --
	(217.96,298.46) --
	(218.47,298.48) --
	(218.97,298.50) --
	(219.48,298.52) --
	(219.99,298.54) --
	(220.50,298.56) --
	(221.00,298.58) --
	(221.51,298.60) --
	(222.02,298.62) --
	(222.53,298.64) --
	(223.04,298.65) --
	(223.54,298.67) --
	(224.05,298.69) --
	(224.56,298.71) --
	(225.07,298.73) --
	(225.58,298.75) --
	(226.08,298.77) --
	(226.59,298.79) --
	(227.10,298.81) --
	(227.61,298.83) --
	(228.11,298.85) --
	(228.62,298.87) --
	(229.13,298.89) --
	(229.64,298.91) --
	(230.15,298.93) --
	(230.65,298.95) --
	(231.16,298.97) --
	(231.67,298.98) --
	(232.18,299.00) --
	(232.69,299.02) --
	(233.19,299.04) --
	(233.70,299.06) --
	(234.21,299.08) --
	(234.72,299.10) --
	(235.22,299.12) --
	(235.73,299.14) --
	(236.24,299.15) --
	(236.75,299.17) --
	(237.26,299.19) --
	(237.76,299.21) --
	(238.27,299.23) --
	(238.78,299.25) --
	(239.29,299.27) --
	(239.80,299.29) --
	(240.30,299.30) --
	(240.81,299.32) --
	(241.32,299.34) --
	(241.83,299.36) --
	(242.33,299.38) --
	(242.84,299.40) --
	(243.35,299.41) --
	(243.86,299.43) --
	(244.37,299.45) --
	(244.87,299.47) --
	(245.38,299.49) --
	(245.89,299.50) --
	(246.40,299.52) --
	(246.90,299.54) --
	(247.41,299.56) --
	(247.92,299.58) --
	(248.43,299.59) --
	(248.94,299.61) --
	(249.44,299.63) --
	(249.95,299.65) --
	(250.46,299.67) --
	(250.97,299.68) --
	(251.48,299.70) --
	(251.98,299.72) --
	(252.49,299.74) --
	(253.00,299.76) --
	(253.51,299.77) --
	(254.01,299.79) --
	(254.52,299.81) --
	(255.03,299.83) --
	(255.54,299.84) --
	(256.05,299.86) --
	(256.55,299.88) --
	(257.06,299.90) --
	(257.57,299.91) --
	(258.08,299.93) --
	(258.59,299.95) --
	(259.09,299.96) --
	(259.60,299.98) --
	(260.11,300.00) --
	(260.62,300.02) --
	(261.12,300.03) --
	(261.63,300.05) --
	(262.14,300.07) --
	(262.65,300.08) --
	(263.16,300.10) --
	(263.66,300.12) --
	(264.17,300.14) --
	(264.68,300.15) --
	(265.19,300.17) --
	(265.70,300.19) --
	(266.20,300.20) --
	(266.71,300.22) --
	(267.22,300.24) --
	(267.73,300.25) --
	(268.23,300.27) --
	(268.74,300.29) --
	(269.25,300.30) --
	(269.76,300.32) --
	(270.27,300.34) --
	(270.77,300.35) --
	(271.28,300.37) --
	(271.79,300.39) --
	(272.30,300.40) --
	(272.81,300.42) --
	(273.31,300.44) --
	(273.82,300.45) --
	(274.33,300.47) --
	(274.84,300.49) --
	(275.34,300.50) --
	(275.85,300.52) --
	(276.36,300.54) --
	(276.87,300.55) --
	(277.38,300.57) --
	(277.88,300.59) --
	(278.39,300.60) --
	(278.90,300.62) --
	(279.41,300.63) --
	(279.92,300.65) --
	(280.42,300.67) --
	(280.93,300.68) --
	(281.44,300.70) --
	(281.95,300.71) --
	(282.45,300.73) --
	(282.96,300.75) --
	(283.47,300.76) --
	(283.98,300.78) --
	(284.49,300.79) --
	(284.99,300.81) --
	(285.50,300.83) --
	(286.01,300.84) --
	(286.52,300.86) --
	(287.03,300.87) --
	(287.53,300.89) --
	(288.04,300.91) --
	(288.55,300.92) --
	(289.06,300.94) --
	(289.56,300.95) --
	(290.07,300.97) --
	(290.58,300.98) --
	(291.09,301.00) --
	(291.60,301.02) --
	(292.10,301.03) --
	(292.61,301.05) --
	(293.12,301.06) --
	(293.63,301.08) --
	(294.14,301.09) --
	(294.64,301.11) --
	(295.15,301.12) --
	(295.66,301.14) --
	(296.17,301.16) --
	(296.67,301.17) --
	(297.18,301.19) --
	(297.69,301.20) --
	(298.20,301.22) --
	(298.71,301.23) --
	(299.21,301.25) --
	(299.72,301.26) --
	(300.23,301.28) --
	(300.74,301.29) --
	(301.25,301.31) --
	(301.75,301.32) --
	(302.26,301.34) --
	(302.77,301.35) --
	(303.28,301.37) --
	(303.78,301.38);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.37,279.92) --
	( 50.87,281.29) --
	( 51.38,282.14) --
	( 51.89,282.79) --
	( 52.40,283.33) --
	( 52.90,283.79) --
	( 53.41,284.20) --
	( 53.92,284.57) --
	( 54.43,284.90) --
	( 54.94,285.21) --
	( 55.44,285.50) --
	( 55.95,285.77) --
	( 56.46,286.02) --
	( 56.97,286.27) --
	( 57.48,286.49) --
	( 57.98,286.71) --
	( 58.49,286.92) --
	( 59.00,287.12) --
	( 59.51,287.32) --
	( 60.01,287.50) --
	( 60.52,287.68) --
	( 61.03,287.86) --
	( 61.54,288.03) --
	( 62.05,288.19) --
	( 62.55,288.35) --
	( 63.06,288.50) --
	( 63.57,288.65) --
	( 64.08,288.80) --
	( 64.59,288.94) --
	( 65.09,289.08) --
	( 65.60,289.22) --
	( 66.11,289.35) --
	( 66.62,289.48) --
	( 67.12,289.61) --
	( 67.63,289.74) --
	( 68.14,289.86) --
	( 68.65,289.98) --
	( 69.16,290.10) --
	( 69.66,290.21) --
	( 70.17,290.33) --
	( 70.68,290.44) --
	( 71.19,290.55) --
	( 71.70,290.66) --
	( 72.20,290.77) --
	( 72.71,290.87) --
	( 73.22,290.97) --
	( 73.73,291.08) --
	( 74.23,291.18) --
	( 74.74,291.28) --
	( 75.25,291.37) --
	( 75.76,291.47) --
	( 76.27,291.56) --
	( 76.77,291.66) --
	( 77.28,291.75) --
	( 77.79,291.84) --
	( 78.30,291.93) --
	( 78.81,292.02) --
	( 79.31,292.11) --
	( 79.82,292.20) --
	( 80.33,292.28) --
	( 80.84,292.37) --
	( 81.34,292.45) --
	( 81.85,292.53) --
	( 82.36,292.62) --
	( 82.87,292.70) --
	( 83.38,292.78) --
	( 83.88,292.86) --
	( 84.39,292.94) --
	( 84.90,293.01) --
	( 85.41,293.09) --
	( 85.92,293.17) --
	( 86.42,293.24) --
	( 86.93,293.32) --
	( 87.44,293.39) --
	( 87.95,293.47) --
	( 88.45,293.54) --
	( 88.96,293.61) --
	( 89.47,293.68) --
	( 89.98,293.76) --
	( 90.49,293.83) --
	( 90.99,293.90) --
	( 91.50,293.96) --
	( 92.01,294.03) --
	( 92.52,294.10) --
	( 93.03,294.17) --
	( 93.53,294.24) --
	( 94.04,294.30) --
	( 94.55,294.37) --
	( 95.06,294.43) --
	( 95.56,294.50) --
	( 96.07,294.56) --
	( 96.58,294.63) --
	( 97.09,294.69) --
	( 97.60,294.75) --
	( 98.10,294.82) --
	( 98.61,294.88) --
	( 99.12,294.94) --
	( 99.63,295.00) --
	(100.14,295.06) --
	(100.64,295.12) --
	(101.15,295.18) --
	(101.66,295.24) --
	(102.17,295.30) --
	(102.67,295.36) --
	(103.18,295.42) --
	(103.69,295.48) --
	(104.20,295.53) --
	(104.71,295.59) --
	(105.21,295.65) --
	(105.72,295.70) --
	(106.23,295.76) --
	(106.74,295.82) --
	(107.25,295.87) --
	(107.75,295.93) --
	(108.26,295.98) --
	(108.77,296.04) --
	(109.28,296.09) --
	(109.78,296.14) --
	(110.29,296.20) --
	(110.80,296.25) --
	(111.31,296.30) --
	(111.82,296.36) --
	(112.32,296.41) --
	(112.83,296.46) --
	(113.34,296.51) --
	(113.85,296.56) --
	(114.36,296.61) --
	(114.86,296.66) --
	(115.37,296.72) --
	(115.88,296.77) --
	(116.39,296.82) --
	(116.89,296.87) --
	(117.40,296.92) --
	(117.91,296.96) --
	(118.42,297.01) --
	(118.93,297.06) --
	(119.43,297.11) --
	(119.94,297.16) --
	(120.45,297.21) --
	(120.96,297.25) --
	(121.47,297.30) --
	(121.97,297.35) --
	(122.48,297.40) --
	(122.99,297.44) --
	(123.50,297.49) --
	(124.00,297.54) --
	(124.51,297.58) --
	(125.02,297.63) --
	(125.53,297.68) --
	(126.04,297.72) --
	(126.54,297.77) --
	(127.05,297.81) --
	(127.56,297.86) --
	(128.07,297.90) --
	(128.58,297.95) --
	(129.08,297.99) --
	(129.59,298.03) --
	(130.10,298.08) --
	(130.61,298.12) --
	(131.11,298.17) --
	(131.62,298.21) --
	(132.13,298.25) --
	(132.64,298.30) --
	(133.15,298.34) --
	(133.65,298.38) --
	(134.16,298.42) --
	(134.67,298.47) --
	(135.18,298.51) --
	(135.69,298.55) --
	(136.19,298.59) --
	(136.70,298.63) --
	(137.21,298.68) --
	(137.72,298.72) --
	(138.22,298.76) --
	(138.73,298.80) --
	(139.24,298.84) --
	(139.75,298.88) --
	(140.26,298.92) --
	(140.76,298.96) --
	(141.27,299.00) --
	(141.78,299.04) --
	(142.29,299.08) --
	(142.80,299.12) --
	(143.30,299.16) --
	(143.81,299.20) --
	(144.32,299.24) --
	(144.83,299.28) --
	(145.33,299.32) --
	(145.84,299.36) --
	(146.35,299.40) --
	(146.86,299.43) --
	(147.37,299.47) --
	(147.87,299.51) --
	(148.38,299.55) --
	(148.89,299.59) --
	(149.40,299.63) --
	(149.90,299.66) --
	(150.41,299.70) --
	(150.92,299.74) --
	(151.43,299.78) --
	(151.94,299.81) --
	(152.44,299.85) --
	(152.95,299.89) --
	(153.46,299.92) --
	(153.97,299.96) --
	(154.48,300.00) --
	(154.98,300.03) --
	(155.49,300.07) --
	(156.00,300.11) --
	(156.51,300.14) --
	(157.01,300.18) --
	(157.52,300.22) --
	(158.03,300.25) --
	(158.54,300.29) --
	(159.05,300.32) --
	(159.55,300.36) --
	(160.06,300.39) --
	(160.57,300.43) --
	(161.08,300.46) --
	(161.59,300.50) --
	(162.09,300.53) --
	(162.60,300.57) --
	(163.11,300.60) --
	(163.62,300.64) --
	(164.12,300.67) --
	(164.63,300.71) --
	(165.14,300.74) --
	(165.65,300.77) --
	(166.16,300.81) --
	(166.66,300.84) --
	(167.17,300.88) --
	(167.68,300.91) --
	(168.19,300.94) --
	(168.70,300.98) --
	(169.20,301.01) --
	(169.71,301.04) --
	(170.22,301.08) --
	(170.73,301.11) --
	(171.23,301.14) --
	(171.74,301.18) --
	(172.25,301.21) --
	(172.76,301.24) --
	(173.27,301.28) --
	(173.77,301.31) --
	(174.28,301.34) --
	(174.79,301.37) --
	(175.30,301.41) --
	(175.81,301.44) --
	(176.31,301.47) --
	(176.82,301.50) --
	(177.33,301.53) --
	(177.84,301.57) --
	(178.34,301.60) --
	(178.85,301.63) --
	(179.36,301.66) --
	(179.87,301.69) --
	(180.38,301.72) --
	(180.88,301.76) --
	(181.39,301.79) --
	(181.90,301.82) --
	(182.41,301.85) --
	(182.92,301.88) --
	(183.42,301.91) --
	(183.93,301.94) --
	(184.44,301.97) --
	(184.95,302.00) --
	(185.45,302.03) --
	(185.96,302.07) --
	(186.47,302.10) --
	(186.98,302.13) --
	(187.49,302.16) --
	(187.99,302.19) --
	(188.50,302.22) --
	(189.01,302.25) --
	(189.52,302.28) --
	(190.03,302.31) --
	(190.53,302.34) --
	(191.04,302.37) --
	(191.55,302.40) --
	(192.06,302.43) --
	(192.56,302.46) --
	(193.07,302.49) --
	(193.58,302.52) --
	(194.09,302.54) --
	(194.60,302.57) --
	(195.10,302.60) --
	(195.61,302.63) --
	(196.12,302.66) --
	(196.63,302.69) --
	(197.14,302.72) --
	(197.64,302.75) --
	(198.15,302.78) --
	(198.66,302.81) --
	(199.17,302.83) --
	(199.67,302.86) --
	(200.18,302.89) --
	(200.69,302.92) --
	(201.20,302.95) --
	(201.71,302.98) --
	(202.21,303.01) --
	(202.72,303.03) --
	(203.23,303.06) --
	(203.74,303.09) --
	(204.25,303.12) --
	(204.75,303.15) --
	(205.26,303.17) --
	(205.77,303.20) --
	(206.28,303.23) --
	(206.78,303.26) --
	(207.29,303.29) --
	(207.80,303.31) --
	(208.31,303.34) --
	(208.82,303.37) --
	(209.32,303.40) --
	(209.83,303.42) --
	(210.34,303.45) --
	(210.85,303.48) --
	(211.36,303.50) --
	(211.86,303.53) --
	(212.37,303.56) --
	(212.88,303.59) --
	(213.39,303.61) --
	(213.89,303.64) --
	(214.40,303.67) --
	(214.91,303.69) --
	(215.42,303.72) --
	(215.93,303.75) --
	(216.43,303.77) --
	(216.94,303.80) --
	(217.45,303.83) --
	(217.96,303.85) --
	(218.47,303.88) --
	(218.97,303.91) --
	(219.48,303.93) --
	(219.99,303.96) --
	(220.50,303.98) --
	(221.00,304.01) --
	(221.51,304.04) --
	(222.02,304.06) --
	(222.53,304.09) --
	(223.04,304.11) --
	(223.54,304.14) --
	(224.05,304.17) --
	(224.56,304.19) --
	(225.07,304.22) --
	(225.58,304.24) --
	(226.08,304.27) --
	(226.59,304.29) --
	(227.10,304.32) --
	(227.61,304.35) --
	(228.11,304.37) --
	(228.62,304.40) --
	(229.13,304.42) --
	(229.64,304.45) --
	(230.15,304.47) --
	(230.65,304.50) --
	(231.16,304.52) --
	(231.67,304.55) --
	(232.18,304.57) --
	(232.69,304.60) --
	(233.19,304.62) --
	(233.70,304.65) --
	(234.21,304.67) --
	(234.72,304.70) --
	(235.22,304.72) --
	(235.73,304.75) --
	(236.24,304.77) --
	(236.75,304.80) --
	(237.26,304.82) --
	(237.76,304.85) --
	(238.27,304.87) --
	(238.78,304.89) --
	(239.29,304.92) --
	(239.80,304.94) --
	(240.30,304.97) --
	(240.81,304.99) --
	(241.32,305.02) --
	(241.83,305.04) --
	(242.33,305.06) --
	(242.84,305.09) --
	(243.35,305.11) --
	(243.86,305.14) --
	(244.37,305.16) --
	(244.87,305.18) --
	(245.38,305.21) --
	(245.89,305.23) --
	(246.40,305.26) --
	(246.90,305.28) --
	(247.41,305.30) --
	(247.92,305.33) --
	(248.43,305.35) --
	(248.94,305.37) --
	(249.44,305.40) --
	(249.95,305.42) --
	(250.46,305.44) --
	(250.97,305.47) --
	(251.48,305.49) --
	(251.98,305.51) --
	(252.49,305.54) --
	(253.00,305.56) --
	(253.51,305.58) --
	(254.01,305.61) --
	(254.52,305.63) --
	(255.03,305.65) --
	(255.54,305.68) --
	(256.05,305.70) --
	(256.55,305.72) --
	(257.06,305.74) --
	(257.57,305.77) --
	(258.08,305.79) --
	(258.59,305.81) --
	(259.09,305.84) --
	(259.60,305.86) --
	(260.11,305.88) --
	(260.62,305.90) --
	(261.12,305.93) --
	(261.63,305.95) --
	(262.14,305.97) --
	(262.65,305.99) --
	(263.16,306.02) --
	(263.66,306.04) --
	(264.17,306.06) --
	(264.68,306.08) --
	(265.19,306.11) --
	(265.70,306.13) --
	(266.20,306.15) --
	(266.71,306.17) --
	(267.22,306.20) --
	(267.73,306.22) --
	(268.23,306.24) --
	(268.74,306.26) --
	(269.25,306.28) --
	(269.76,306.31) --
	(270.27,306.33) --
	(270.77,306.35) --
	(271.28,306.37) --
	(271.79,306.39) --
	(272.30,306.42) --
	(272.81,306.44) --
	(273.31,306.46) --
	(273.82,306.48) --
	(274.33,306.50) --
	(274.84,306.52) --
	(275.34,306.55) --
	(275.85,306.57) --
	(276.36,306.59) --
	(276.87,306.61) --
	(277.38,306.63) --
	(277.88,306.65) --
	(278.39,306.67) --
	(278.90,306.70) --
	(279.41,306.72) --
	(279.92,306.74) --
	(280.42,306.76) --
	(280.93,306.78) --
	(281.44,306.80) --
	(281.95,306.82) --
	(282.45,306.84) --
	(282.96,306.87) --
	(283.47,306.89) --
	(283.98,306.91) --
	(284.49,306.93) --
	(284.99,306.95) --
	(285.50,306.97) --
	(286.01,306.99) --
	(286.52,307.01) --
	(287.03,307.03) --
	(287.53,307.05) --
	(288.04,307.08) --
	(288.55,307.10) --
	(289.06,307.12) --
	(289.56,307.14) --
	(290.07,307.16) --
	(290.58,307.18) --
	(291.09,307.20) --
	(291.60,307.22) --
	(292.10,307.24) --
	(292.61,307.26) --
	(293.12,307.28) --
	(293.63,307.30) --
	(294.14,307.32) --
	(294.64,307.34) --
	(295.15,307.36) --
	(295.66,307.38) --
	(296.17,307.41) --
	(296.67,307.43) --
	(297.18,307.45) --
	(297.69,307.47) --
	(298.20,307.49) --
	(298.71,307.51) --
	(299.21,307.53) --
	(299.72,307.55) --
	(300.23,307.57) --
	(300.74,307.59) --
	(301.25,307.61) --
	(301.75,307.63) --
	(302.26,307.65) --
	(302.77,307.67) --
	(303.28,307.69) --
	(303.78,307.71);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.37,280.85) --
	( 50.87,283.29) --
	( 51.38,284.94) --
	( 51.89,286.26) --
	( 52.40,287.38) --
	( 52.90,288.37) --
	( 53.41,289.26) --
	( 53.92,290.08) --
	( 54.43,290.84) --
	( 54.94,291.55) --
	( 55.44,292.22) --
	( 55.95,292.86) --
	( 56.46,293.46) --
	( 56.97,294.04) --
	( 57.48,294.60) --
	( 57.98,295.13) --
	( 58.49,295.64) --
	( 59.00,296.14) --
	( 59.51,296.62) --
	( 60.01,297.09) --
	( 60.52,297.54) --
	( 61.03,297.98) --
	( 61.54,298.41) --
	( 62.05,298.83) --
	( 62.55,299.24) --
	( 63.06,299.64) --
	( 63.57,300.03) --
	( 64.08,300.41) --
	( 64.59,300.78) --
	( 65.09,301.15) --
	( 65.60,301.51) --
	( 66.11,301.87) --
	( 66.62,302.21) --
	( 67.12,302.55) --
	( 67.63,302.89) --
	( 68.14,303.22) --
	( 68.65,303.54) --
	( 69.16,303.86) --
	( 69.66,304.18) --
	( 70.17,304.49) --
	( 70.68,304.79) --
	( 71.19,305.10) --
	( 71.70,305.39) --
	( 72.20,305.69) --
	( 72.71,305.98) --
	( 73.22,306.26) --
	( 73.73,306.54) --
	( 74.23,306.82) --
	( 74.74,307.10) --
	( 75.25,307.37) --
	( 75.76,307.64) --
	( 76.27,307.91) --
	( 76.77,308.17) --
	( 77.28,308.43) --
	( 77.79,308.69) --
	( 78.30,308.95) --
	( 78.81,309.20) --
	( 79.31,309.45) --
	( 79.82,309.70) --
	( 80.33,309.94) --
	( 80.84,310.18) --
	( 81.34,310.42) --
	( 81.85,310.66) --
	( 82.36,310.90) --
	( 82.87,311.13) --
	( 83.38,311.36) --
	( 83.88,311.60) --
	( 84.39,311.82) --
	( 84.90,312.05) --
	( 85.41,312.27) --
	( 85.92,312.50) --
	( 86.42,312.72) --
	( 86.93,312.94) --
	( 87.44,313.15) --
	( 87.95,313.37) --
	( 88.45,313.58) --
	( 88.96,313.80) --
	( 89.47,314.01) --
	( 89.98,314.22) --
	( 90.49,314.42) --
	( 90.99,314.63) --
	( 91.50,314.83) --
	( 92.01,315.04) --
	( 92.52,315.24) --
	( 93.03,315.44) --
	( 93.53,315.64) --
	( 94.04,315.84) --
	( 94.55,316.03) --
	( 95.06,316.23) --
	( 95.56,316.42) --
	( 96.07,316.62) --
	( 96.58,316.81) --
	( 97.09,317.00) --
	( 97.60,317.19) --
	( 98.10,317.38) --
	( 98.61,317.56) --
	( 99.12,317.75) --
	( 99.63,317.93) --
	(100.14,318.12) --
	(100.64,318.30) --
	(101.15,318.48) --
	(101.66,318.66) --
	(102.17,318.84) --
	(102.67,319.02) --
	(103.18,319.20) --
	(103.69,319.38) --
	(104.20,319.55) --
	(104.71,319.73) --
	(105.21,319.90) --
	(105.72,320.07) --
	(106.23,320.25) --
	(106.74,320.42) --
	(107.25,320.59) --
	(107.75,320.76) --
	(108.26,320.92) --
	(108.77,321.09) --
	(109.28,321.26) --
	(109.78,321.43) --
	(110.29,321.59) --
	(110.80,321.76) --
	(111.31,321.92) --
	(111.82,322.08) --
	(112.32,322.24) --
	(112.83,322.41) --
	(113.34,322.57) --
	(113.85,322.73) --
	(114.36,322.89) --
	(114.86,323.05) --
	(115.37,323.20) --
	(115.88,323.36) --
	(116.39,323.52) --
	(116.89,323.67) --
	(117.40,323.83) --
	(117.91,323.98) --
	(118.42,324.14) --
	(118.93,324.29) --
	(119.43,324.44) --
	(119.94,324.59) --
	(120.45,324.74) --
	(120.96,324.90) --
	(121.47,325.05) --
	(121.97,325.19) --
	(122.48,325.34) --
	(122.99,325.49) --
	(123.50,325.64) --
	(124.00,325.79) --
	(124.51,325.93) --
	(125.02,326.08) --
	(125.53,326.22) --
	(126.04,326.37) --
	(126.54,326.51) --
	(127.05,326.66) --
	(127.56,326.80) --
	(128.07,326.94) --
	(128.58,327.09) --
	(129.08,327.23) --
	(129.59,327.37) --
	(130.10,327.51) --
	(130.61,327.65) --
	(131.11,327.79) --
	(131.62,327.93) --
	(132.13,328.07) --
	(132.64,328.20) --
	(133.15,328.34) --
	(133.65,328.48) --
	(134.16,328.62) --
	(134.67,328.75) --
	(135.18,328.89) --
	(135.69,329.02) --
	(136.19,329.16) --
	(136.70,329.29) --
	(137.21,329.43) --
	(137.72,329.56) --
	(138.22,329.69) --
	(138.73,329.82) --
	(139.24,329.96) --
	(139.75,330.09) --
	(140.26,330.22) --
	(140.76,330.35) --
	(141.27,330.48) --
	(141.78,330.61) --
	(142.29,330.74) --
	(142.80,330.87) --
	(143.30,331.00) --
	(143.81,331.13) --
	(144.32,331.26) --
	(144.83,331.38) --
	(145.33,331.51) --
	(145.84,331.64) --
	(146.35,331.76) --
	(146.86,331.89) --
	(147.37,332.02) --
	(147.87,332.14) --
	(148.38,332.27) --
	(148.89,332.39) --
	(149.40,332.51) --
	(149.90,332.64) --
	(150.41,332.76) --
	(150.92,332.89) --
	(151.43,333.01) --
	(151.94,333.13) --
	(152.44,333.25) --
	(152.95,333.37) --
	(153.46,333.50) --
	(153.97,333.62) --
	(154.48,333.74) --
	(154.98,333.86) --
	(155.49,333.98) --
	(156.00,334.10) --
	(156.51,334.22) --
	(157.01,334.34) --
	(157.52,334.46) --
	(158.03,334.57) --
	(158.54,334.69) --
	(159.05,334.81) --
	(159.55,334.93) --
	(160.06,335.05) --
	(160.57,335.16) --
	(161.08,335.28) --
	(161.59,335.40) --
	(162.09,335.51) --
	(162.60,335.63) --
	(163.11,335.74) --
	(163.62,335.86) --
	(164.12,335.97) --
	(164.63,336.09) --
	(165.14,336.20) --
	(165.65,336.32) --
	(166.16,336.43) --
	(166.66,336.54) --
	(167.17,336.66) --
	(167.68,336.77) --
	(168.19,336.88) --
	(168.70,336.99) --
	(169.20,337.11) --
	(169.71,337.22) --
	(170.22,337.33) --
	(170.73,337.44) --
	(171.23,337.55) --
	(171.74,337.66) --
	(172.25,337.77) --
	(172.76,337.88) --
	(173.27,337.99) --
	(173.77,338.10) --
	(174.28,338.21) --
	(174.79,338.32) --
	(175.30,338.43) --
	(175.81,338.54) --
	(176.31,338.65) --
	(176.82,338.75) --
	(177.33,338.86) --
	(177.84,338.97) --
	(178.34,339.08) --
	(178.85,339.18) --
	(179.36,339.29) --
	(179.87,339.40) --
	(180.38,339.50) --
	(180.88,339.61) --
	(181.39,339.72) --
	(181.90,339.82) --
	(182.41,339.93) --
	(182.92,340.03) --
	(183.42,340.14) --
	(183.93,340.24) --
	(184.44,340.35) --
	(184.95,340.45) --
	(185.45,340.56) --
	(185.96,340.66) --
	(186.47,340.76) --
	(186.98,340.87) --
	(187.49,340.97) --
	(187.99,341.07) --
	(188.50,341.18) --
	(189.01,341.28) --
	(189.52,341.38) --
	(190.03,341.48) --
	(190.53,341.59) --
	(191.04,341.69) --
	(191.55,341.79) --
	(192.06,341.89) --
	(192.56,341.99) --
	(193.07,342.09) --
	(193.58,342.19) --
	(194.09,342.29) --
	(194.60,342.39) --
	(195.10,342.49) --
	(195.61,342.59) --
	(196.12,342.69) --
	(196.63,342.79) --
	(197.14,342.89) --
	(197.64,342.99) --
	(198.15,343.09) --
	(198.66,343.19) --
	(199.17,343.29) --
	(199.67,343.39) --
	(200.18,343.48) --
	(200.69,343.58) --
	(201.20,343.68) --
	(201.71,343.78) --
	(202.21,343.88) --
	(202.72,343.97) --
	(203.23,344.07) --
	(203.74,344.17) --
	(204.25,344.26) --
	(204.75,344.36) --
	(205.26,344.46) --
	(205.77,344.55) --
	(206.28,344.65) --
	(206.78,344.74) --
	(207.29,344.84) --
	(207.80,344.94) --
	(208.31,345.03) --
	(208.82,345.13) --
	(209.32,345.22) --
	(209.83,345.32) --
	(210.34,345.41) --
	(210.85,345.50) --
	(211.36,345.60) --
	(211.86,345.69) --
	(212.37,345.79) --
	(212.88,345.88) --
	(213.39,345.97) --
	(213.89,346.07) --
	(214.40,346.16) --
	(214.91,346.25) --
	(215.42,346.35) --
	(215.93,346.44) --
	(216.43,346.53) --
	(216.94,346.62) --
	(217.45,346.72) --
	(217.96,346.81) --
	(218.47,346.90) --
	(218.97,346.99) --
	(219.48,347.08) --
	(219.99,347.18) --
	(220.50,347.27) --
	(221.00,347.36) --
	(221.51,347.45) --
	(222.02,347.54) --
	(222.53,347.63) --
	(223.04,347.72) --
	(223.54,347.81) --
	(224.05,347.90) --
	(224.56,347.99) --
	(225.07,348.08) --
	(225.58,348.17) --
	(226.08,348.26) --
	(226.59,348.35) --
	(227.10,348.44) --
	(227.61,348.53) --
	(228.11,348.62) --
	(228.62,348.71) --
	(229.13,348.80) --
	(229.64,348.89) --
	(230.15,348.97) --
	(230.65,349.06) --
	(231.16,349.15) --
	(231.67,349.24) --
	(232.18,349.33) --
	(232.69,349.41) --
	(233.19,349.50) --
	(233.70,349.59) --
	(234.21,349.68) --
	(234.72,349.76) --
	(235.22,349.85) --
	(235.73,349.94) --
	(236.24,350.03) --
	(236.75,350.11) --
	(237.26,350.20) --
	(237.76,350.28) --
	(238.27,350.37) --
	(238.78,350.46) --
	(239.29,350.54) --
	(239.80,350.63) --
	(240.30,350.72) --
	(240.81,350.80) --
	(241.32,350.89) --
	(241.83,350.97) --
	(242.33,351.06) --
	(242.84,351.14) --
	(243.35,351.23) --
	(243.86,351.31) --
	(244.37,351.40) --
	(244.87,351.48) --
	(245.38,351.57) --
	(245.89,351.65) --
	(246.40,351.73) --
	(246.90,351.82) --
	(247.41,351.90) --
	(247.92,351.99) --
	(248.43,352.07) --
	(248.94,352.15) --
	(249.44,352.24) --
	(249.95,352.32) --
	(250.46,352.40) --
	(250.97,352.49) --
	(251.48,352.57) --
	(251.98,352.65) --
	(252.49,352.74) --
	(253.00,352.82) --
	(253.51,352.90) --
	(254.01,352.98) --
	(254.52,353.07) --
	(255.03,353.15) --
	(255.54,353.23) --
	(256.05,353.31) --
	(256.55,353.39) --
	(257.06,353.48) --
	(257.57,353.56) --
	(258.08,353.64) --
	(258.59,353.72) --
	(259.09,353.80) --
	(259.60,353.88) --
	(260.11,353.96) --
	(260.62,354.05) --
	(261.12,354.13) --
	(261.63,354.21) --
	(262.14,354.29) --
	(262.65,354.37) --
	(263.16,354.45) --
	(263.66,354.53) --
	(264.17,354.61) --
	(264.68,354.69) --
	(265.19,354.77) --
	(265.70,354.85) --
	(266.20,354.93) --
	(266.71,355.01) --
	(267.22,355.09) --
	(267.73,355.17) --
	(268.23,355.25) --
	(268.74,355.33) --
	(269.25,355.41) --
	(269.76,355.48) --
	(270.27,355.56) --
	(270.77,355.64) --
	(271.28,355.72) --
	(271.79,355.80) --
	(272.30,355.88) --
	(272.81,355.96) --
	(273.31,356.03) --
	(273.82,356.11) --
	(274.33,356.19) --
	(274.84,356.27) --
	(275.34,356.35) --
	(275.85,356.42) --
	(276.36,356.50) --
	(276.87,356.58) --
	(277.38,356.66) --
	(277.88,356.73) --
	(278.39,356.81) --
	(278.90,356.89) --
	(279.41,356.97) --
	(279.92,357.04) --
	(280.42,357.12) --
	(280.93,357.20) --
	(281.44,357.27) --
	(281.95,357.35) --
	(282.45,357.43) --
	(282.96,357.50) --
	(283.47,357.58) --
	(283.98,357.66) --
	(284.49,357.73) --
	(284.99,357.81) --
	(285.50,357.88) --
	(286.01,357.96) --
	(286.52,358.04) --
	(287.03,358.11) --
	(287.53,358.19) --
	(288.04,358.26) --
	(288.55,358.34) --
	(289.06,358.41) --
	(289.56,358.49) --
	(290.07,358.56) --
	(290.58,358.64) --
	(291.09,358.71) --
	(291.60,358.79) --
	(292.10,358.86) --
	(292.61,358.94) --
	(293.12,359.01) --
	(293.63,359.09) --
	(294.14,359.16) --
	(294.64,359.24) --
	(295.15,359.31) --
	(295.66,359.38) --
	(296.17,359.46) --
	(296.67,359.53) --
	(297.18,359.61) --
	(297.69,359.68) --
	(298.20,359.75) --
	(298.71,359.83) --
	(299.21,359.90) --
	(299.72,359.98) --
	(300.23,360.05) --
	(300.74,360.12) --
	(301.25,360.19) --
	(301.75,360.27) --
	(302.26,360.34) --
	(302.77,360.41) --
	(303.28,360.49) --
	(303.78,360.56);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.37,279.13) --
	( 50.87,279.96) --
	( 51.38,280.45) --
	( 51.89,280.81) --
	( 52.40,281.10) --
	( 52.90,281.34) --
	( 53.41,281.56) --
	( 53.92,281.75) --
	( 54.43,281.92) --
	( 54.94,282.08) --
	( 55.44,282.22) --
	( 55.95,282.36) --
	( 56.46,282.48) --
	( 56.97,282.60) --
	( 57.48,282.72) --
	( 57.98,282.82) --
	( 58.49,282.93) --
	( 59.00,283.02) --
	( 59.51,283.12) --
	( 60.01,283.21) --
	( 60.52,283.29) --
	( 61.03,283.37) --
	( 61.54,283.45) --
	( 62.05,283.53) --
	( 62.55,283.61) --
	( 63.06,283.68) --
	( 63.57,283.75) --
	( 64.08,283.82) --
	( 64.59,283.88) --
	( 65.09,283.95) --
	( 65.60,284.01) --
	( 66.11,284.07) --
	( 66.62,284.13) --
	( 67.12,284.19) --
	( 67.63,284.25) --
	( 68.14,284.31) --
	( 68.65,284.36) --
	( 69.16,284.42) --
	( 69.66,284.47) --
	( 70.17,284.52) --
	( 70.68,284.57) --
	( 71.19,284.62) --
	( 71.70,284.67) --
	( 72.20,284.72) --
	( 72.71,284.76) --
	( 73.22,284.81) --
	( 73.73,284.86) --
	( 74.23,284.90) --
	( 74.74,284.95) --
	( 75.25,284.99) --
	( 75.76,285.03) --
	( 76.27,285.07) --
	( 76.77,285.12) --
	( 77.28,285.16) --
	( 77.79,285.20) --
	( 78.30,285.24) --
	( 78.81,285.28) --
	( 79.31,285.31) --
	( 79.82,285.35) --
	( 80.33,285.39) --
	( 80.84,285.43) --
	( 81.34,285.46) --
	( 81.85,285.50) --
	( 82.36,285.54) --
	( 82.87,285.57) --
	( 83.38,285.61) --
	( 83.88,285.64) --
	( 84.39,285.68) --
	( 84.90,285.71) --
	( 85.41,285.74) --
	( 85.92,285.78) --
	( 86.42,285.81) --
	( 86.93,285.84) --
	( 87.44,285.87) --
	( 87.95,285.91) --
	( 88.45,285.94) --
	( 88.96,285.97) --
	( 89.47,286.00) --
	( 89.98,286.03) --
	( 90.49,286.06) --
	( 90.99,286.09) --
	( 91.50,286.12) --
	( 92.01,286.15) --
	( 92.52,286.18) --
	( 93.03,286.21) --
	( 93.53,286.24) --
	( 94.04,286.26) --
	( 94.55,286.29) --
	( 95.06,286.32) --
	( 95.56,286.35) --
	( 96.07,286.37) --
	( 96.58,286.40) --
	( 97.09,286.43) --
	( 97.60,286.45) --
	( 98.10,286.48) --
	( 98.61,286.51) --
	( 99.12,286.53) --
	( 99.63,286.56) --
	(100.14,286.59) --
	(100.64,286.61) --
	(101.15,286.64) --
	(101.66,286.66) --
	(102.17,286.69) --
	(102.67,286.71) --
	(103.18,286.73) --
	(103.69,286.76) --
	(104.20,286.78) --
	(104.71,286.81) --
	(105.21,286.83) --
	(105.72,286.85) --
	(106.23,286.88) --
	(106.74,286.90) --
	(107.25,286.92) --
	(107.75,286.95) --
	(108.26,286.97) --
	(108.77,286.99) --
	(109.28,287.02) --
	(109.78,287.04) --
	(110.29,287.06) --
	(110.80,287.08) --
	(111.31,287.10) --
	(111.82,287.13) --
	(112.32,287.15) --
	(112.83,287.17) --
	(113.34,287.19) --
	(113.85,287.21) --
	(114.36,287.23) --
	(114.86,287.25) --
	(115.37,287.27) --
	(115.88,287.30) --
	(116.39,287.32) --
	(116.89,287.34) --
	(117.40,287.36) --
	(117.91,287.38) --
	(118.42,287.40) --
	(118.93,287.42) --
	(119.43,287.44) --
	(119.94,287.46) --
	(120.45,287.48) --
	(120.96,287.50) --
	(121.47,287.52) --
	(121.97,287.54) --
	(122.48,287.56) --
	(122.99,287.57) --
	(123.50,287.59) --
	(124.00,287.61) --
	(124.51,287.63) --
	(125.02,287.65) --
	(125.53,287.67) --
	(126.04,287.69) --
	(126.54,287.71) --
	(127.05,287.72) --
	(127.56,287.74) --
	(128.07,287.76) --
	(128.58,287.78) --
	(129.08,287.80) --
	(129.59,287.81) --
	(130.10,287.83) --
	(130.61,287.85) --
	(131.11,287.87) --
	(131.62,287.89) --
	(132.13,287.90) --
	(132.64,287.92) --
	(133.15,287.94) --
	(133.65,287.96) --
	(134.16,287.97) --
	(134.67,287.99) --
	(135.18,288.01) --
	(135.69,288.02) --
	(136.19,288.04) --
	(136.70,288.06) --
	(137.21,288.07) --
	(137.72,288.09) --
	(138.22,288.11) --
	(138.73,288.12) --
	(139.24,288.14) --
	(139.75,288.16) --
	(140.26,288.17) --
	(140.76,288.19) --
	(141.27,288.21) --
	(141.78,288.22) --
	(142.29,288.24) --
	(142.80,288.25) --
	(143.30,288.27) --
	(143.81,288.29) --
	(144.32,288.30) --
	(144.83,288.32) --
	(145.33,288.33) --
	(145.84,288.35) --
	(146.35,288.36) --
	(146.86,288.38) --
	(147.37,288.39) --
	(147.87,288.41) --
	(148.38,288.43) --
	(148.89,288.44) --
	(149.40,288.46) --
	(149.90,288.47) --
	(150.41,288.49) --
	(150.92,288.50) --
	(151.43,288.52) --
	(151.94,288.53) --
	(152.44,288.55) --
	(152.95,288.56) --
	(153.46,288.57) --
	(153.97,288.59) --
	(154.48,288.60) --
	(154.98,288.62) --
	(155.49,288.63) --
	(156.00,288.65) --
	(156.51,288.66) --
	(157.01,288.68) --
	(157.52,288.69) --
	(158.03,288.70) --
	(158.54,288.72) --
	(159.05,288.73) --
	(159.55,288.75) --
	(160.06,288.76) --
	(160.57,288.77) --
	(161.08,288.79) --
	(161.59,288.80) --
	(162.09,288.82) --
	(162.60,288.83) --
	(163.11,288.84) --
	(163.62,288.86) --
	(164.12,288.87) --
	(164.63,288.88) --
	(165.14,288.90) --
	(165.65,288.91) --
	(166.16,288.93) --
	(166.66,288.94) --
	(167.17,288.95) --
	(167.68,288.97) --
	(168.19,288.98) --
	(168.70,288.99) --
	(169.20,289.01) --
	(169.71,289.02) --
	(170.22,289.03) --
	(170.73,289.04) --
	(171.23,289.06) --
	(171.74,289.07) --
	(172.25,289.08) --
	(172.76,289.10) --
	(173.27,289.11) --
	(173.77,289.12) --
	(174.28,289.13) --
	(174.79,289.15) --
	(175.30,289.16) --
	(175.81,289.17) --
	(176.31,289.19) --
	(176.82,289.20) --
	(177.33,289.21) --
	(177.84,289.22) --
	(178.34,289.24) --
	(178.85,289.25) --
	(179.36,289.26) --
	(179.87,289.27) --
	(180.38,289.28) --
	(180.88,289.30) --
	(181.39,289.31) --
	(181.90,289.32) --
	(182.41,289.33) --
	(182.92,289.35) --
	(183.42,289.36) --
	(183.93,289.37) --
	(184.44,289.38) --
	(184.95,289.39) --
	(185.45,289.41) --
	(185.96,289.42) --
	(186.47,289.43) --
	(186.98,289.44) --
	(187.49,289.45) --
	(187.99,289.46) --
	(188.50,289.48) --
	(189.01,289.49) --
	(189.52,289.50) --
	(190.03,289.51) --
	(190.53,289.52) --
	(191.04,289.53) --
	(191.55,289.55) --
	(192.06,289.56) --
	(192.56,289.57) --
	(193.07,289.58) --
	(193.58,289.59) --
	(194.09,289.60) --
	(194.60,289.62) --
	(195.10,289.63) --
	(195.61,289.64) --
	(196.12,289.65) --
	(196.63,289.66) --
	(197.14,289.67) --
	(197.64,289.68) --
	(198.15,289.69) --
	(198.66,289.71) --
	(199.17,289.72) --
	(199.67,289.73) --
	(200.18,289.74) --
	(200.69,289.75) --
	(201.20,289.76) --
	(201.71,289.77) --
	(202.21,289.78) --
	(202.72,289.79) --
	(203.23,289.80) --
	(203.74,289.81) --
	(204.25,289.83) --
	(204.75,289.84) --
	(205.26,289.85) --
	(205.77,289.86) --
	(206.28,289.87) --
	(206.78,289.88) --
	(207.29,289.89) --
	(207.80,289.90) --
	(208.31,289.91) --
	(208.82,289.92) --
	(209.32,289.93) --
	(209.83,289.94) --
	(210.34,289.95) --
	(210.85,289.96) --
	(211.36,289.97) --
	(211.86,289.98) --
	(212.37,290.00) --
	(212.88,290.01) --
	(213.39,290.02) --
	(213.89,290.03) --
	(214.40,290.04) --
	(214.91,290.05) --
	(215.42,290.06) --
	(215.93,290.07) --
	(216.43,290.08) --
	(216.94,290.09) --
	(217.45,290.10) --
	(217.96,290.11) --
	(218.47,290.12) --
	(218.97,290.13) --
	(219.48,290.14) --
	(219.99,290.15) --
	(220.50,290.16) --
	(221.00,290.17) --
	(221.51,290.18) --
	(222.02,290.19) --
	(222.53,290.20) --
	(223.04,290.21) --
	(223.54,290.22) --
	(224.05,290.23) --
	(224.56,290.24) --
	(225.07,290.25) --
	(225.58,290.26) --
	(226.08,290.27) --
	(226.59,290.28) --
	(227.10,290.29) --
	(227.61,290.30) --
	(228.11,290.31) --
	(228.62,290.32) --
	(229.13,290.33) --
	(229.64,290.33) --
	(230.15,290.34) --
	(230.65,290.35) --
	(231.16,290.36) --
	(231.67,290.37) --
	(232.18,290.38) --
	(232.69,290.39) --
	(233.19,290.40) --
	(233.70,290.41) --
	(234.21,290.42) --
	(234.72,290.43) --
	(235.22,290.44) --
	(235.73,290.45) --
	(236.24,290.46) --
	(236.75,290.47) --
	(237.26,290.48) --
	(237.76,290.49) --
	(238.27,290.50) --
	(238.78,290.50) --
	(239.29,290.51) --
	(239.80,290.52) --
	(240.30,290.53) --
	(240.81,290.54) --
	(241.32,290.55) --
	(241.83,290.56) --
	(242.33,290.57) --
	(242.84,290.58) --
	(243.35,290.59) --
	(243.86,290.60) --
	(244.37,290.61) --
	(244.87,290.61) --
	(245.38,290.62) --
	(245.89,290.63) --
	(246.40,290.64) --
	(246.90,290.65) --
	(247.41,290.66) --
	(247.92,290.67) --
	(248.43,290.68) --
	(248.94,290.69) --
	(249.44,290.70) --
	(249.95,290.70) --
	(250.46,290.71) --
	(250.97,290.72) --
	(251.48,290.73) --
	(251.98,290.74) --
	(252.49,290.75) --
	(253.00,290.76) --
	(253.51,290.77) --
	(254.01,290.77) --
	(254.52,290.78) --
	(255.03,290.79) --
	(255.54,290.80) --
	(256.05,290.81) --
	(256.55,290.82) --
	(257.06,290.83) --
	(257.57,290.83) --
	(258.08,290.84) --
	(258.59,290.85) --
	(259.09,290.86) --
	(259.60,290.87) --
	(260.11,290.88) --
	(260.62,290.89) --
	(261.12,290.89) --
	(261.63,290.90) --
	(262.14,290.91) --
	(262.65,290.92) --
	(263.16,290.93) --
	(263.66,290.94) --
	(264.17,290.95) --
	(264.68,290.95) --
	(265.19,290.96) --
	(265.70,290.97) --
	(266.20,290.98) --
	(266.71,290.99) --
	(267.22,291.00) --
	(267.73,291.00) --
	(268.23,291.01) --
	(268.74,291.02) --
	(269.25,291.03) --
	(269.76,291.04) --
	(270.27,291.05) --
	(270.77,291.05) --
	(271.28,291.06) --
	(271.79,291.07) --
	(272.30,291.08) --
	(272.81,291.09) --
	(273.31,291.09) --
	(273.82,291.10) --
	(274.33,291.11) --
	(274.84,291.12) --
	(275.34,291.13) --
	(275.85,291.14) --
	(276.36,291.14) --
	(276.87,291.15) --
	(277.38,291.16) --
	(277.88,291.17) --
	(278.39,291.18) --
	(278.90,291.18) --
	(279.41,291.19) --
	(279.92,291.20) --
	(280.42,291.21) --
	(280.93,291.22) --
	(281.44,291.22) --
	(281.95,291.23) --
	(282.45,291.24) --
	(282.96,291.25) --
	(283.47,291.25) --
	(283.98,291.26) --
	(284.49,291.27) --
	(284.99,291.28) --
	(285.50,291.29) --
	(286.01,291.29) --
	(286.52,291.30) --
	(287.03,291.31) --
	(287.53,291.32) --
	(288.04,291.32) --
	(288.55,291.33) --
	(289.06,291.34) --
	(289.56,291.35) --
	(290.07,291.36) --
	(290.58,291.36) --
	(291.09,291.37) --
	(291.60,291.38) --
	(292.10,291.39) --
	(292.61,291.39) --
	(293.12,291.40) --
	(293.63,291.41) --
	(294.14,291.42) --
	(294.64,291.42) --
	(295.15,291.43) --
	(295.66,291.44) --
	(296.17,291.45) --
	(296.67,291.46) --
	(297.18,291.46) --
	(297.69,291.47) --
	(298.20,291.48) --
	(298.71,291.49) --
	(299.21,291.49) --
	(299.72,291.50) --
	(300.23,291.51) --
	(300.74,291.52) --
	(301.25,291.52) --
	(301.75,291.53) --
	(302.26,291.54) --
	(302.77,291.54) --
	(303.28,291.55) --
	(303.78,291.56);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.37,279.23) --
	( 50.87,280.15) --
	( 51.38,280.68) --
	( 51.89,281.08) --
	( 52.40,281.40) --
	( 52.90,281.67) --
	( 53.41,281.91) --
	( 53.92,282.12) --
	( 54.43,282.31) --
	( 54.94,282.48) --
	( 55.44,282.64) --
	( 55.95,282.79) --
	( 56.46,282.93) --
	( 56.97,283.06) --
	( 57.48,283.19) --
	( 57.98,283.31) --
	( 58.49,283.42) --
	( 59.00,283.52) --
	( 59.51,283.63) --
	( 60.01,283.73) --
	( 60.52,283.82) --
	( 61.03,283.91) --
	( 61.54,284.00) --
	( 62.05,284.09) --
	( 62.55,284.17) --
	( 63.06,284.25) --
	( 63.57,284.33) --
	( 64.08,284.40) --
	( 64.59,284.47) --
	( 65.09,284.55) --
	( 65.60,284.62) --
	( 66.11,284.68) --
	( 66.62,284.75) --
	( 67.12,284.81) --
	( 67.63,284.88) --
	( 68.14,284.94) --
	( 68.65,285.00) --
	( 69.16,285.06) --
	( 69.66,285.12) --
	( 70.17,285.18) --
	( 70.68,285.23) --
	( 71.19,285.29) --
	( 71.70,285.34) --
	( 72.20,285.39) --
	( 72.71,285.44) --
	( 73.22,285.50) --
	( 73.73,285.55) --
	( 74.23,285.60) --
	( 74.74,285.64) --
	( 75.25,285.69) --
	( 75.76,285.74) --
	( 76.27,285.79) --
	( 76.77,285.83) --
	( 77.28,285.88) --
	( 77.79,285.92) --
	( 78.30,285.97) --
	( 78.81,286.01) --
	( 79.31,286.05) --
	( 79.82,286.09) --
	( 80.33,286.13) --
	( 80.84,286.18) --
	( 81.34,286.22) --
	( 81.85,286.26) --
	( 82.36,286.30) --
	( 82.87,286.34) --
	( 83.38,286.37) --
	( 83.88,286.41) --
	( 84.39,286.45) --
	( 84.90,286.49) --
	( 85.41,286.52) --
	( 85.92,286.56) --
	( 86.42,286.60) --
	( 86.93,286.63) --
	( 87.44,286.67) --
	( 87.95,286.70) --
	( 88.45,286.74) --
	( 88.96,286.77) --
	( 89.47,286.81) --
	( 89.98,286.84) --
	( 90.49,286.87) --
	( 90.99,286.91) --
	( 91.50,286.94) --
	( 92.01,286.97) --
	( 92.52,287.00) --
	( 93.03,287.03) --
	( 93.53,287.07) --
	( 94.04,287.10) --
	( 94.55,287.13) --
	( 95.06,287.16) --
	( 95.56,287.19) --
	( 96.07,287.22) --
	( 96.58,287.25) --
	( 97.09,287.28) --
	( 97.60,287.31) --
	( 98.10,287.34) --
	( 98.61,287.37) --
	( 99.12,287.39) --
	( 99.63,287.42) --
	(100.14,287.45) --
	(100.64,287.48) --
	(101.15,287.51) --
	(101.66,287.53) --
	(102.17,287.56) --
	(102.67,287.59) --
	(103.18,287.62) --
	(103.69,287.64) --
	(104.20,287.67) --
	(104.71,287.70) --
	(105.21,287.72) --
	(105.72,287.75) --
	(106.23,287.77) --
	(106.74,287.80) --
	(107.25,287.83) --
	(107.75,287.85) --
	(108.26,287.88) --
	(108.77,287.90) --
	(109.28,287.93) --
	(109.78,287.95) --
	(110.29,287.97) --
	(110.80,288.00) --
	(111.31,288.02) --
	(111.82,288.05) --
	(112.32,288.07) --
	(112.83,288.09) --
	(113.34,288.12) --
	(113.85,288.14) --
	(114.36,288.17) --
	(114.86,288.19) --
	(115.37,288.21) --
	(115.88,288.23) --
	(116.39,288.26) --
	(116.89,288.28) --
	(117.40,288.30) --
	(117.91,288.32) --
	(118.42,288.35) --
	(118.93,288.37) --
	(119.43,288.39) --
	(119.94,288.41) --
	(120.45,288.43) --
	(120.96,288.46) --
	(121.47,288.48) --
	(121.97,288.50) --
	(122.48,288.52) --
	(122.99,288.54) --
	(123.50,288.56) --
	(124.00,288.58) --
	(124.51,288.60) --
	(125.02,288.62) --
	(125.53,288.65) --
	(126.04,288.67) --
	(126.54,288.69) --
	(127.05,288.71) --
	(127.56,288.73) --
	(128.07,288.75) --
	(128.58,288.77) --
	(129.08,288.79) --
	(129.59,288.81) --
	(130.10,288.83) --
	(130.61,288.85) --
	(131.11,288.87) --
	(131.62,288.88) --
	(132.13,288.90) --
	(132.64,288.92) --
	(133.15,288.94) --
	(133.65,288.96) --
	(134.16,288.98) --
	(134.67,289.00) --
	(135.18,289.02) --
	(135.69,289.04) --
	(136.19,289.06) --
	(136.70,289.07) --
	(137.21,289.09) --
	(137.72,289.11) --
	(138.22,289.13) --
	(138.73,289.15) --
	(139.24,289.17) --
	(139.75,289.18) --
	(140.26,289.20) --
	(140.76,289.22) --
	(141.27,289.24) --
	(141.78,289.26) --
	(142.29,289.27) --
	(142.80,289.29) --
	(143.30,289.31) --
	(143.81,289.33) --
	(144.32,289.34) --
	(144.83,289.36) --
	(145.33,289.38) --
	(145.84,289.39) --
	(146.35,289.41) --
	(146.86,289.43) --
	(147.37,289.45) --
	(147.87,289.46) --
	(148.38,289.48) --
	(148.89,289.50) --
	(149.40,289.51) --
	(149.90,289.53) --
	(150.41,289.55) --
	(150.92,289.56) --
	(151.43,289.58) --
	(151.94,289.60) --
	(152.44,289.61) --
	(152.95,289.63) --
	(153.46,289.64) --
	(153.97,289.66) --
	(154.48,289.68) --
	(154.98,289.69) --
	(155.49,289.71) --
	(156.00,289.72) --
	(156.51,289.74) --
	(157.01,289.76) --
	(157.52,289.77) --
	(158.03,289.79) --
	(158.54,289.80) --
	(159.05,289.82) --
	(159.55,289.83) --
	(160.06,289.85) --
	(160.57,289.86) --
	(161.08,289.88) --
	(161.59,289.90) --
	(162.09,289.91) --
	(162.60,289.93) --
	(163.11,289.94) --
	(163.62,289.96) --
	(164.12,289.97) --
	(164.63,289.99) --
	(165.14,290.00) --
	(165.65,290.02) --
	(166.16,290.03) --
	(166.66,290.05) --
	(167.17,290.06) --
	(167.68,290.07) --
	(168.19,290.09) --
	(168.70,290.10) --
	(169.20,290.12) --
	(169.71,290.13) --
	(170.22,290.15) --
	(170.73,290.16) --
	(171.23,290.18) --
	(171.74,290.19) --
	(172.25,290.20) --
	(172.76,290.22) --
	(173.27,290.23) --
	(173.77,290.25) --
	(174.28,290.26) --
	(174.79,290.28) --
	(175.30,290.29) --
	(175.81,290.30) --
	(176.31,290.32) --
	(176.82,290.33) --
	(177.33,290.34) --
	(177.84,290.36) --
	(178.34,290.37) --
	(178.85,290.39) --
	(179.36,290.40) --
	(179.87,290.41) --
	(180.38,290.43) --
	(180.88,290.44) --
	(181.39,290.45) --
	(181.90,290.47) --
	(182.41,290.48) --
	(182.92,290.49) --
	(183.42,290.51) --
	(183.93,290.52) --
	(184.44,290.53) --
	(184.95,290.55) --
	(185.45,290.56) --
	(185.96,290.57) --
	(186.47,290.59) --
	(186.98,290.60) --
	(187.49,290.61) --
	(187.99,290.63) --
	(188.50,290.64) --
	(189.01,290.65) --
	(189.52,290.66) --
	(190.03,290.68) --
	(190.53,290.69) --
	(191.04,290.70) --
	(191.55,290.72) --
	(192.06,290.73) --
	(192.56,290.74) --
	(193.07,290.75) --
	(193.58,290.77) --
	(194.09,290.78) --
	(194.60,290.79) --
	(195.10,290.80) --
	(195.61,290.82) --
	(196.12,290.83) --
	(196.63,290.84) --
	(197.14,290.85) --
	(197.64,290.87) --
	(198.15,290.88) --
	(198.66,290.89) --
	(199.17,290.90) --
	(199.67,290.91) --
	(200.18,290.93) --
	(200.69,290.94) --
	(201.20,290.95) --
	(201.71,290.96) --
	(202.21,290.98) --
	(202.72,290.99) --
	(203.23,291.00) --
	(203.74,291.01) --
	(204.25,291.02) --
	(204.75,291.03) --
	(205.26,291.05) --
	(205.77,291.06) --
	(206.28,291.07) --
	(206.78,291.08) --
	(207.29,291.09) --
	(207.80,291.11) --
	(208.31,291.12) --
	(208.82,291.13) --
	(209.32,291.14) --
	(209.83,291.15) --
	(210.34,291.16) --
	(210.85,291.18) --
	(211.36,291.19) --
	(211.86,291.20) --
	(212.37,291.21) --
	(212.88,291.22) --
	(213.39,291.23) --
	(213.89,291.24) --
	(214.40,291.26) --
	(214.91,291.27) --
	(215.42,291.28) --
	(215.93,291.29) --
	(216.43,291.30) --
	(216.94,291.31) --
	(217.45,291.32) --
	(217.96,291.33) --
	(218.47,291.35) --
	(218.97,291.36) --
	(219.48,291.37) --
	(219.99,291.38) --
	(220.50,291.39) --
	(221.00,291.40) --
	(221.51,291.41) --
	(222.02,291.42) --
	(222.53,291.43) --
	(223.04,291.44) --
	(223.54,291.46) --
	(224.05,291.47) --
	(224.56,291.48) --
	(225.07,291.49) --
	(225.58,291.50) --
	(226.08,291.51) --
	(226.59,291.52) --
	(227.10,291.53) --
	(227.61,291.54) --
	(228.11,291.55) --
	(228.62,291.56) --
	(229.13,291.57) --
	(229.64,291.58) --
	(230.15,291.59) --
	(230.65,291.61) --
	(231.16,291.62) --
	(231.67,291.63) --
	(232.18,291.64) --
	(232.69,291.65) --
	(233.19,291.66) --
	(233.70,291.67) --
	(234.21,291.68) --
	(234.72,291.69) --
	(235.22,291.70) --
	(235.73,291.71) --
	(236.24,291.72) --
	(236.75,291.73) --
	(237.26,291.74) --
	(237.76,291.75) --
	(238.27,291.76) --
	(238.78,291.77) --
	(239.29,291.78) --
	(239.80,291.79) --
	(240.30,291.80) --
	(240.81,291.81) --
	(241.32,291.82) --
	(241.83,291.83) --
	(242.33,291.84) --
	(242.84,291.85) --
	(243.35,291.86) --
	(243.86,291.87) --
	(244.37,291.88) --
	(244.87,291.89) --
	(245.38,291.90) --
	(245.89,291.91) --
	(246.40,291.92) --
	(246.90,291.93) --
	(247.41,291.94) --
	(247.92,291.95) --
	(248.43,291.96) --
	(248.94,291.97) --
	(249.44,291.98) --
	(249.95,291.99) --
	(250.46,292.00) --
	(250.97,292.01) --
	(251.48,292.02) --
	(251.98,292.03) --
	(252.49,292.04) --
	(253.00,292.05) --
	(253.51,292.06) --
	(254.01,292.07) --
	(254.52,292.08) --
	(255.03,292.09) --
	(255.54,292.10) --
	(256.05,292.11) --
	(256.55,292.12) --
	(257.06,292.13) --
	(257.57,292.14) --
	(258.08,292.14) --
	(258.59,292.15) --
	(259.09,292.16) --
	(259.60,292.17) --
	(260.11,292.18) --
	(260.62,292.19) --
	(261.12,292.20) --
	(261.63,292.21) --
	(262.14,292.22) --
	(262.65,292.23) --
	(263.16,292.24) --
	(263.66,292.25) --
	(264.17,292.26) --
	(264.68,292.27) --
	(265.19,292.28) --
	(265.70,292.29) --
	(266.20,292.29) --
	(266.71,292.30) --
	(267.22,292.31) --
	(267.73,292.32) --
	(268.23,292.33) --
	(268.74,292.34) --
	(269.25,292.35) --
	(269.76,292.36) --
	(270.27,292.37) --
	(270.77,292.38) --
	(271.28,292.39) --
	(271.79,292.39) --
	(272.30,292.40) --
	(272.81,292.41) --
	(273.31,292.42) --
	(273.82,292.43) --
	(274.33,292.44) --
	(274.84,292.45) --
	(275.34,292.46) --
	(275.85,292.47) --
	(276.36,292.48) --
	(276.87,292.48) --
	(277.38,292.49) --
	(277.88,292.50) --
	(278.39,292.51) --
	(278.90,292.52) --
	(279.41,292.53) --
	(279.92,292.54) --
	(280.42,292.55) --
	(280.93,292.55) --
	(281.44,292.56) --
	(281.95,292.57) --
	(282.45,292.58) --
	(282.96,292.59) --
	(283.47,292.60) --
	(283.98,292.61) --
	(284.49,292.62) --
	(284.99,292.62) --
	(285.50,292.63) --
	(286.01,292.64) --
	(286.52,292.65) --
	(287.03,292.66) --
	(287.53,292.67) --
	(288.04,292.68) --
	(288.55,292.68) --
	(289.06,292.69) --
	(289.56,292.70) --
	(290.07,292.71) --
	(290.58,292.72) --
	(291.09,292.73) --
	(291.60,292.74) --
	(292.10,292.74) --
	(292.61,292.75) --
	(293.12,292.76) --
	(293.63,292.77) --
	(294.14,292.78) --
	(294.64,292.79) --
	(295.15,292.79) --
	(295.66,292.80) --
	(296.17,292.81) --
	(296.67,292.82) --
	(297.18,292.83) --
	(297.69,292.84) --
	(298.20,292.84) --
	(298.71,292.85) --
	(299.21,292.86) --
	(299.72,292.87) --
	(300.23,292.88) --
	(300.74,292.89) --
	(301.25,292.89) --
	(301.75,292.90) --
	(302.26,292.91) --
	(302.77,292.92) --
	(303.28,292.93) --
	(303.78,292.93);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.37,279.76) --
	( 50.87,281.30) --
	( 51.38,282.25) --
	( 51.89,282.98) --
	( 52.40,283.58) --
	( 52.90,284.09) --
	( 53.41,284.55) --
	( 53.92,284.96) --
	( 54.43,285.33) --
	( 54.94,285.67) --
	( 55.44,286.00) --
	( 55.95,286.30) --
	( 56.46,286.58) --
	( 56.97,286.85) --
	( 57.48,287.10) --
	( 57.98,287.35) --
	( 58.49,287.58) --
	( 59.00,287.80) --
	( 59.51,288.02) --
	( 60.01,288.22) --
	( 60.52,288.42) --
	( 61.03,288.62) --
	( 61.54,288.80) --
	( 62.05,288.99) --
	( 62.55,289.16) --
	( 63.06,289.33) --
	( 63.57,289.50) --
	( 64.08,289.66) --
	( 64.59,289.82) --
	( 65.09,289.98) --
	( 65.60,290.13) --
	( 66.11,290.28) --
	( 66.62,290.42) --
	( 67.12,290.56) --
	( 67.63,290.70) --
	( 68.14,290.84) --
	( 68.65,290.97) --
	( 69.16,291.10) --
	( 69.66,291.23) --
	( 70.17,291.36) --
	( 70.68,291.48) --
	( 71.19,291.60) --
	( 71.70,291.72) --
	( 72.20,291.84) --
	( 72.71,291.96) --
	( 73.22,292.07) --
	( 73.73,292.18) --
	( 74.23,292.30) --
	( 74.74,292.40) --
	( 75.25,292.51) --
	( 75.76,292.62) --
	( 76.27,292.72) --
	( 76.77,292.83) --
	( 77.28,292.93) --
	( 77.79,293.03) --
	( 78.30,293.13) --
	( 78.81,293.23) --
	( 79.31,293.33) --
	( 79.82,293.42) --
	( 80.33,293.52) --
	( 80.84,293.61) --
	( 81.34,293.70) --
	( 81.85,293.80) --
	( 82.36,293.89) --
	( 82.87,293.98) --
	( 83.38,294.07) --
	( 83.88,294.15) --
	( 84.39,294.24) --
	( 84.90,294.33) --
	( 85.41,294.41) --
	( 85.92,294.50) --
	( 86.42,294.58) --
	( 86.93,294.66) --
	( 87.44,294.75) --
	( 87.95,294.83) --
	( 88.45,294.91) --
	( 88.96,294.99) --
	( 89.47,295.07) --
	( 89.98,295.15) --
	( 90.49,295.22) --
	( 90.99,295.30) --
	( 91.50,295.38) --
	( 92.01,295.45) --
	( 92.52,295.53) --
	( 93.03,295.60) --
	( 93.53,295.68) --
	( 94.04,295.75) --
	( 94.55,295.82) --
	( 95.06,295.89) --
	( 95.56,295.97) --
	( 96.07,296.04) --
	( 96.58,296.11) --
	( 97.09,296.18) --
	( 97.60,296.25) --
	( 98.10,296.32) --
	( 98.61,296.38) --
	( 99.12,296.45) --
	( 99.63,296.52) --
	(100.14,296.59) --
	(100.64,296.65) --
	(101.15,296.72) --
	(101.66,296.79) --
	(102.17,296.85) --
	(102.67,296.92) --
	(103.18,296.98) --
	(103.69,297.04) --
	(104.20,297.11) --
	(104.71,297.17) --
	(105.21,297.23) --
	(105.72,297.30) --
	(106.23,297.36) --
	(106.74,297.42) --
	(107.25,297.48) --
	(107.75,297.54) --
	(108.26,297.60) --
	(108.77,297.66) --
	(109.28,297.72) --
	(109.78,297.78) --
	(110.29,297.84) --
	(110.80,297.90) --
	(111.31,297.96) --
	(111.82,298.01) --
	(112.32,298.07) --
	(112.83,298.13) --
	(113.34,298.19) --
	(113.85,298.24) --
	(114.36,298.30) --
	(114.86,298.36) --
	(115.37,298.41) --
	(115.88,298.47) --
	(116.39,298.52) --
	(116.89,298.58) --
	(117.40,298.63) --
	(117.91,298.69) --
	(118.42,298.74) --
	(118.93,298.79) --
	(119.43,298.85) --
	(119.94,298.90) --
	(120.45,298.95) --
	(120.96,299.01) --
	(121.47,299.06) --
	(121.97,299.11) --
	(122.48,299.16) --
	(122.99,299.21) --
	(123.50,299.27) --
	(124.00,299.32) --
	(124.51,299.37) --
	(125.02,299.42) --
	(125.53,299.47) --
	(126.04,299.52) --
	(126.54,299.57) --
	(127.05,299.62) --
	(127.56,299.67) --
	(128.07,299.72) --
	(128.58,299.77) --
	(129.08,299.82) --
	(129.59,299.87) --
	(130.10,299.91) --
	(130.61,299.96) --
	(131.11,300.01) --
	(131.62,300.06) --
	(132.13,300.11) --
	(132.64,300.15) --
	(133.15,300.20) --
	(133.65,300.25) --
	(134.16,300.29) --
	(134.67,300.34) --
	(135.18,300.39) --
	(135.69,300.43) --
	(136.19,300.48) --
	(136.70,300.53) --
	(137.21,300.57) --
	(137.72,300.62) --
	(138.22,300.66) --
	(138.73,300.71) --
	(139.24,300.75) --
	(139.75,300.80) --
	(140.26,300.84) --
	(140.76,300.89) --
	(141.27,300.93) --
	(141.78,300.97) --
	(142.29,301.02) --
	(142.80,301.06) --
	(143.30,301.11) --
	(143.81,301.15) --
	(144.32,301.19) --
	(144.83,301.24) --
	(145.33,301.28) --
	(145.84,301.32) --
	(146.35,301.36) --
	(146.86,301.41) --
	(147.37,301.45) --
	(147.87,301.49) --
	(148.38,301.53) --
	(148.89,301.58) --
	(149.40,301.62) --
	(149.90,301.66) --
	(150.41,301.70) --
	(150.92,301.74) --
	(151.43,301.78) --
	(151.94,301.82) --
	(152.44,301.86) --
	(152.95,301.91) --
	(153.46,301.95) --
	(153.97,301.99) --
	(154.48,302.03) --
	(154.98,302.07) --
	(155.49,302.11) --
	(156.00,302.15) --
	(156.51,302.19) --
	(157.01,302.23) --
	(157.52,302.27) --
	(158.03,302.31) --
	(158.54,302.34) --
	(159.05,302.38) --
	(159.55,302.42) --
	(160.06,302.46) --
	(160.57,302.50) --
	(161.08,302.54) --
	(161.59,302.58) --
	(162.09,302.62) --
	(162.60,302.65) --
	(163.11,302.69) --
	(163.62,302.73) --
	(164.12,302.77) --
	(164.63,302.81) --
	(165.14,302.84) --
	(165.65,302.88) --
	(166.16,302.92) --
	(166.66,302.96) --
	(167.17,302.99) --
	(167.68,303.03) --
	(168.19,303.07) --
	(168.70,303.11) --
	(169.20,303.14) --
	(169.71,303.18) --
	(170.22,303.22) --
	(170.73,303.25) --
	(171.23,303.29) --
	(171.74,303.32) --
	(172.25,303.36) --
	(172.76,303.40) --
	(173.27,303.43) --
	(173.77,303.47) --
	(174.28,303.50) --
	(174.79,303.54) --
	(175.30,303.58) --
	(175.81,303.61) --
	(176.31,303.65) --
	(176.82,303.68) --
	(177.33,303.72) --
	(177.84,303.75) --
	(178.34,303.79) --
	(178.85,303.82) --
	(179.36,303.86) --
	(179.87,303.89) --
	(180.38,303.93) --
	(180.88,303.96) --
	(181.39,304.00) --
	(181.90,304.03) --
	(182.41,304.06) --
	(182.92,304.10) --
	(183.42,304.13) --
	(183.93,304.17) --
	(184.44,304.20) --
	(184.95,304.23) --
	(185.45,304.27) --
	(185.96,304.30) --
	(186.47,304.33) --
	(186.98,304.37) --
	(187.49,304.40) --
	(187.99,304.43) --
	(188.50,304.47) --
	(189.01,304.50) --
	(189.52,304.53) --
	(190.03,304.57) --
	(190.53,304.60) --
	(191.04,304.63) --
	(191.55,304.67) --
	(192.06,304.70) --
	(192.56,304.73) --
	(193.07,304.76) --
	(193.58,304.80) --
	(194.09,304.83) --
	(194.60,304.86) --
	(195.10,304.89) --
	(195.61,304.92) --
	(196.12,304.96) --
	(196.63,304.99) --
	(197.14,305.02) --
	(197.64,305.05) --
	(198.15,305.08) --
	(198.66,305.12) --
	(199.17,305.15) --
	(199.67,305.18) --
	(200.18,305.21) --
	(200.69,305.24) --
	(201.20,305.27) --
	(201.71,305.30) --
	(202.21,305.33) --
	(202.72,305.37) --
	(203.23,305.40) --
	(203.74,305.43) --
	(204.25,305.46) --
	(204.75,305.49) --
	(205.26,305.52) --
	(205.77,305.55) --
	(206.28,305.58) --
	(206.78,305.61) --
	(207.29,305.64) --
	(207.80,305.67) --
	(208.31,305.70) --
	(208.82,305.73) --
	(209.32,305.76) --
	(209.83,305.79) --
	(210.34,305.82) --
	(210.85,305.85) --
	(211.36,305.88) --
	(211.86,305.91) --
	(212.37,305.94) --
	(212.88,305.97) --
	(213.39,306.00) --
	(213.89,306.03) --
	(214.40,306.06) --
	(214.91,306.09) --
	(215.42,306.12) --
	(215.93,306.15) --
	(216.43,306.18) --
	(216.94,306.21) --
	(217.45,306.24) --
	(217.96,306.27) --
	(218.47,306.29) --
	(218.97,306.32) --
	(219.48,306.35) --
	(219.99,306.38) --
	(220.50,306.41) --
	(221.00,306.44) --
	(221.51,306.47) --
	(222.02,306.50) --
	(222.53,306.52) --
	(223.04,306.55) --
	(223.54,306.58) --
	(224.05,306.61) --
	(224.56,306.64) --
	(225.07,306.67) --
	(225.58,306.69) --
	(226.08,306.72) --
	(226.59,306.75) --
	(227.10,306.78) --
	(227.61,306.81) --
	(228.11,306.83) --
	(228.62,306.86) --
	(229.13,306.89) --
	(229.64,306.92) --
	(230.15,306.95) --
	(230.65,306.97) --
	(231.16,307.00) --
	(231.67,307.03) --
	(232.18,307.06) --
	(232.69,307.08) --
	(233.19,307.11) --
	(233.70,307.14) --
	(234.21,307.17) --
	(234.72,307.19) --
	(235.22,307.22) --
	(235.73,307.25) --
	(236.24,307.27) --
	(236.75,307.30) --
	(237.26,307.33) --
	(237.76,307.35) --
	(238.27,307.38) --
	(238.78,307.41) --
	(239.29,307.44) --
	(239.80,307.46) --
	(240.30,307.49) --
	(240.81,307.52) --
	(241.32,307.54) --
	(241.83,307.57) --
	(242.33,307.59) --
	(242.84,307.62) --
	(243.35,307.65) --
	(243.86,307.67) --
	(244.37,307.70) --
	(244.87,307.73) --
	(245.38,307.75) --
	(245.89,307.78) --
	(246.40,307.80) --
	(246.90,307.83) --
	(247.41,307.86) --
	(247.92,307.88) --
	(248.43,307.91) --
	(248.94,307.93) --
	(249.44,307.96) --
	(249.95,307.99) --
	(250.46,308.01) --
	(250.97,308.04) --
	(251.48,308.06) --
	(251.98,308.09) --
	(252.49,308.11) --
	(253.00,308.14) --
	(253.51,308.17) --
	(254.01,308.19) --
	(254.52,308.22) --
	(255.03,308.24) --
	(255.54,308.27) --
	(256.05,308.29) --
	(256.55,308.32) --
	(257.06,308.34) --
	(257.57,308.37) --
	(258.08,308.39) --
	(258.59,308.42) --
	(259.09,308.44) --
	(259.60,308.47) --
	(260.11,308.49) --
	(260.62,308.52) --
	(261.12,308.54) --
	(261.63,308.57) --
	(262.14,308.59) --
	(262.65,308.62) --
	(263.16,308.64) --
	(263.66,308.67) --
	(264.17,308.69) --
	(264.68,308.71) --
	(265.19,308.74) --
	(265.70,308.76) --
	(266.20,308.79) --
	(266.71,308.81) --
	(267.22,308.84) --
	(267.73,308.86) --
	(268.23,308.89) --
	(268.74,308.91) --
	(269.25,308.93) --
	(269.76,308.96) --
	(270.27,308.98) --
	(270.77,309.01) --
	(271.28,309.03) --
	(271.79,309.05) --
	(272.30,309.08) --
	(272.81,309.10) --
	(273.31,309.13) --
	(273.82,309.15) --
	(274.33,309.17) --
	(274.84,309.20) --
	(275.34,309.22) --
	(275.85,309.24) --
	(276.36,309.27) --
	(276.87,309.29) --
	(277.38,309.32) --
	(277.88,309.34) --
	(278.39,309.36) --
	(278.90,309.39) --
	(279.41,309.41) --
	(279.92,309.43) --
	(280.42,309.46) --
	(280.93,309.48) --
	(281.44,309.50) --
	(281.95,309.53) --
	(282.45,309.55) --
	(282.96,309.57) --
	(283.47,309.60) --
	(283.98,309.62) --
	(284.49,309.64) --
	(284.99,309.67) --
	(285.50,309.69) --
	(286.01,309.71) --
	(286.52,309.73) --
	(287.03,309.76) --
	(287.53,309.78) --
	(288.04,309.80) --
	(288.55,309.83) --
	(289.06,309.85) --
	(289.56,309.87) --
	(290.07,309.89) --
	(290.58,309.92) --
	(291.09,309.94) --
	(291.60,309.96) --
	(292.10,309.98) --
	(292.61,310.01) --
	(293.12,310.03) --
	(293.63,310.05) --
	(294.14,310.07) --
	(294.64,310.10) --
	(295.15,310.12) --
	(295.66,310.14) --
	(296.17,310.16) --
	(296.67,310.19) --
	(297.18,310.21) --
	(297.69,310.23) --
	(298.20,310.25) --
	(298.71,310.28) --
	(299.21,310.30) --
	(299.72,310.32) --
	(300.23,310.34) --
	(300.74,310.36) --
	(301.25,310.39) --
	(301.75,310.41) --
	(302.26,310.43) --
	(302.77,310.45) --
	(303.28,310.47) --
	(303.78,310.50);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.37,278.78) --
	( 50.87,279.27) --
	( 51.38,279.51) --
	( 51.89,279.67) --
	( 52.40,279.79) --
	( 52.90,279.89) --
	( 53.41,279.98) --
	( 53.92,280.05) --
	( 54.43,280.11) --
	( 54.94,280.16) --
	( 55.44,280.21) --
	( 55.95,280.26) --
	( 56.46,280.30) --
	( 56.97,280.34) --
	( 57.48,280.37) --
	( 57.98,280.41) --
	( 58.49,280.44) --
	( 59.00,280.47) --
	( 59.51,280.49) --
	( 60.01,280.52) --
	( 60.52,280.55) --
	( 61.03,280.57) --
	( 61.54,280.59) --
	( 62.05,280.61) --
	( 62.55,280.63) --
	( 63.06,280.65) --
	( 63.57,280.67) --
	( 64.08,280.69) --
	( 64.59,280.71) --
	( 65.09,280.73) --
	( 65.60,280.74) --
	( 66.11,280.76) --
	( 66.62,280.78) --
	( 67.12,280.79) --
	( 67.63,280.81) --
	( 68.14,280.82) --
	( 68.65,280.83) --
	( 69.16,280.85) --
	( 69.66,280.86) --
	( 70.17,280.87) --
	( 70.68,280.89) --
	( 71.19,280.90) --
	( 71.70,280.91) --
	( 72.20,280.92) --
	( 72.71,280.93) --
	( 73.22,280.94) --
	( 73.73,280.95) --
	( 74.23,280.97) --
	( 74.74,280.98) --
	( 75.25,280.99) --
	( 75.76,281.00) --
	( 76.27,281.01) --
	( 76.77,281.02) --
	( 77.28,281.03) --
	( 77.79,281.03) --
	( 78.30,281.04) --
	( 78.81,281.05) --
	( 79.31,281.06) --
	( 79.82,281.07) --
	( 80.33,281.08) --
	( 80.84,281.09) --
	( 81.34,281.09) --
	( 81.85,281.10) --
	( 82.36,281.11) --
	( 82.87,281.12) --
	( 83.38,281.13) --
	( 83.88,281.13) --
	( 84.39,281.14) --
	( 84.90,281.15) --
	( 85.41,281.16) --
	( 85.92,281.16) --
	( 86.42,281.17) --
	( 86.93,281.18) --
	( 87.44,281.18) --
	( 87.95,281.19) --
	( 88.45,281.20) --
	( 88.96,281.20) --
	( 89.47,281.21) --
	( 89.98,281.22) --
	( 90.49,281.22) --
	( 90.99,281.23) --
	( 91.50,281.24) --
	( 92.01,281.24) --
	( 92.52,281.25) --
	( 93.03,281.25) --
	( 93.53,281.26) --
	( 94.04,281.27) --
	( 94.55,281.27) --
	( 95.06,281.28) --
	( 95.56,281.28) --
	( 96.07,281.29) --
	( 96.58,281.29) --
	( 97.09,281.30) --
	( 97.60,281.30) --
	( 98.10,281.31) --
	( 98.61,281.32) --
	( 99.12,281.32) --
	( 99.63,281.33) --
	(100.14,281.33) --
	(100.64,281.34) --
	(101.15,281.34) --
	(101.66,281.35) --
	(102.17,281.35) --
	(102.67,281.36) --
	(103.18,281.36) --
	(103.69,281.37) --
	(104.20,281.37) --
	(104.71,281.37) --
	(105.21,281.38) --
	(105.72,281.38) --
	(106.23,281.39) --
	(106.74,281.39) --
	(107.25,281.40) --
	(107.75,281.40) --
	(108.26,281.41) --
	(108.77,281.41) --
	(109.28,281.41) --
	(109.78,281.42) --
	(110.29,281.42) --
	(110.80,281.43) --
	(111.31,281.43) --
	(111.82,281.44) --
	(112.32,281.44) --
	(112.83,281.44) --
	(113.34,281.45) --
	(113.85,281.45) --
	(114.36,281.46) --
	(114.86,281.46) --
	(115.37,281.46) --
	(115.88,281.47) --
	(116.39,281.47) --
	(116.89,281.48) --
	(117.40,281.48) --
	(117.91,281.48) --
	(118.42,281.49) --
	(118.93,281.49) --
	(119.43,281.49) --
	(119.94,281.50) --
	(120.45,281.50) --
	(120.96,281.50) --
	(121.47,281.51) --
	(121.97,281.51) --
	(122.48,281.52) --
	(122.99,281.52) --
	(123.50,281.52) --
	(124.00,281.53) --
	(124.51,281.53) --
	(125.02,281.53) --
	(125.53,281.54) --
	(126.04,281.54) --
	(126.54,281.54) --
	(127.05,281.55) --
	(127.56,281.55) --
	(128.07,281.55) --
	(128.58,281.56) --
	(129.08,281.56) --
	(129.59,281.56) --
	(130.10,281.57) --
	(130.61,281.57) --
	(131.11,281.57) --
	(131.62,281.58) --
	(132.13,281.58) --
	(132.64,281.58) --
	(133.15,281.58) --
	(133.65,281.59) --
	(134.16,281.59) --
	(134.67,281.59) --
	(135.18,281.60) --
	(135.69,281.60) --
	(136.19,281.60) --
	(136.70,281.61) --
	(137.21,281.61) --
	(137.72,281.61) --
	(138.22,281.61) --
	(138.73,281.62) --
	(139.24,281.62) --
	(139.75,281.62) --
	(140.26,281.63) --
	(140.76,281.63) --
	(141.27,281.63) --
	(141.78,281.63) --
	(142.29,281.64) --
	(142.80,281.64) --
	(143.30,281.64) --
	(143.81,281.65) --
	(144.32,281.65) --
	(144.83,281.65) --
	(145.33,281.65) --
	(145.84,281.66) --
	(146.35,281.66) --
	(146.86,281.66) --
	(147.37,281.66) --
	(147.87,281.67) --
	(148.38,281.67) --
	(148.89,281.67) --
	(149.40,281.67) --
	(149.90,281.68) --
	(150.41,281.68) --
	(150.92,281.68) --
	(151.43,281.68) --
	(151.94,281.69) --
	(152.44,281.69) --
	(152.95,281.69) --
	(153.46,281.69) --
	(153.97,281.70) --
	(154.48,281.70) --
	(154.98,281.70) --
	(155.49,281.70) --
	(156.00,281.71) --
	(156.51,281.71) --
	(157.01,281.71) --
	(157.52,281.71) --
	(158.03,281.72) --
	(158.54,281.72) --
	(159.05,281.72) --
	(159.55,281.72) --
	(160.06,281.73) --
	(160.57,281.73) --
	(161.08,281.73) --
	(161.59,281.73) --
	(162.09,281.73) --
	(162.60,281.74) --
	(163.11,281.74) --
	(163.62,281.74) --
	(164.12,281.74) --
	(164.63,281.75) --
	(165.14,281.75) --
	(165.65,281.75) --
	(166.16,281.75) --
	(166.66,281.75) --
	(167.17,281.76) --
	(167.68,281.76) --
	(168.19,281.76) --
	(168.70,281.76) --
	(169.20,281.77) --
	(169.71,281.77) --
	(170.22,281.77) --
	(170.73,281.77) --
	(171.23,281.77) --
	(171.74,281.78) --
	(172.25,281.78) --
	(172.76,281.78) --
	(173.27,281.78) --
	(173.77,281.78) --
	(174.28,281.79) --
	(174.79,281.79) --
	(175.30,281.79) --
	(175.81,281.79) --
	(176.31,281.79) --
	(176.82,281.80) --
	(177.33,281.80) --
	(177.84,281.80) --
	(178.34,281.80) --
	(178.85,281.80) --
	(179.36,281.81) --
	(179.87,281.81) --
	(180.38,281.81) --
	(180.88,281.81) --
	(181.39,281.81) --
	(181.90,281.82) --
	(182.41,281.82) --
	(182.92,281.82) --
	(183.42,281.82) --
	(183.93,281.82) --
	(184.44,281.83) --
	(184.95,281.83) --
	(185.45,281.83) --
	(185.96,281.83) --
	(186.47,281.83) --
	(186.98,281.83) --
	(187.49,281.84) --
	(187.99,281.84) --
	(188.50,281.84) --
	(189.01,281.84) --
	(189.52,281.84) --
	(190.03,281.85) --
	(190.53,281.85) --
	(191.04,281.85) --
	(191.55,281.85) --
	(192.06,281.85) --
	(192.56,281.85) --
	(193.07,281.86) --
	(193.58,281.86) --
	(194.09,281.86) --
	(194.60,281.86) --
	(195.10,281.86) --
	(195.61,281.87) --
	(196.12,281.87) --
	(196.63,281.87) --
	(197.14,281.87) --
	(197.64,281.87) --
	(198.15,281.87) --
	(198.66,281.88) --
	(199.17,281.88) --
	(199.67,281.88) --
	(200.18,281.88) --
	(200.69,281.88) --
	(201.20,281.88) --
	(201.71,281.89) --
	(202.21,281.89) --
	(202.72,281.89) --
	(203.23,281.89) --
	(203.74,281.89) --
	(204.25,281.89) --
	(204.75,281.90) --
	(205.26,281.90) --
	(205.77,281.90) --
	(206.28,281.90) --
	(206.78,281.90) --
	(207.29,281.90) --
	(207.80,281.91) --
	(208.31,281.91) --
	(208.82,281.91) --
	(209.32,281.91) --
	(209.83,281.91) --
	(210.34,281.91) --
	(210.85,281.92) --
	(211.36,281.92) --
	(211.86,281.92) --
	(212.37,281.92) --
	(212.88,281.92) --
	(213.39,281.92) --
	(213.89,281.92) --
	(214.40,281.93) --
	(214.91,281.93) --
	(215.42,281.93) --
	(215.93,281.93) --
	(216.43,281.93) --
	(216.94,281.93) --
	(217.45,281.94) --
	(217.96,281.94) --
	(218.47,281.94) --
	(218.97,281.94) --
	(219.48,281.94) --
	(219.99,281.94) --
	(220.50,281.94) --
	(221.00,281.95) --
	(221.51,281.95) --
	(222.02,281.95) --
	(222.53,281.95) --
	(223.04,281.95) --
	(223.54,281.95) --
	(224.05,281.96) --
	(224.56,281.96) --
	(225.07,281.96) --
	(225.58,281.96) --
	(226.08,281.96) --
	(226.59,281.96) --
	(227.10,281.96) --
	(227.61,281.97) --
	(228.11,281.97) --
	(228.62,281.97) --
	(229.13,281.97) --
	(229.64,281.97) --
	(230.15,281.97) --
	(230.65,281.97) --
	(231.16,281.98) --
	(231.67,281.98) --
	(232.18,281.98) --
	(232.69,281.98) --
	(233.19,281.98) --
	(233.70,281.98) --
	(234.21,281.98) --
	(234.72,281.98) --
	(235.22,281.99) --
	(235.73,281.99) --
	(236.24,281.99) --
	(236.75,281.99) --
	(237.26,281.99) --
	(237.76,281.99) --
	(238.27,281.99) --
	(238.78,282.00) --
	(239.29,282.00) --
	(239.80,282.00) --
	(240.30,282.00) --
	(240.81,282.00) --
	(241.32,282.00) --
	(241.83,282.00) --
	(242.33,282.01) --
	(242.84,282.01) --
	(243.35,282.01) --
	(243.86,282.01) --
	(244.37,282.01) --
	(244.87,282.01) --
	(245.38,282.01) --
	(245.89,282.01) --
	(246.40,282.02) --
	(246.90,282.02) --
	(247.41,282.02) --
	(247.92,282.02) --
	(248.43,282.02) --
	(248.94,282.02) --
	(249.44,282.02) --
	(249.95,282.02) --
	(250.46,282.03) --
	(250.97,282.03) --
	(251.48,282.03) --
	(251.98,282.03) --
	(252.49,282.03) --
	(253.00,282.03) --
	(253.51,282.03) --
	(254.01,282.03) --
	(254.52,282.04) --
	(255.03,282.04) --
	(255.54,282.04) --
	(256.05,282.04) --
	(256.55,282.04) --
	(257.06,282.04) --
	(257.57,282.04) --
	(258.08,282.04) --
	(258.59,282.05) --
	(259.09,282.05) --
	(259.60,282.05) --
	(260.11,282.05) --
	(260.62,282.05) --
	(261.12,282.05) --
	(261.63,282.05) --
	(262.14,282.05) --
	(262.65,282.06) --
	(263.16,282.06) --
	(263.66,282.06) --
	(264.17,282.06) --
	(264.68,282.06) --
	(265.19,282.06) --
	(265.70,282.06) --
	(266.20,282.06) --
	(266.71,282.06) --
	(267.22,282.07) --
	(267.73,282.07) --
	(268.23,282.07) --
	(268.74,282.07) --
	(269.25,282.07) --
	(269.76,282.07) --
	(270.27,282.07) --
	(270.77,282.07) --
	(271.28,282.08) --
	(271.79,282.08) --
	(272.30,282.08) --
	(272.81,282.08) --
	(273.31,282.08) --
	(273.82,282.08) --
	(274.33,282.08) --
	(274.84,282.08) --
	(275.34,282.08) --
	(275.85,282.09) --
	(276.36,282.09) --
	(276.87,282.09) --
	(277.38,282.09) --
	(277.88,282.09) --
	(278.39,282.09) --
	(278.90,282.09) --
	(279.41,282.09) --
	(279.92,282.09) --
	(280.42,282.10) --
	(280.93,282.10) --
	(281.44,282.10) --
	(281.95,282.10) --
	(282.45,282.10) --
	(282.96,282.10) --
	(283.47,282.10) --
	(283.98,282.10) --
	(284.49,282.10) --
	(284.99,282.11) --
	(285.50,282.11) --
	(286.01,282.11) --
	(286.52,282.11) --
	(287.03,282.11) --
	(287.53,282.11) --
	(288.04,282.11) --
	(288.55,282.11) --
	(289.06,282.11) --
	(289.56,282.12) --
	(290.07,282.12) --
	(290.58,282.12) --
	(291.09,282.12) --
	(291.60,282.12) --
	(292.10,282.12) --
	(292.61,282.12) --
	(293.12,282.12) --
	(293.63,282.12) --
	(294.14,282.12) --
	(294.64,282.13) --
	(295.15,282.13) --
	(295.66,282.13) --
	(296.17,282.13) --
	(296.67,282.13) --
	(297.18,282.13) --
	(297.69,282.13) --
	(298.20,282.13) --
	(298.71,282.13) --
	(299.21,282.14) --
	(299.72,282.14) --
	(300.23,282.14) --
	(300.74,282.14) --
	(301.25,282.14) --
	(301.75,282.14) --
	(302.26,282.14) --
	(302.77,282.14) --
	(303.28,282.14) --
	(303.78,282.14);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.37,279.98) --
	( 50.87,281.68) --
	( 51.38,282.83) --
	( 51.89,283.74) --
	( 52.40,284.52) --
	( 52.90,285.21) --
	( 53.41,285.83) --
	( 53.92,286.39) --
	( 54.43,286.92) --
	( 54.94,287.41) --
	( 55.44,287.88) --
	( 55.95,288.32) --
	( 56.46,288.74) --
	( 56.97,289.14) --
	( 57.48,289.52) --
	( 57.98,289.89) --
	( 58.49,290.24) --
	( 59.00,290.59) --
	( 59.51,290.92) --
	( 60.01,291.24) --
	( 60.52,291.56) --
	( 61.03,291.86) --
	( 61.54,292.16) --
	( 62.05,292.45) --
	( 62.55,292.73) --
	( 63.06,293.00) --
	( 63.57,293.27) --
	( 64.08,293.54) --
	( 64.59,293.80) --
	( 65.09,294.05) --
	( 65.60,294.30) --
	( 66.11,294.54) --
	( 66.62,294.78) --
	( 67.12,295.02) --
	( 67.63,295.25) --
	( 68.14,295.48) --
	( 68.65,295.70) --
	( 69.16,295.92) --
	( 69.66,296.14) --
	( 70.17,296.35) --
	( 70.68,296.56) --
	( 71.19,296.77) --
	( 71.70,296.98) --
	( 72.20,297.18) --
	( 72.71,297.38) --
	( 73.22,297.58) --
	( 73.73,297.77) --
	( 74.23,297.96) --
	( 74.74,298.15) --
	( 75.25,298.34) --
	( 75.76,298.53) --
	( 76.27,298.71) --
	( 76.77,298.89) --
	( 77.28,299.07) --
	( 77.79,299.25) --
	( 78.30,299.42) --
	( 78.81,299.60) --
	( 79.31,299.77) --
	( 79.82,299.94) --
	( 80.33,300.11) --
	( 80.84,300.28) --
	( 81.34,300.44) --
	( 81.85,300.61) --
	( 82.36,300.77) --
	( 82.87,300.93) --
	( 83.38,301.09) --
	( 83.88,301.25) --
	( 84.39,301.41) --
	( 84.90,301.56) --
	( 85.41,301.72) --
	( 85.92,301.87) --
	( 86.42,302.02) --
	( 86.93,302.17) --
	( 87.44,302.32) --
	( 87.95,302.47) --
	( 88.45,302.62) --
	( 88.96,302.77) --
	( 89.47,302.91) --
	( 89.98,303.06) --
	( 90.49,303.20) --
	( 90.99,303.34) --
	( 91.50,303.48) --
	( 92.01,303.62) --
	( 92.52,303.76) --
	( 93.03,303.90) --
	( 93.53,304.04) --
	( 94.04,304.17) --
	( 94.55,304.31) --
	( 95.06,304.44) --
	( 95.56,304.58) --
	( 96.07,304.71) --
	( 96.58,304.84) --
	( 97.09,304.97) --
	( 97.60,305.10) --
	( 98.10,305.23) --
	( 98.61,305.36) --
	( 99.12,305.49) --
	( 99.63,305.62) --
	(100.14,305.74) --
	(100.64,305.87) --
	(101.15,305.99) --
	(101.66,306.12) --
	(102.17,306.24) --
	(102.67,306.36) --
	(103.18,306.49) --
	(103.69,306.61) --
	(104.20,306.73) --
	(104.71,306.85) --
	(105.21,306.97) --
	(105.72,307.09) --
	(106.23,307.21) --
	(106.74,307.32) --
	(107.25,307.44) --
	(107.75,307.56) --
	(108.26,307.67) --
	(108.77,307.79) --
	(109.28,307.90) --
	(109.78,308.02) --
	(110.29,308.13) --
	(110.80,308.25) --
	(111.31,308.36) --
	(111.82,308.47) --
	(112.32,308.58) --
	(112.83,308.69) --
	(113.34,308.80) --
	(113.85,308.91) --
	(114.36,309.02) --
	(114.86,309.13) --
	(115.37,309.24) --
	(115.88,309.35) --
	(116.39,309.46) --
	(116.89,309.56) --
	(117.40,309.67) --
	(117.91,309.78) --
	(118.42,309.88) --
	(118.93,309.99) --
	(119.43,310.09) --
	(119.94,310.20) --
	(120.45,310.30) --
	(120.96,310.40) --
	(121.47,310.51) --
	(121.97,310.61) --
	(122.48,310.71) --
	(122.99,310.82) --
	(123.50,310.92) --
	(124.00,311.02) --
	(124.51,311.12) --
	(125.02,311.22) --
	(125.53,311.32) --
	(126.04,311.42) --
	(126.54,311.52) --
	(127.05,311.62) --
	(127.56,311.71) --
	(128.07,311.81) --
	(128.58,311.91) --
	(129.08,312.01) --
	(129.59,312.10) --
	(130.10,312.20) --
	(130.61,312.30) --
	(131.11,312.39) --
	(131.62,312.49) --
	(132.13,312.58) --
	(132.64,312.68) --
	(133.15,312.77) --
	(133.65,312.87) --
	(134.16,312.96) --
	(134.67,313.06) --
	(135.18,313.15) --
	(135.69,313.24) --
	(136.19,313.33) --
	(136.70,313.43) --
	(137.21,313.52) --
	(137.72,313.61) --
	(138.22,313.70) --
	(138.73,313.79) --
	(139.24,313.88) --
	(139.75,313.97) --
	(140.26,314.07) --
	(140.76,314.16) --
	(141.27,314.24) --
	(141.78,314.33) --
	(142.29,314.42) --
	(142.80,314.51) --
	(143.30,314.60) --
	(143.81,314.69) --
	(144.32,314.78) --
	(144.83,314.86) --
	(145.33,314.95) --
	(145.84,315.04) --
	(146.35,315.13) --
	(146.86,315.21) --
	(147.37,315.30) --
	(147.87,315.39) --
	(148.38,315.47) --
	(148.89,315.56) --
	(149.40,315.64) --
	(149.90,315.73) --
	(150.41,315.81) --
	(150.92,315.90) --
	(151.43,315.98) --
	(151.94,316.07) --
	(152.44,316.15) --
	(152.95,316.23) --
	(153.46,316.32) --
	(153.97,316.40) --
	(154.48,316.48) --
	(154.98,316.57) --
	(155.49,316.65) --
	(156.00,316.73) --
	(156.51,316.81) --
	(157.01,316.89) --
	(157.52,316.98) --
	(158.03,317.06) --
	(158.54,317.14) --
	(159.05,317.22) --
	(159.55,317.30) --
	(160.06,317.38) --
	(160.57,317.46) --
	(161.08,317.54) --
	(161.59,317.62) --
	(162.09,317.70) --
	(162.60,317.78) --
	(163.11,317.86) --
	(163.62,317.94) --
	(164.12,318.02) --
	(164.63,318.10) --
	(165.14,318.17) --
	(165.65,318.25) --
	(166.16,318.33) --
	(166.66,318.41) --
	(167.17,318.49) --
	(167.68,318.56) --
	(168.19,318.64) --
	(168.70,318.72) --
	(169.20,318.80) --
	(169.71,318.87) --
	(170.22,318.95) --
	(170.73,319.02) --
	(171.23,319.10) --
	(171.74,319.18) --
	(172.25,319.25) --
	(172.76,319.33) --
	(173.27,319.40) --
	(173.77,319.48) --
	(174.28,319.55) --
	(174.79,319.63) --
	(175.30,319.70) --
	(175.81,319.78) --
	(176.31,319.85) --
	(176.82,319.93) --
	(177.33,320.00) --
	(177.84,320.08) --
	(178.34,320.15) --
	(178.85,320.22) --
	(179.36,320.30) --
	(179.87,320.37) --
	(180.38,320.44) --
	(180.88,320.52) --
	(181.39,320.59) --
	(181.90,320.66) --
	(182.41,320.73) --
	(182.92,320.81) --
	(183.42,320.88) --
	(183.93,320.95) --
	(184.44,321.02) --
	(184.95,321.09) --
	(185.45,321.16) --
	(185.96,321.24) --
	(186.47,321.31) --
	(186.98,321.38) --
	(187.49,321.45) --
	(187.99,321.52) --
	(188.50,321.59) --
	(189.01,321.66) --
	(189.52,321.73) --
	(190.03,321.80) --
	(190.53,321.87) --
	(191.04,321.94) --
	(191.55,322.01) --
	(192.06,322.08) --
	(192.56,322.15) --
	(193.07,322.22) --
	(193.58,322.29) --
	(194.09,322.36) --
	(194.60,322.43) --
	(195.10,322.49) --
	(195.61,322.56) --
	(196.12,322.63) --
	(196.63,322.70) --
	(197.14,322.77) --
	(197.64,322.84) --
	(198.15,322.90) --
	(198.66,322.97) --
	(199.17,323.04) --
	(199.67,323.11) --
	(200.18,323.17) --
	(200.69,323.24) --
	(201.20,323.31) --
	(201.71,323.38) --
	(202.21,323.44) --
	(202.72,323.51) --
	(203.23,323.58) --
	(203.74,323.64) --
	(204.25,323.71) --
	(204.75,323.78) --
	(205.26,323.84) --
	(205.77,323.91) --
	(206.28,323.97) --
	(206.78,324.04) --
	(207.29,324.10) --
	(207.80,324.17) --
	(208.31,324.24) --
	(208.82,324.30) --
	(209.32,324.37) --
	(209.83,324.43) --
	(210.34,324.50) --
	(210.85,324.56) --
	(211.36,324.63) --
	(211.86,324.69) --
	(212.37,324.75) --
	(212.88,324.82) --
	(213.39,324.88) --
	(213.89,324.95) --
	(214.40,325.01) --
	(214.91,325.07) --
	(215.42,325.14) --
	(215.93,325.20) --
	(216.43,325.27) --
	(216.94,325.33) --
	(217.45,325.39) --
	(217.96,325.46) --
	(218.47,325.52) --
	(218.97,325.58) --
	(219.48,325.64) --
	(219.99,325.71) --
	(220.50,325.77) --
	(221.00,325.83) --
	(221.51,325.90) --
	(222.02,325.96) --
	(222.53,326.02) --
	(223.04,326.08) --
	(223.54,326.14) --
	(224.05,326.21) --
	(224.56,326.27) --
	(225.07,326.33) --
	(225.58,326.39) --
	(226.08,326.45) --
	(226.59,326.51) --
	(227.10,326.58) --
	(227.61,326.64) --
	(228.11,326.70) --
	(228.62,326.76) --
	(229.13,326.82) --
	(229.64,326.88) --
	(230.15,326.94) --
	(230.65,327.00) --
	(231.16,327.06) --
	(231.67,327.12) --
	(232.18,327.18) --
	(232.69,327.24) --
	(233.19,327.30) --
	(233.70,327.36) --
	(234.21,327.42) --
	(234.72,327.48) --
	(235.22,327.54) --
	(235.73,327.60) --
	(236.24,327.66) --
	(236.75,327.72) --
	(237.26,327.78) --
	(237.76,327.84) --
	(238.27,327.90) --
	(238.78,327.96) --
	(239.29,328.02) --
	(239.80,328.08) --
	(240.30,328.14) --
	(240.81,328.19) --
	(241.32,328.25) --
	(241.83,328.31) --
	(242.33,328.37) --
	(242.84,328.43) --
	(243.35,328.49) --
	(243.86,328.54) --
	(244.37,328.60) --
	(244.87,328.66) --
	(245.38,328.72) --
	(245.89,328.78) --
	(246.40,328.83) --
	(246.90,328.89) --
	(247.41,328.95) --
	(247.92,329.01) --
	(248.43,329.07) --
	(248.94,329.12) --
	(249.44,329.18) --
	(249.95,329.24) --
	(250.46,329.29) --
	(250.97,329.35) --
	(251.48,329.41) --
	(251.98,329.46) --
	(252.49,329.52) --
	(253.00,329.58) --
	(253.51,329.63) --
	(254.01,329.69) --
	(254.52,329.75) --
	(255.03,329.80) --
	(255.54,329.86) --
	(256.05,329.92) --
	(256.55,329.97) --
	(257.06,330.03) --
	(257.57,330.09) --
	(258.08,330.14) --
	(258.59,330.20) --
	(259.09,330.25) --
	(259.60,330.31) --
	(260.11,330.36) --
	(260.62,330.42) --
	(261.12,330.47) --
	(261.63,330.53) --
	(262.14,330.59) --
	(262.65,330.64) --
	(263.16,330.70) --
	(263.66,330.75) --
	(264.17,330.81) --
	(264.68,330.86) --
	(265.19,330.92) --
	(265.70,330.97) --
	(266.20,331.03) --
	(266.71,331.08) --
	(267.22,331.13) --
	(267.73,331.19) --
	(268.23,331.24) --
	(268.74,331.30) --
	(269.25,331.35) --
	(269.76,331.41) --
	(270.27,331.46) --
	(270.77,331.51) --
	(271.28,331.57) --
	(271.79,331.62) --
	(272.30,331.68) --
	(272.81,331.73) --
	(273.31,331.78) --
	(273.82,331.84) --
	(274.33,331.89) --
	(274.84,331.94) --
	(275.34,332.00) --
	(275.85,332.05) --
	(276.36,332.10) --
	(276.87,332.16) --
	(277.38,332.21) --
	(277.88,332.26) --
	(278.39,332.32) --
	(278.90,332.37) --
	(279.41,332.42) --
	(279.92,332.48) --
	(280.42,332.53) --
	(280.93,332.58) --
	(281.44,332.63) --
	(281.95,332.69) --
	(282.45,332.74) --
	(282.96,332.79) --
	(283.47,332.84) --
	(283.98,332.90) --
	(284.49,332.95) --
	(284.99,333.00) --
	(285.50,333.05) --
	(286.01,333.10) --
	(286.52,333.16) --
	(287.03,333.21) --
	(287.53,333.26) --
	(288.04,333.31) --
	(288.55,333.36) --
	(289.06,333.41) --
	(289.56,333.47) --
	(290.07,333.52) --
	(290.58,333.57) --
	(291.09,333.62) --
	(291.60,333.67) --
	(292.10,333.72) --
	(292.61,333.77) --
	(293.12,333.83) --
	(293.63,333.88) --
	(294.14,333.93) --
	(294.64,333.98) --
	(295.15,334.03) --
	(295.66,334.08) --
	(296.17,334.13) --
	(296.67,334.18) --
	(297.18,334.23) --
	(297.69,334.28) --
	(298.20,334.33) --
	(298.71,334.38) --
	(299.21,334.43) --
	(299.72,334.48) --
	(300.23,334.53) --
	(300.74,334.59) --
	(301.25,334.64) --
	(301.75,334.69) --
	(302.26,334.74) --
	(302.77,334.79) --
	(303.28,334.84) --
	(303.78,334.89);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.37,280.15) --
	( 50.87,281.94) --
	( 51.38,283.14) --
	( 51.89,284.10) --
	( 52.40,284.91) --
	( 52.90,285.63) --
	( 53.41,286.27) --
	( 53.92,286.87) --
	( 54.43,287.41) --
	( 54.94,287.93) --
	( 55.44,288.41) --
	( 55.95,288.87) --
	( 56.46,289.30) --
	( 56.97,289.71) --
	( 57.48,290.11) --
	( 57.98,290.50) --
	( 58.49,290.86) --
	( 59.00,291.22) --
	( 59.51,291.56) --
	( 60.01,291.90) --
	( 60.52,292.22) --
	( 61.03,292.54) --
	( 61.54,292.85) --
	( 62.05,293.15) --
	( 62.55,293.44) --
	( 63.06,293.72) --
	( 63.57,294.00) --
	( 64.08,294.27) --
	( 64.59,294.54) --
	( 65.09,294.80) --
	( 65.60,295.06) --
	( 66.11,295.31) --
	( 66.62,295.56) --
	( 67.12,295.80) --
	( 67.63,296.04) --
	( 68.14,296.28) --
	( 68.65,296.51) --
	( 69.16,296.74) --
	( 69.66,296.96) --
	( 70.17,297.18) --
	( 70.68,297.40) --
	( 71.19,297.62) --
	( 71.70,297.83) --
	( 72.20,298.04) --
	( 72.71,298.24) --
	( 73.22,298.45) --
	( 73.73,298.65) --
	( 74.23,298.85) --
	( 74.74,299.04) --
	( 75.25,299.24) --
	( 75.76,299.43) --
	( 76.27,299.62) --
	( 76.77,299.80) --
	( 77.28,299.99) --
	( 77.79,300.17) --
	( 78.30,300.35) --
	( 78.81,300.53) --
	( 79.31,300.71) --
	( 79.82,300.89) --
	( 80.33,301.06) --
	( 80.84,301.23) --
	( 81.34,301.40) --
	( 81.85,301.57) --
	( 82.36,301.74) --
	( 82.87,301.91) --
	( 83.38,302.07) --
	( 83.88,302.24) --
	( 84.39,302.40) --
	( 84.90,302.56) --
	( 85.41,302.72) --
	( 85.92,302.87) --
	( 86.42,303.03) --
	( 86.93,303.19) --
	( 87.44,303.34) --
	( 87.95,303.49) --
	( 88.45,303.65) --
	( 88.96,303.80) --
	( 89.47,303.95) --
	( 89.98,304.09) --
	( 90.49,304.24) --
	( 90.99,304.39) --
	( 91.50,304.53) --
	( 92.01,304.68) --
	( 92.52,304.82) --
	( 93.03,304.96) --
	( 93.53,305.10) --
	( 94.04,305.24) --
	( 94.55,305.38) --
	( 95.06,305.52) --
	( 95.56,305.66) --
	( 96.07,305.79) --
	( 96.58,305.93) --
	( 97.09,306.07) --
	( 97.60,306.20) --
	( 98.10,306.33) --
	( 98.61,306.46) --
	( 99.12,306.60) --
	( 99.63,306.73) --
	(100.14,306.86) --
	(100.64,306.99) --
	(101.15,307.11) --
	(101.66,307.24) --
	(102.17,307.37) --
	(102.67,307.50) --
	(103.18,307.62) --
	(103.69,307.75) --
	(104.20,307.87) --
	(104.71,307.99) --
	(105.21,308.12) --
	(105.72,308.24) --
	(106.23,308.36) --
	(106.74,308.48) --
	(107.25,308.60) --
	(107.75,308.72) --
	(108.26,308.84) --
	(108.77,308.96) --
	(109.28,309.08) --
	(109.78,309.20) --
	(110.29,309.31) --
	(110.80,309.43) --
	(111.31,309.54) --
	(111.82,309.66) --
	(112.32,309.77) --
	(112.83,309.89) --
	(113.34,310.00) --
	(113.85,310.12) --
	(114.36,310.23) --
	(114.86,310.34) --
	(115.37,310.45) --
	(115.88,310.56) --
	(116.39,310.67) --
	(116.89,310.78) --
	(117.40,310.89) --
	(117.91,311.00) --
	(118.42,311.11) --
	(118.93,311.22) --
	(119.43,311.33) --
	(119.94,311.43) --
	(120.45,311.54) --
	(120.96,311.65) --
	(121.47,311.75) --
	(121.97,311.86) --
	(122.48,311.96) --
	(122.99,312.07) --
	(123.50,312.17) --
	(124.00,312.27) --
	(124.51,312.38) --
	(125.02,312.48) --
	(125.53,312.58) --
	(126.04,312.69) --
	(126.54,312.79) --
	(127.05,312.89) --
	(127.56,312.99) --
	(128.07,313.09) --
	(128.58,313.19) --
	(129.08,313.29) --
	(129.59,313.39) --
	(130.10,313.49) --
	(130.61,313.59) --
	(131.11,313.69) --
	(131.62,313.78) --
	(132.13,313.88) --
	(132.64,313.98) --
	(133.15,314.08) --
	(133.65,314.17) --
	(134.16,314.27) --
	(134.67,314.37) --
	(135.18,314.46) --
	(135.69,314.56) --
	(136.19,314.65) --
	(136.70,314.75) --
	(137.21,314.84) --
	(137.72,314.93) --
	(138.22,315.03) --
	(138.73,315.12) --
	(139.24,315.21) --
	(139.75,315.31) --
	(140.26,315.40) --
	(140.76,315.49) --
	(141.27,315.58) --
	(141.78,315.68) --
	(142.29,315.77) --
	(142.80,315.86) --
	(143.30,315.95) --
	(143.81,316.04) --
	(144.32,316.13) --
	(144.83,316.22) --
	(145.33,316.31) --
	(145.84,316.40) --
	(146.35,316.49) --
	(146.86,316.58) --
	(147.37,316.66) --
	(147.87,316.75) --
	(148.38,316.84) --
	(148.89,316.93) --
	(149.40,317.02) --
	(149.90,317.10) --
	(150.41,317.19) --
	(150.92,317.28) --
	(151.43,317.36) --
	(151.94,317.45) --
	(152.44,317.54) --
	(152.95,317.62) --
	(153.46,317.71) --
	(153.97,317.79) --
	(154.48,317.88) --
	(154.98,317.96) --
	(155.49,318.05) --
	(156.00,318.13) --
	(156.51,318.21) --
	(157.01,318.30) --
	(157.52,318.38) --
	(158.03,318.47) --
	(158.54,318.55) --
	(159.05,318.63) --
	(159.55,318.71) --
	(160.06,318.80) --
	(160.57,318.88) --
	(161.08,318.96) --
	(161.59,319.04) --
	(162.09,319.12) --
	(162.60,319.21) --
	(163.11,319.29) --
	(163.62,319.37) --
	(164.12,319.45) --
	(164.63,319.53) --
	(165.14,319.61) --
	(165.65,319.69) --
	(166.16,319.77) --
	(166.66,319.85) --
	(167.17,319.93) --
	(167.68,320.01) --
	(168.19,320.09) --
	(168.70,320.17) --
	(169.20,320.24) --
	(169.71,320.32) --
	(170.22,320.40) --
	(170.73,320.48) --
	(171.23,320.56) --
	(171.74,320.64) --
	(172.25,320.71) --
	(172.76,320.79) --
	(173.27,320.87) --
	(173.77,320.94) --
	(174.28,321.02) --
	(174.79,321.10) --
	(175.30,321.17) --
	(175.81,321.25) --
	(176.31,321.33) --
	(176.82,321.40) --
	(177.33,321.48) --
	(177.84,321.55) --
	(178.34,321.63) --
	(178.85,321.71) --
	(179.36,321.78) --
	(179.87,321.86) --
	(180.38,321.93) --
	(180.88,322.00) --
	(181.39,322.08) --
	(181.90,322.15) --
	(182.41,322.23) --
	(182.92,322.30) --
	(183.42,322.38) --
	(183.93,322.45) --
	(184.44,322.52) --
	(184.95,322.60) --
	(185.45,322.67) --
	(185.96,322.74) --
	(186.47,322.81) --
	(186.98,322.89) --
	(187.49,322.96) --
	(187.99,323.03) --
	(188.50,323.10) --
	(189.01,323.18) --
	(189.52,323.25) --
	(190.03,323.32) --
	(190.53,323.39) --
	(191.04,323.46) --
	(191.55,323.53) --
	(192.06,323.61) --
	(192.56,323.68) --
	(193.07,323.75) --
	(193.58,323.82) --
	(194.09,323.89) --
	(194.60,323.96) --
	(195.10,324.03) --
	(195.61,324.10) --
	(196.12,324.17) --
	(196.63,324.24) --
	(197.14,324.31) --
	(197.64,324.38) --
	(198.15,324.45) --
	(198.66,324.52) --
	(199.17,324.59) --
	(199.67,324.66) --
	(200.18,324.72) --
	(200.69,324.79) --
	(201.20,324.86) --
	(201.71,324.93) --
	(202.21,325.00) --
	(202.72,325.07) --
	(203.23,325.14) --
	(203.74,325.20) --
	(204.25,325.27) --
	(204.75,325.34) --
	(205.26,325.41) --
	(205.77,325.47) --
	(206.28,325.54) --
	(206.78,325.61) --
	(207.29,325.68) --
	(207.80,325.74) --
	(208.31,325.81) --
	(208.82,325.88) --
	(209.32,325.94) --
	(209.83,326.01) --
	(210.34,326.08) --
	(210.85,326.14) --
	(211.36,326.21) --
	(211.86,326.27) --
	(212.37,326.34) --
	(212.88,326.41) --
	(213.39,326.47) --
	(213.89,326.54) --
	(214.40,326.60) --
	(214.91,326.67) --
	(215.42,326.73) --
	(215.93,326.80) --
	(216.43,326.86) --
	(216.94,326.93) --
	(217.45,326.99) --
	(217.96,327.06) --
	(218.47,327.12) --
	(218.97,327.19) --
	(219.48,327.25) --
	(219.99,327.31) --
	(220.50,327.38) --
	(221.00,327.44) --
	(221.51,327.51) --
	(222.02,327.57) --
	(222.53,327.63) --
	(223.04,327.70) --
	(223.54,327.76) --
	(224.05,327.82) --
	(224.56,327.89) --
	(225.07,327.95) --
	(225.58,328.01) --
	(226.08,328.08) --
	(226.59,328.14) --
	(227.10,328.20) --
	(227.61,328.26) --
	(228.11,328.33) --
	(228.62,328.39) --
	(229.13,328.45) --
	(229.64,328.51) --
	(230.15,328.57) --
	(230.65,328.64) --
	(231.16,328.70) --
	(231.67,328.76) --
	(232.18,328.82) --
	(232.69,328.88) --
	(233.19,328.94) --
	(233.70,329.01) --
	(234.21,329.07) --
	(234.72,329.13) --
	(235.22,329.19) --
	(235.73,329.25) --
	(236.24,329.31) --
	(236.75,329.37) --
	(237.26,329.43) --
	(237.76,329.49) --
	(238.27,329.55) --
	(238.78,329.61) --
	(239.29,329.67) --
	(239.80,329.73) --
	(240.30,329.79) --
	(240.81,329.85) --
	(241.32,329.91) --
	(241.83,329.97) --
	(242.33,330.03) --
	(242.84,330.09) --
	(243.35,330.15) --
	(243.86,330.21) --
	(244.37,330.27) --
	(244.87,330.33) --
	(245.38,330.39) --
	(245.89,330.45) --
	(246.40,330.51) --
	(246.90,330.57) --
	(247.41,330.63) --
	(247.92,330.68) --
	(248.43,330.74) --
	(248.94,330.80) --
	(249.44,330.86) --
	(249.95,330.92) --
	(250.46,330.98) --
	(250.97,331.04) --
	(251.48,331.09) --
	(251.98,331.15) --
	(252.49,331.21) --
	(253.00,331.27) --
	(253.51,331.33) --
	(254.01,331.38) --
	(254.52,331.44) --
	(255.03,331.50) --
	(255.54,331.56) --
	(256.05,331.61) --
	(256.55,331.67) --
	(257.06,331.73) --
	(257.57,331.78) --
	(258.08,331.84) --
	(258.59,331.90) --
	(259.09,331.96) --
	(259.60,332.01) --
	(260.11,332.07) --
	(260.62,332.13) --
	(261.12,332.18) --
	(261.63,332.24) --
	(262.14,332.30) --
	(262.65,332.35) --
	(263.16,332.41) --
	(263.66,332.46) --
	(264.17,332.52) --
	(264.68,332.58) --
	(265.19,332.63) --
	(265.70,332.69) --
	(266.20,332.74) --
	(266.71,332.80) --
	(267.22,332.86) --
	(267.73,332.91) --
	(268.23,332.97) --
	(268.74,333.02) --
	(269.25,333.08) --
	(269.76,333.13) --
	(270.27,333.19) --
	(270.77,333.24) --
	(271.28,333.30) --
	(271.79,333.35) --
	(272.30,333.41) --
	(272.81,333.46) --
	(273.31,333.52) --
	(273.82,333.57) --
	(274.33,333.63) --
	(274.84,333.68) --
	(275.34,333.74) --
	(275.85,333.79) --
	(276.36,333.85) --
	(276.87,333.90) --
	(277.38,333.95) --
	(277.88,334.01) --
	(278.39,334.06) --
	(278.90,334.12) --
	(279.41,334.17) --
	(279.92,334.22) --
	(280.42,334.28) --
	(280.93,334.33) --
	(281.44,334.39) --
	(281.95,334.44) --
	(282.45,334.49) --
	(282.96,334.55) --
	(283.47,334.60) --
	(283.98,334.65) --
	(284.49,334.71) --
	(284.99,334.76) --
	(285.50,334.81) --
	(286.01,334.87) --
	(286.52,334.92) --
	(287.03,334.97) --
	(287.53,335.02) --
	(288.04,335.08) --
	(288.55,335.13) --
	(289.06,335.18) --
	(289.56,335.23) --
	(290.07,335.29) --
	(290.58,335.34) --
	(291.09,335.39) --
	(291.60,335.44) --
	(292.10,335.50) --
	(292.61,335.55) --
	(293.12,335.60) --
	(293.63,335.65) --
	(294.14,335.71) --
	(294.64,335.76) --
	(295.15,335.81) --
	(295.66,335.86) --
	(296.17,335.91) --
	(296.67,335.96) --
	(297.18,336.02) --
	(297.69,336.07) --
	(298.20,336.12) --
	(298.71,336.17) --
	(299.21,336.22) --
	(299.72,336.27) --
	(300.23,336.33) --
	(300.74,336.38) --
	(301.25,336.43) --
	(301.75,336.48) --
	(302.26,336.53) --
	(302.77,336.58) --
	(303.28,336.63) --
	(303.78,336.68);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.37,281.63) --
	( 50.87,285.09) --
	( 51.38,287.55) --
	( 51.89,289.58) --
	( 52.40,291.34) --
	( 52.90,292.92) --
	( 53.41,294.37) --
	( 53.92,295.71) --
	( 54.43,296.97) --
	( 54.94,298.16) --
	( 55.44,299.28) --
	( 55.95,300.36) --
	( 56.46,301.39) --
	( 56.97,302.38) --
	( 57.48,303.34) --
	( 57.98,304.26) --
	( 58.49,305.16) --
	( 59.00,306.02) --
	( 59.51,306.87) --
	( 60.01,307.69) --
	( 60.52,308.49) --
	( 61.03,309.28) --
	( 61.54,310.04) --
	( 62.05,310.79) --
	( 62.55,311.52) --
	( 63.06,312.24) --
	( 63.57,312.95) --
	( 64.08,313.64) --
	( 64.59,314.32) --
	( 65.09,314.99) --
	( 65.60,315.64) --
	( 66.11,316.29) --
	( 66.62,316.93) --
	( 67.12,317.55) --
	( 67.63,318.17) --
	( 68.14,318.78) --
	( 68.65,319.38) --
	( 69.16,319.97) --
	( 69.66,320.56) --
	( 70.17,321.13) --
	( 70.68,321.70) --
	( 71.19,322.27) --
	( 71.70,322.82) --
	( 72.20,323.37) --
	( 72.71,323.92) --
	( 73.22,324.45) --
	( 73.73,324.99) --
	( 74.23,325.51) --
	( 74.74,326.03) --
	( 75.25,326.55) --
	( 75.76,327.06) --
	( 76.27,327.56) --
	( 76.77,328.07) --
	( 77.28,328.56) --
	( 77.79,329.05) --
	( 78.30,329.54) --
	( 78.81,330.02) --
	( 79.31,330.50) --
	( 79.82,330.98) --
	( 80.33,331.45) --
	( 80.84,331.91) --
	( 81.34,332.38) --
	( 81.85,332.83) --
	( 82.36,333.29) --
	( 82.87,333.74) --
	( 83.38,334.19) --
	( 83.88,334.64) --
	( 84.39,335.08) --
	( 84.90,335.52) --
	( 85.41,335.95) --
	( 85.92,336.38) --
	( 86.42,336.81) --
	( 86.93,337.24) --
	( 87.44,337.66) --
	( 87.95,338.08) --
	( 88.45,338.50) --
	( 88.96,338.92) --
	( 89.47,339.33) --
	( 89.98,339.74) --
	( 90.49,340.15) --
	( 90.99,340.55) --
	( 91.50,340.95) --
	( 92.01,341.35) --
	( 92.52,341.75) --
	( 93.03,342.15) --
	( 93.53,342.54) --
	( 94.04,342.93) --
	( 94.55,343.32) --
	( 95.06,343.70) --
	( 95.56,344.09) --
	( 96.07,344.47) --
	( 96.58,344.85) --
	( 97.09,345.23) --
	( 97.60,345.60) --
	( 98.10,345.98) --
	( 98.61,346.35) --
	( 99.12,346.72) --
	( 99.63,347.09) --
	(100.14,347.45) --
	(100.64,347.82) --
	(101.15,348.18) --
	(101.66,348.54) --
	(102.17,348.90) --
	(102.67,349.26) --
	(103.18,349.61) --
	(103.69,349.97) --
	(104.20,350.32) --
	(104.71,350.67) --
	(105.21,351.02) --
	(105.72,351.37) --
	(106.23,351.71) --
	(106.74,352.06) --
	(107.25,352.40) --
	(107.75,352.74) --
	(108.26,353.08) --
	(108.77,353.42) --
	(109.28,353.76) --
	(109.78,354.09) --
	(110.29,354.43) --
	(110.80,354.76) --
	(111.31,355.09) --
	(111.82,355.42) --
	(112.32,355.75) --
	(112.83,356.08) --
	(113.34,356.40) --
	(113.85,356.73) --
	(114.36,357.05) --
	(114.86,357.37) --
	(115.37,357.69) --
	(115.88,358.01) --
	(116.39,358.33) --
	(116.89,358.65) --
	(117.40,358.96) --
	(117.91,359.28) --
	(118.42,359.59) --
	(118.93,359.91) --
	(119.43,360.22) --
	(119.94,360.53) --
	(120.45,360.84) --
	(120.96,361.14) --
	(121.47,361.45) --
	(121.97,361.76) --
	(122.48,362.06) --
	(122.99,362.37) --
	(123.50,362.67) --
	(124.00,362.97) --
	(124.51,363.27) --
	(125.02,363.57) --
	(125.53,363.87) --
	(126.04,364.17) --
	(126.54,364.46) --
	(127.05,364.76) --
	(127.56,365.05) --
	(128.07,365.35) --
	(128.58,365.64) --
	(129.08,365.93) --
	(129.59,366.22) --
	(130.10,366.51) --
	(130.61,366.80) --
	(131.11,367.09) --
	(131.62,367.38) --
	(132.13,367.67) --
	(132.64,367.95) --
	(133.15,368.24) --
	(133.65,368.52) --
	(134.16,368.80) --
	(134.67,369.09) --
	(135.18,369.37) --
	(135.69,369.65) --
	(136.19,369.93) --
	(136.70,370.21) --
	(137.21,370.48) --
	(137.72,370.76) --
	(138.22,371.04) --
	(138.73,371.31) --
	(139.24,371.59) --
	(139.75,371.86) --
	(140.26,372.14) --
	(140.76,372.41) --
	(141.27,372.68) --
	(141.78,372.95) --
	(142.29,373.22) --
	(142.80,373.49) --
	(143.30,373.76) --
	(143.81,374.03) --
	(144.32,374.30) --
	(144.83,374.56) --
	(145.33,374.83) --
	(145.84,375.10) --
	(146.35,375.36) --
	(146.86,375.62) --
	(147.37,375.89) --
	(147.87,376.15) --
	(148.38,376.41) --
	(148.89,376.67) --
	(149.40,376.93) --
	(149.90,377.19) --
	(150.41,377.45) --
	(150.92,377.71) --
	(151.43,377.97) --
	(151.94,378.23) --
	(152.44,378.48) --
	(152.95,378.74) --
	(153.46,379.00) --
	(153.97,379.25) --
	(154.48,379.50) --
	(154.98,379.76) --
	(155.49,380.01) --
	(156.00,380.26) --
	(156.51,380.52) --
	(157.01,380.77) --
	(157.52,381.02) --
	(158.03,381.27) --
	(158.54,381.52) --
	(159.05,381.77) --
	(159.55,382.01) --
	(160.06,382.26) --
	(160.57,382.51) --
	(161.08,382.76) --
	(161.59,383.00) --
	(162.09,383.25) --
	(162.60,383.49) --
	(163.11,383.74) --
	(163.62,383.98) --
	(164.12,384.22) --
	(164.63,384.47) --
	(165.14,384.71) --
	(165.65,384.95) --
	(166.16,385.19) --
	(166.66,385.43) --
	(167.17,385.67) --
	(167.68,385.91) --
	(168.19,386.15) --
	(168.70,386.39) --
	(169.20,386.63) --
	(169.71,386.87) --
	(170.22,387.10) --
	(170.73,387.34) --
	(171.23,387.58) --
	(171.74,387.81) --
	(172.25,388.05) --
	(172.76,388.28) --
	(173.27,388.52) --
	(173.77,388.75) --
	(174.28,388.98) --
	(174.79,389.22) --
	(175.30,389.45) --
	(175.81,389.68) --
	(176.31,389.91) --
	(176.82,390.14) --
	(177.33,390.37) --
	(177.84,390.60) --
	(178.34,390.83) --
	(178.85,391.06) --
	(179.36,391.29) --
	(179.87,391.52) --
	(180.38,391.75) --
	(180.88,391.98) --
	(181.39,392.20) --
	(181.90,392.43) --
	(182.41,392.65) --
	(182.92,392.88) --
	(183.42,393.11) --
	(183.93,393.33) --
	(184.44,393.55) --
	(184.95,393.78) --
	(185.45,394.00) --
	(185.96,394.23) --
	(186.47,394.45) --
	(186.98,394.67) --
	(187.49,394.89) --
	(187.99,395.11) --
	(188.50,395.34) --
	(189.01,395.56) --
	(189.52,395.78) --
	(190.03,396.00) --
	(190.53,396.22) --
	(191.04,396.43) --
	(191.55,396.65) --
	(192.06,396.87) --
	(192.56,397.09) --
	(193.07,397.31) --
	(193.58,397.52) --
	(194.09,397.74) --
	(194.60,397.96) --
	(195.10,398.17) --
	(195.61,398.39) --
	(196.12,398.60) --
	(196.63,398.82) --
	(197.14,399.03) --
	(197.64,399.25) --
	(198.15,399.46) --
	(198.66,399.68) --
	(199.17,399.89) --
	(199.67,400.10) --
	(200.18,400.31) --
	(200.69,400.53) --
	(201.20,400.74) --
	(201.71,400.95) --
	(202.21,401.16) --
	(202.72,401.37) --
	(203.23,401.58) --
	(203.74,401.79) --
	(204.25,402.00) --
	(204.75,402.21) --
	(205.26,402.42) --
	(205.77,402.63) --
	(206.28,402.84) --
	(206.78,403.04) --
	(207.29,403.25) --
	(207.80,403.46) --
	(208.31,403.67) --
	(208.82,403.87) --
	(209.32,404.08) --
	(209.83,404.28) --
	(210.34,404.49) --
	(210.85,404.69) --
	(211.36,404.90) --
	(211.86,405.10) --
	(212.37,405.31) --
	(212.88,405.51) --
	(213.39,405.72) --
	(213.89,405.92) --
	(214.40,406.12) --
	(214.91,406.33) --
	(215.42,406.53) --
	(215.93,406.73) --
	(216.43,406.93) --
	(216.94,407.13) --
	(217.45,407.34) --
	(217.96,407.54) --
	(218.47,407.74) --
	(218.97,407.94) --
	(219.48,408.14) --
	(219.99,408.34) --
	(220.50,408.54) --
	(221.00,408.74) --
	(221.51,408.93) --
	(222.02,409.13) --
	(222.53,409.33) --
	(223.04,409.53) --
	(223.54,409.73) --
	(224.05,409.92) --
	(224.56,410.12) --
	(225.07,410.32) --
	(225.58,410.52) --
	(226.08,410.71) --
	(226.59,410.91) --
	(227.10,411.10) --
	(227.61,411.30) --
	(228.11,411.49) --
	(228.62,411.69) --
	(229.13,411.88) --
	(229.64,412.08) --
	(230.15,412.27) --
	(230.65,412.47) --
	(231.16,412.66) --
	(231.67,412.85) --
	(232.18,413.05) --
	(232.69,413.24) --
	(233.19,413.43) --
	(233.70,413.62) --
	(234.21,413.81) --
	(234.72,414.01) --
	(235.22,414.20) --
	(235.73,414.39) --
	(236.24,414.58) --
	(236.75,414.77) --
	(237.26,414.96) --
	(237.76,415.15) --
	(238.27,415.34) --
	(238.78,415.53) --
	(239.29,415.72) --
	(239.80,415.91) --
	(240.30,416.10) --
	(240.81,416.29) --
	(241.32,416.48) --
	(241.83,416.66) --
	(242.33,416.85) --
	(242.84,417.04) --
	(243.35,417.23) --
	(243.86,417.41) --
	(244.37,417.60) --
	(244.87,417.79) --
	(245.38,417.97) --
	(245.89,418.16) --
	(246.40,418.35) --
	(246.90,418.53) --
	(247.41,418.72) --
	(247.92,418.90) --
	(248.43,419.09) --
	(248.94,419.27) --
	(249.44,419.46) --
	(249.95,419.64) --
	(250.46,419.82) --
	(250.97,420.01) --
	(251.48,420.19) --
	(251.98,420.38) --
	(252.49,420.56) --
	(253.00,420.74) --
	(253.51,420.92) --
	(254.01,421.11) --
	(254.52,421.29) --
	(255.03,421.47) --
	(255.54,421.65) --
	(256.05,421.83) --
	(256.55,422.02) --
	(257.06,422.20) --
	(257.57,422.38) --
	(258.08,422.56) --
	(258.59,422.74) --
	(259.09,422.92) --
	(259.60,423.10) --
	(260.11,423.28) --
	(260.62,423.46) --
	(261.12,423.64) --
	(261.63,423.82) --
	(262.14,424.00) --
	(262.65,424.18) --
	(263.16,424.35) --
	(263.66,424.53) --
	(264.17,424.71) --
	(264.68,424.89) --
	(265.19,425.07) --
	(265.70,425.24) --
	(266.20,425.42) --
	(266.71,425.60) --
	(267.22,425.78) --
	(267.73,425.95) --
	(268.23,426.13) --
	(268.74,426.30) --
	(269.25,426.48) --
	(269.76,426.66) --
	(270.27,426.83) --
	(270.77,427.01) --
	(271.28,427.18) --
	(271.79,427.36) --
	(272.30,427.53) --
	(272.81,427.71) --
	(273.31,427.88) --
	(273.82,428.06) --
	(274.33,428.23) --
	(274.84,428.40) --
	(275.34,428.58) --
	(275.85,428.75) --
	(276.36,428.93) --
	(276.87,429.10) --
	(277.38,429.27) --
	(277.88,429.44) --
	(278.39,429.62) --
	(278.90,429.79) --
	(279.41,429.96) --
	(279.92,430.13) --
	(280.42,430.31) --
	(280.93,430.48) --
	(281.44,430.65) --
	(281.95,430.82) --
	(282.45,430.99) --
	(282.96,431.16) --
	(283.47,431.33) --
	(283.98,431.50) --
	(284.49,431.67) --
	(284.99,431.84) --
	(285.50,432.01) --
	(286.01,432.18) --
	(286.52,432.35) --
	(287.03,432.52) --
	(287.53,432.69) --
	(288.04,432.86) --
	(288.55,433.03) --
	(289.06,433.20) --
	(289.56,433.37) --
	(290.07,433.53) --
	(290.58,433.70) --
	(291.09,433.87) --
	(291.60,434.04) --
	(292.10,434.21) --
	(292.61,434.37) --
	(293.12,434.54) --
	(293.63,434.71) --
	(294.14,434.88) --
	(294.64,435.04) --
	(295.15,435.21) --
	(295.66,435.38) --
	(296.17,435.54) --
	(296.67,435.71) --
	(297.18,435.87) --
	(297.69,436.04) --
	(298.20,436.20) --
	(298.71,436.37) --
	(299.21,436.54) --
	(299.72,436.70) --
	(300.23,436.87) --
	(300.74,437.03) --
	(301.25,437.20) --
	(301.75,437.36) --
	(302.26,437.52) --
	(302.77,437.69) --
	(303.28,437.85) --
	(303.78,438.02);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.69,268.22) rectangle (316.46,500.39);
\end{scope}
\begin{scope}
\path[clip] ( 37.69, 30.56) rectangle (316.46,262.72);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 37.69, 30.56) rectangle (316.46,262.72);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.69, 68.72) --
	(316.46, 68.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.69,127.94) --
	(316.46,127.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.69,187.16) --
	(316.46,187.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.69,246.37) --
	(316.46,246.37);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 80.80, 30.56) --
	( 80.80,262.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] (142.28, 30.56) --
	(142.28,262.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] (203.76, 30.56) --
	(203.76,262.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] (265.24, 30.56) --
	(265.24,262.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.69, 39.12) --
	(316.46, 39.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.69, 98.33) --
	(316.46, 98.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.69,157.55) --
	(316.46,157.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.69,216.76) --
	(316.46,216.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.06, 30.56) --
	( 50.06,262.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.54, 30.56) --
	(111.54,262.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.02, 30.56) --
	(173.02,262.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.50, 30.56) --
	(234.50,262.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.98, 30.56) --
	(295.98,262.72);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 50.37, 45.50) circle (  1.96);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 50.37, 43.87) circle (  1.96);

\path[fill=fillColor] ( 50.37, 45.95) --
	( 53.01, 41.37) --
	( 47.72, 41.37) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 50.37, 46.77) --
	( 53.01, 42.19) --
	( 47.72, 42.19) --
	cycle;
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.59, 46.20) -- ( 53.14, 46.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.37, 43.43) -- ( 50.37, 48.98);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.59, 44.31) -- ( 53.14, 44.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.37, 41.54) -- ( 50.37, 47.09);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 48.40, 39.93) --
	( 52.33, 39.93) --
	( 52.33, 43.86) --
	( 48.40, 43.86) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 50.37, 43.64) circle (  1.96);

\path[fill=fillColor] ( 50.37, 45.84) --
	( 53.01, 41.26) --
	( 47.72, 41.26) --
	cycle;
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.59, 44.11) -- ( 53.14, 44.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.37, 41.34) -- ( 50.37, 46.89);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 50.43, 46.23) circle (  1.96);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 50.43, 44.22) circle (  1.96);

\path[fill=fillColor] ( 50.43, 46.16) --
	( 53.07, 41.59) --
	( 47.79, 41.59) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 50.43, 47.08) --
	( 53.07, 42.50) --
	( 47.79, 42.50) --
	cycle;
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.66, 46.91) -- ( 53.21, 46.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.43, 44.14) -- ( 50.43, 49.69);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.66, 44.78) -- ( 53.21, 44.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.43, 42.00) -- ( 50.43, 47.55);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 48.47, 40.13) --
	( 52.39, 40.13) --
	( 52.39, 44.05) --
	( 48.47, 44.05) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 50.43, 43.94) circle (  1.96);

\path[fill=fillColor] ( 50.43, 46.04) --
	( 53.07, 41.46) --
	( 47.79, 41.46) --
	cycle;
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.66, 44.50) -- ( 53.21, 44.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.43, 41.73) -- ( 50.43, 47.28);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 50.51, 46.84) circle (  1.96);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 50.51, 44.59) circle (  1.96);

\path[fill=fillColor] ( 50.51, 46.42) --
	( 53.15, 41.84) --
	( 47.87, 41.84) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 50.51, 47.43) --
	( 53.15, 42.86) --
	( 47.87, 42.86) --
	cycle;
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.74, 47.70) -- ( 53.29, 47.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.51, 44.93) -- ( 50.51, 50.48);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.74, 45.44) -- ( 53.29, 45.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.51, 42.67) -- ( 50.51, 48.22);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 48.55, 40.31) --
	( 52.47, 40.31) --
	( 52.47, 44.23) --
	( 48.55, 44.23) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 50.51, 44.29) circle (  1.96);

\path[fill=fillColor] ( 50.51, 46.26) --
	( 53.15, 41.69) --
	( 47.87, 41.69) --
	cycle;
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.74, 45.11) -- ( 53.29, 45.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.51, 42.34) -- ( 50.51, 47.89);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 50.61, 47.84) circle (  1.96);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 50.61, 45.13) circle (  1.96);

\path[fill=fillColor] ( 50.61, 46.73) --
	( 53.25, 42.15) --
	( 47.96, 42.15) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 50.61, 47.93) --
	( 53.25, 43.35) --
	( 47.96, 43.35) --
	cycle;
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.83, 48.58) -- ( 53.38, 48.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.61, 45.80) -- ( 50.61, 51.35);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.83, 46.03) -- ( 53.38, 46.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.61, 43.25) -- ( 50.61, 48.80);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 48.64, 40.35) --
	( 52.57, 40.35) --
	( 52.57, 44.27) --
	( 48.64, 44.27) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 50.61, 44.71) circle (  1.96);

\path[fill=fillColor] ( 50.61, 46.48) --
	( 53.25, 41.91) --
	( 47.96, 41.91) --
	cycle;
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.83, 45.59) -- ( 53.38, 45.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.61, 42.81) -- ( 50.61, 48.36);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 50.72, 48.63) circle (  1.96);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 50.72, 45.53) circle (  1.96);

\path[fill=fillColor] ( 50.72, 47.02) --
	( 53.36, 42.44) --
	( 48.08, 42.44) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 50.72, 48.28) --
	( 53.36, 43.70) --
	( 48.08, 43.70) --
	cycle;
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.94, 49.61) -- ( 53.49, 49.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.72, 46.84) -- ( 50.72, 52.39);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.94, 46.64) -- ( 53.49, 46.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.72, 43.87) -- ( 50.72, 49.42);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 48.76, 40.55) --
	( 52.68, 40.55) --
	( 52.68, 44.47) --
	( 48.76, 44.47) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 50.72, 45.05) circle (  1.96);

\path[fill=fillColor] ( 50.72, 46.82) --
	( 53.36, 42.24) --
	( 48.08, 42.24) --
	cycle;
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.94, 46.22) -- ( 53.49, 46.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.72, 43.44) -- ( 50.72, 48.99);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 50.86, 49.69) circle (  1.96);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 50.86, 46.11) circle (  1.96);

\path[fill=fillColor] ( 50.86, 47.35) --
	( 53.50, 42.77) --
	( 48.22, 42.77) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 50.86, 48.83) --
	( 53.50, 44.25) --
	( 48.22, 44.25) --
	cycle;
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.09, 50.88) -- ( 53.64, 50.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.86, 48.11) -- ( 50.86, 53.66);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.09, 47.43) -- ( 53.64, 47.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.86, 44.66) -- ( 50.86, 50.21);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 48.90, 40.71) --
	( 52.82, 40.71) --
	( 52.82, 44.64) --
	( 48.90, 44.64) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 50.86, 45.59) circle (  1.96);

\path[fill=fillColor] ( 50.86, 47.10) --
	( 53.50, 42.53) --
	( 48.22, 42.53) --
	cycle;
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.09, 46.93) -- ( 53.64, 46.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.86, 44.16) -- ( 50.86, 49.71);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 51.03, 50.72) circle (  1.96);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 51.03, 46.71) circle (  1.96);

\path[fill=fillColor] ( 51.03, 47.71) --
	( 53.67, 43.14) --
	( 48.39, 43.14) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 51.03, 49.38) --
	( 53.67, 44.81) --
	( 48.39, 44.81) --
	cycle;
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.25, 52.00) -- ( 53.80, 52.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.03, 49.23) -- ( 51.03, 54.78);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.25, 48.27) -- ( 53.80, 48.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.03, 45.49) -- ( 51.03, 51.04);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 49.07, 40.77) --
	( 52.99, 40.77) --
	( 52.99, 44.70) --
	( 49.07, 44.70) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 51.03, 46.14) circle (  1.96);

\path[fill=fillColor] ( 51.03, 47.40) --
	( 53.67, 42.83) --
	( 48.39, 42.83) --
	cycle;
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.25, 47.57) -- ( 53.80, 47.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.03, 44.79) -- ( 51.03, 50.34);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 51.24, 52.24) circle (  1.96);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 51.24, 47.28) circle (  1.96);

\path[fill=fillColor] ( 51.24, 48.08) --
	( 53.88, 43.51) --
	( 48.59, 43.51) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 51.24, 49.97) --
	( 53.88, 45.39) --
	( 48.59, 45.39) --
	cycle;
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.46, 53.42) -- ( 54.01, 53.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.24, 50.64) -- ( 51.24, 56.19);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.46, 49.22) -- ( 54.01, 49.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.24, 46.45) -- ( 51.24, 52.00);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 49.27, 40.89) --
	( 53.20, 40.89) --
	( 53.20, 44.82) --
	( 49.27, 44.82) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 51.24, 46.57) circle (  1.96);

\path[fill=fillColor] ( 51.24, 47.71) --
	( 53.88, 43.14) --
	( 48.59, 43.14) --
	cycle;
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.46, 48.42) -- ( 54.01, 48.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.24, 45.65) -- ( 51.24, 51.20);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 51.48, 53.28) circle (  1.96);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 51.48, 47.90) circle (  1.96);

\path[fill=fillColor] ( 51.48, 48.44) --
	( 54.13, 43.86) --
	( 48.84, 43.86) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 51.48, 50.55) --
	( 54.13, 45.97) --
	( 48.84, 45.97) --
	cycle;
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.71, 54.83) -- ( 54.26, 54.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.48, 52.05) -- ( 51.48, 57.60);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.71, 50.12) -- ( 54.26, 50.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.48, 47.34) -- ( 51.48, 52.89);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 49.52, 40.98) --
	( 53.45, 40.98) --
	( 53.45, 44.91) --
	( 49.52, 44.91) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 51.48, 47.08) circle (  1.96);

\path[fill=fillColor] ( 51.48, 48.03) --
	( 54.13, 43.45) --
	( 48.84, 43.45) --
	cycle;
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.71, 49.14) -- ( 54.26, 49.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.48, 46.37) -- ( 51.48, 51.92);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 51.79, 54.73) circle (  1.96);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 51.79, 48.58) circle (  1.96);

\path[fill=fillColor] ( 51.79, 48.71) --
	( 54.43, 44.14) --
	( 49.14, 44.14) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 51.79, 51.09) --
	( 54.43, 46.51) --
	( 49.14, 46.51) --
	cycle;
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.01, 56.46) -- ( 54.56, 56.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.79, 53.69) -- ( 51.79, 59.24);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.01, 51.11) -- ( 54.56, 51.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.79, 48.33) -- ( 51.79, 53.88);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 49.82, 41.24) --
	( 53.75, 41.24) --
	( 53.75, 45.16) --
	( 49.82, 45.16) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 51.79, 47.73) circle (  1.96);

\path[fill=fillColor] ( 51.79, 48.32) --
	( 54.43, 43.74) --
	( 49.14, 43.74) --
	cycle;
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.01, 50.06) -- ( 54.56, 50.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.79, 47.28) -- ( 51.79, 52.83);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 52.15, 56.20) circle (  1.96);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 52.15, 49.38) circle (  1.96);

\path[fill=fillColor] ( 52.15, 49.16) --
	( 54.79, 44.58) --
	( 49.51, 44.58) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 52.15, 51.79) --
	( 54.79, 47.21) --
	( 49.51, 47.21) --
	cycle;
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.38, 58.23) -- ( 54.93, 58.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.15, 55.46) -- ( 52.15, 61.01);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.38, 52.15) -- ( 54.93, 52.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.15, 49.37) -- ( 52.15, 54.92);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 50.19, 41.28) --
	( 54.11, 41.28) --
	( 54.11, 45.21) --
	( 50.19, 45.21) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 52.15, 48.32) circle (  1.96);

\path[fill=fillColor] ( 52.15, 48.68) --
	( 54.79, 44.11) --
	( 49.51, 44.11) --
	cycle;
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.38, 51.08) -- ( 54.93, 51.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.15, 48.30) -- ( 52.15, 53.85);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 52.59, 58.07) circle (  1.96);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 52.59, 50.13) circle (  1.96);

\path[fill=fillColor] ( 52.59, 49.64) --
	( 55.24, 45.06) --
	( 49.95, 45.06) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 52.59, 52.49) --
	( 55.24, 47.91) --
	( 49.95, 47.91) --
	cycle;
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.82, 60.15) -- ( 55.37, 60.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.59, 57.37) -- ( 52.59, 62.92);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.82, 53.48) -- ( 55.37, 53.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.59, 50.70) -- ( 52.59, 56.25);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 50.63, 41.42) --
	( 54.56, 41.42) --
	( 54.56, 45.35) --
	( 50.63, 45.35) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 52.59, 48.98) circle (  1.96);

\path[fill=fillColor] ( 52.59, 49.06) --
	( 55.24, 44.48) --
	( 49.95, 44.48) --
	cycle;
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.82, 52.11) -- ( 55.37, 52.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.59, 49.34) -- ( 52.59, 54.89);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 53.13, 60.03) circle (  1.96);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 53.13, 50.99) circle (  1.96);

\path[fill=fillColor] ( 53.13, 50.05) --
	( 55.77, 45.47) --
	( 50.49, 45.47) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 53.13, 53.30) --
	( 55.77, 48.72) --
	( 50.49, 48.72) --
	cycle;
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.36, 62.57) -- ( 55.91, 62.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.13, 59.79) -- ( 53.13, 65.34);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.36, 54.90) -- ( 55.91, 54.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.13, 52.12) -- ( 53.13, 57.67);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 51.17, 41.57) --
	( 55.09, 41.57) --
	( 55.09, 45.49) --
	( 51.17, 45.49) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 53.13, 49.74) circle (  1.96);

\path[fill=fillColor] ( 53.13, 49.48) --
	( 55.77, 44.91) --
	( 50.49, 44.91) --
	cycle;
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.36, 53.33) -- ( 55.91, 53.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.13, 50.56) -- ( 53.13, 56.11);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 53.78, 62.21) circle (  1.96);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 53.78, 51.91) circle (  1.96);

\path[fill=fillColor] ( 53.78, 50.45) --
	( 56.43, 45.87) --
	( 51.14, 45.87) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 53.78, 54.02) --
	( 56.43, 49.45) --
	( 51.14, 49.45) --
	cycle;
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.01, 64.69) -- ( 56.56, 64.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.78, 61.92) -- ( 53.78, 67.47);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.01, 56.33) -- ( 56.56, 56.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.78, 53.55) -- ( 53.78, 59.10);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 51.82, 41.69) --
	( 55.75, 41.69) --
	( 55.75, 45.61) --
	( 51.82, 45.61) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 53.78, 50.35) circle (  1.96);

\path[fill=fillColor] ( 53.78, 49.75) --
	( 56.43, 45.17) --
	( 51.14, 45.17) --
	cycle;
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.01, 54.52) -- ( 56.56, 54.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.78, 51.75) -- ( 53.78, 57.30);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 54.57, 64.70) circle (  1.96);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 54.57, 53.11) circle (  1.96);

\path[fill=fillColor] ( 54.57, 51.07) --
	( 57.21, 46.49) --
	( 51.93, 46.49) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 54.57, 54.97) --
	( 57.21, 50.40) --
	( 51.93, 50.40) --
	cycle;
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.80, 67.36) -- ( 57.35, 67.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.57, 64.58) -- ( 54.57, 70.13);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.80, 58.13) -- ( 57.35, 58.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.57, 55.36) -- ( 54.57, 60.91);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 52.61, 41.86) --
	( 56.53, 41.86) --
	( 56.53, 45.79) --
	( 52.61, 45.79) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 54.57, 51.37) circle (  1.96);

\path[fill=fillColor] ( 54.57, 50.30) --
	( 57.21, 45.72) --
	( 51.93, 45.72) --
	cycle;
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.80, 56.11) -- ( 57.35, 56.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.57, 53.33) -- ( 54.57, 58.88);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 55.52, 67.18) circle (  1.96);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 55.52, 54.25) circle (  1.96);

\path[fill=fillColor] ( 55.52, 51.62) --
	( 58.17, 47.05) --
	( 52.88, 47.05) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 55.52, 55.92) --
	( 58.17, 51.35) --
	( 52.88, 51.35) --
	cycle;
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.75, 70.11) -- ( 58.30, 70.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.52, 67.34) -- ( 55.52, 72.89);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.75, 59.91) -- ( 58.30, 59.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.52, 57.13) -- ( 55.52, 62.68);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 53.56, 42.01) --
	( 57.49, 42.01) --
	( 57.49, 45.93) --
	( 53.56, 45.93) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 55.52, 52.39) circle (  1.96);

\path[fill=fillColor] ( 55.52, 50.74) --
	( 58.17, 46.16) --
	( 52.88, 46.16) --
	cycle;
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.75, 57.57) -- ( 58.30, 57.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.52, 54.79) -- ( 55.52, 60.34);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 56.68, 70.06) circle (  1.96);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 56.68, 55.49) circle (  1.96);

\path[fill=fillColor] ( 56.68, 52.11) --
	( 59.32, 47.53) --
	( 54.04, 47.53) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 56.68, 56.78) --
	( 59.32, 52.21) --
	( 54.04, 52.21) --
	cycle;
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.90, 73.32) -- ( 59.45, 73.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.68, 70.55) -- ( 56.68, 76.10);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.90, 61.86) -- ( 59.45, 61.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.68, 59.08) -- ( 56.68, 64.63);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 54.72, 42.13) --
	( 58.64, 42.13) --
	( 58.64, 46.05) --
	( 54.72, 46.05) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 56.68, 53.32) circle (  1.96);

\path[fill=fillColor] ( 56.68, 51.10) --
	( 59.32, 46.53) --
	( 54.04, 46.53) --
	cycle;
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.90, 59.21) -- ( 59.45, 59.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.68, 56.44) -- ( 56.68, 61.99);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 58.08, 73.06) circle (  1.96);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 58.08, 56.50) circle (  1.96);

\path[fill=fillColor] ( 58.08, 52.79) --
	( 60.72, 48.21) --
	( 55.44, 48.21) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 58.08, 58.06) --
	( 60.72, 53.49) --
	( 55.44, 53.49) --
	cycle;
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.31, 76.85) -- ( 60.86, 76.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.08, 74.07) -- ( 58.08, 79.62);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.31, 64.42) -- ( 60.86, 64.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.08, 61.65) -- ( 58.08, 67.20);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 56.12, 42.30) --
	( 60.04, 42.30) --
	( 60.04, 46.22) --
	( 56.12, 46.22) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 58.08, 54.10) circle (  1.96);

\path[fill=fillColor] ( 58.08, 51.75) --
	( 60.72, 47.17) --
	( 55.44, 47.17) --
	cycle;
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.31, 61.37) -- ( 60.86, 61.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.08, 58.60) -- ( 58.08, 64.15);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 59.78, 76.56) circle (  1.96);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 59.78, 58.07) circle (  1.96);

\path[fill=fillColor] ( 59.78, 53.18) --
	( 62.42, 48.61) --
	( 57.14, 48.61) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 59.78, 58.95) --
	( 62.42, 54.37) --
	( 57.14, 54.37) --
	cycle;
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.00, 80.63) -- ( 62.55, 80.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.78, 77.86) -- ( 59.78, 83.41);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.00, 66.65) -- ( 62.55, 66.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.78, 63.87) -- ( 59.78, 69.42);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 57.82, 42.31) --
	( 61.74, 42.31) --
	( 61.74, 46.24) --
	( 57.82, 46.24) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 59.78, 55.47) circle (  1.96);

\path[fill=fillColor] ( 59.78, 52.03) --
	( 62.42, 47.45) --
	( 57.14, 47.45) --
	cycle;
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.00, 63.12) -- ( 62.55, 63.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.78, 60.34) -- ( 59.78, 65.89);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 61.83, 80.60) circle (  1.96);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 61.83, 59.66) circle (  1.96);

\path[fill=fillColor] ( 61.83, 53.87) --
	( 64.48, 49.29) --
	( 59.19, 49.29) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 61.83, 60.11) --
	( 64.48, 55.53) --
	( 59.19, 55.53) --
	cycle;
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.06, 85.02) -- ( 64.61, 85.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.83, 82.25) -- ( 61.83, 87.79);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.06, 69.38) -- ( 64.61, 69.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.83, 66.60) -- ( 61.83, 72.15);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 59.87, 42.50) --
	( 63.80, 42.50) --
	( 63.80, 46.43) --
	( 59.87, 46.43) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 61.83, 56.65) circle (  1.96);

\path[fill=fillColor] ( 61.83, 52.52) --
	( 64.48, 47.94) --
	( 59.19, 47.94) --
	cycle;
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.06, 65.56) -- ( 64.61, 65.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.83, 62.78) -- ( 61.83, 68.33);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 64.33, 84.58) circle (  1.96);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 64.33, 61.54) circle (  1.96);

\path[fill=fillColor] ( 64.33, 54.78) --
	( 66.97, 50.20) --
	( 61.69, 50.20) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 64.33, 61.57) --
	( 66.97, 57.00) --
	( 61.69, 57.00) --
	cycle;
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.55, 89.35) -- ( 67.10, 89.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.33, 86.57) -- ( 64.33, 92.12);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.55, 72.51) -- ( 67.10, 72.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.33, 69.73) -- ( 64.33, 75.28);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 62.37, 42.71) --
	( 66.29, 42.71) --
	( 66.29, 46.63) --
	( 62.37, 46.63) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 64.33, 58.08) circle (  1.96);

\path[fill=fillColor] ( 64.33, 53.19) --
	( 66.97, 48.61) --
	( 61.69, 48.61) --
	cycle;
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.55, 68.15) -- ( 67.10, 68.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.33, 65.37) -- ( 64.33, 70.92);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 67.34, 89.18) circle (  1.96);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 67.34, 63.36) circle (  1.96);

\path[fill=fillColor] ( 67.34, 55.31) --
	( 69.99, 50.74) --
	( 64.70, 50.74) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 67.34, 62.87) --
	( 69.99, 58.29) --
	( 64.70, 58.29) --
	cycle;
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.57, 94.23) -- ( 70.12, 94.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.34, 91.45) -- ( 67.34, 97.00);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.57, 75.42) -- ( 70.12, 75.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.34, 72.64) -- ( 67.34, 78.19);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 65.38, 42.84) --
	( 69.31, 42.84) --
	( 69.31, 46.77) --
	( 65.38, 46.77) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 67.34, 59.49) circle (  1.96);

\path[fill=fillColor] ( 67.34, 53.78) --
	( 69.99, 49.20) --
	( 64.70, 49.20) --
	cycle;
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.57, 70.57) -- ( 70.12, 70.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.34, 67.79) -- ( 67.34, 73.34);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 71.00, 94.42) circle (  1.96);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 71.00, 65.32) circle (  1.96);

\path[fill=fillColor] ( 71.00, 56.24) --
	( 73.64, 51.66) --
	( 68.36, 51.66) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 71.00, 64.53) --
	( 73.64, 59.96) --
	( 68.36, 59.96) --
	cycle;
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.23, 99.83) -- ( 73.78, 99.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.00, 97.05) -- ( 71.00,102.60);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.23, 79.17) -- ( 73.78, 79.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.00, 76.40) -- ( 71.00, 81.95);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 69.04, 42.89) --
	( 72.96, 42.89) --
	( 72.96, 46.82) --
	( 69.04, 46.82) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 71.00, 61.06) circle (  1.96);

\path[fill=fillColor] ( 71.00, 54.47) --
	( 73.64, 49.90) --
	( 68.36, 49.90) --
	cycle;
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.23, 73.61) -- ( 73.78, 73.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.00, 70.83) -- ( 71.00, 76.38);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 75.43, 99.21) circle (  1.96);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 75.43, 67.52) circle (  1.96);

\path[fill=fillColor] ( 75.43, 57.04) --
	( 78.07, 52.47) --
	( 72.79, 52.47) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 75.43, 66.06) --
	( 78.07, 61.48) --
	( 72.79, 61.48) --
	cycle;
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.66,105.92) -- ( 78.21,105.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.43,103.15) -- ( 75.43,108.70);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.66, 83.09) -- ( 78.21, 83.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.43, 80.32) -- ( 75.43, 85.87);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 73.47, 43.10) --
	( 77.39, 43.10) --
	( 77.39, 47.03) --
	( 73.47, 47.03) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 75.43, 62.96) circle (  1.96);

\path[fill=fillColor] ( 75.43, 55.11) --
	( 78.07, 50.53) --
	( 72.79, 50.53) --
	cycle;
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.66, 76.85) -- ( 78.21, 76.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.43, 74.08) -- ( 75.43, 79.63);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 80.80,105.62) circle (  1.96);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 80.80, 69.96) circle (  1.96);

\path[fill=fillColor] ( 80.80, 57.91) --
	( 83.44, 53.33) --
	( 78.16, 53.33) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 80.80, 67.64) --
	( 83.44, 63.06) --
	( 78.16, 63.06) --
	cycle;
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.02,112.96) -- ( 83.57,112.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.80,110.18) -- ( 80.80,115.73);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.02, 87.46) -- ( 83.57, 87.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.80, 84.68) -- ( 80.80, 90.23);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 78.84, 43.19) --
	( 82.76, 43.19) --
	( 82.76, 47.12) --
	( 78.84, 47.12) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 80.80, 64.59) circle (  1.96);

\path[fill=fillColor] ( 80.80, 55.77) --
	( 83.44, 51.19) --
	( 78.16, 51.19) --
	cycle;
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.02, 80.54) -- ( 83.57, 80.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.80, 77.76) -- ( 80.80, 83.31);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 87.30,112.16) circle (  1.96);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 87.30, 72.53) circle (  1.96);

\path[fill=fillColor] ( 87.30, 58.85) --
	( 89.94, 54.27) --
	( 84.66, 54.27) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 87.30, 69.28) --
	( 89.94, 64.70) --
	( 84.66, 64.70) --
	cycle;
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.52,120.50) -- ( 90.07,120.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.30,117.73) -- ( 87.30,123.28);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.52, 92.16) -- ( 90.07, 92.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.30, 89.39) -- ( 87.30, 94.94);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 85.34, 43.41) --
	( 89.26, 43.41) --
	( 89.26, 47.34) --
	( 85.34, 47.34) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 87.30, 66.59) circle (  1.96);

\path[fill=fillColor] ( 87.30, 56.58) --
	( 89.94, 52.00) --
	( 84.66, 52.00) --
	cycle;
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.52, 84.52) -- ( 90.07, 84.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.30, 81.74) -- ( 87.30, 87.29);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 95.18,119.68) circle (  1.96);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 95.18, 75.45) circle (  1.96);

\path[fill=fillColor] ( 95.18, 59.79) --
	( 97.82, 55.21) --
	( 92.54, 55.21) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 95.18, 71.49) --
	( 97.82, 66.91) --
	( 92.54, 66.91) --
	cycle;
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.40,128.74) -- ( 97.95,128.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.18,125.96) -- ( 95.18,131.51);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.40, 97.56) -- ( 97.95, 97.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.18, 94.78) -- ( 95.18,100.33);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 93.22, 43.59) --
	( 97.14, 43.59) --
	( 97.14, 47.52) --
	( 93.22, 47.52) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 95.18, 68.86) circle (  1.96);

\path[fill=fillColor] ( 95.18, 57.30) --
	( 97.82, 52.73) --
	( 92.54, 52.73) --
	cycle;
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.40, 88.85) -- ( 97.95, 88.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.18, 86.07) -- ( 95.18, 91.62);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (104.72,128.02) circle (  1.96);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (104.72, 78.83) circle (  1.96);

\path[fill=fillColor] (104.72, 60.82) --
	(107.37, 56.24) --
	(102.08, 56.24) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (104.72, 73.63) --
	(107.37, 69.06) --
	(102.08, 69.06) --
	cycle;
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.95,137.40) -- (107.50,137.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.72,134.62) -- (104.72,140.17);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.95,103.54) -- (107.50,103.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.72,100.76) -- (104.72,106.31);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (102.76, 43.75) --
	(106.69, 43.75) --
	(106.69, 47.67) --
	(102.76, 47.67) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (104.72, 71.61) circle (  1.96);

\path[fill=fillColor] (104.72, 57.99) --
	(107.37, 53.41) --
	(102.08, 53.41) --
	cycle;
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.95, 93.57) -- (107.50, 93.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.72, 90.80) -- (104.72, 96.35);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (116.28,136.77) circle (  1.96);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (116.28, 81.85) circle (  1.96);

\path[fill=fillColor] (116.28, 61.74) --
	(118.93, 57.16) --
	(113.64, 57.16) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (116.28, 75.24) --
	(118.93, 70.66) --
	(113.64, 70.66) --
	cycle;
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.51,147.77) -- (119.06,147.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.28,144.99) -- (116.28,150.54);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.51,110.04) -- (119.06,110.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.28,107.27) -- (116.28,112.82);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (114.32, 43.77) --
	(118.25, 43.77) --
	(118.25, 47.70) --
	(114.32, 47.70) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (116.28, 73.66) circle (  1.96);

\path[fill=fillColor] (116.28, 58.82) --
	(118.93, 54.24) --
	(113.64, 54.24) --
	cycle;
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.51, 98.87) -- (119.06, 98.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.28, 96.10) -- (116.28,101.65);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (130.30,147.04) circle (  1.96);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (130.30, 85.99) circle (  1.96);

\path[fill=fillColor] (130.30, 62.98) --
	(132.94, 58.40) --
	(127.65, 58.40) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (130.30, 77.78) --
	(132.94, 73.20) --
	(127.65, 73.20) --
	cycle;
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.52,158.64) -- (133.07,158.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.30,155.87) -- (130.30,161.42);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.52,116.67) -- (133.07,116.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.30,113.89) -- (130.30,119.44);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (128.33, 44.00) --
	(132.26, 44.00) --
	(132.26, 47.93) --
	(128.33, 47.93) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (130.30, 76.85) circle (  1.96);

\path[fill=fillColor] (130.30, 59.75) --
	(132.94, 55.17) --
	(127.65, 55.17) --
	cycle;
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.52,104.62) -- (133.07,104.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.30,101.84) -- (130.30,107.39);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (147.27,157.96) circle (  1.96);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (147.27, 90.13) circle (  1.96);

\path[fill=fillColor] (147.27, 64.25) --
	(149.91, 59.67) --
	(144.62, 59.67) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (147.27, 80.34) --
	(149.91, 75.76) --
	(144.62, 75.76) --
	cycle;
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.49,170.65) -- (150.04,170.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.27,167.88) -- (147.27,173.43);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.49,124.09) -- (150.04,124.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.27,121.32) -- (147.27,126.87);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (145.30, 44.15) --
	(149.23, 44.15) --
	(149.23, 48.07) --
	(145.30, 48.07) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (147.27, 79.94) circle (  1.96);

\path[fill=fillColor] (147.27, 60.73) --
	(149.91, 56.16) --
	(144.62, 56.16) --
	cycle;
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.49,110.22) -- (150.04,110.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.27,107.44) -- (147.27,112.99);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (167.83,169.46) circle (  1.96);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (167.83, 94.49) circle (  1.96);

\path[fill=fillColor] (167.83, 65.66) --
	(170.47, 61.08) --
	(165.19, 61.08) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (167.83, 82.86) --
	(170.47, 78.28) --
	(165.19, 78.28) --
	cycle;
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.05,184.08) -- (170.60,184.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.83,181.31) -- (167.83,186.86);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.05,133.13) -- (170.60,133.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.83,130.35) -- (167.83,135.90);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (165.87, 44.26) --
	(169.79, 44.26) --
	(169.79, 48.19) --
	(165.87, 48.19) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (167.83, 83.28) circle (  1.96);

\path[fill=fillColor] (167.83, 61.55) --
	(170.47, 56.98) --
	(165.19, 56.98) --
	cycle;
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.05,117.62) -- (170.60,117.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.83,114.84) -- (167.83,120.39);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (192.74,183.20) circle (  1.96);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (192.74, 99.61) circle (  1.96);

\path[fill=fillColor] (192.74, 66.81) --
	(195.38, 62.23) --
	(190.10, 62.23) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (192.74, 85.59) --
	(195.38, 81.01) --
	(190.10, 81.01) --
	cycle;
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.97,198.94) -- (195.52,198.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.74,196.16) -- (192.74,201.71);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.97,142.47) -- (195.52,142.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.74,139.69) -- (192.74,145.24);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (190.78, 44.32) --
	(194.70, 44.32) --
	(194.70, 48.24) --
	(190.78, 48.24) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (192.74, 86.98) circle (  1.96);

\path[fill=fillColor] (192.74, 62.56) --
	(195.38, 57.98) --
	(190.10, 57.98) --
	cycle;
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.97,125.15) -- (195.52,125.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.74,122.37) -- (192.74,127.92);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (222.92,197.45) circle (  1.96);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (222.92,105.55) circle (  1.96);

\path[fill=fillColor] (222.92, 68.63) --
	(225.56, 64.05) --
	(220.28, 64.05) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (222.92, 88.94) --
	(225.56, 84.37) --
	(220.28, 84.37) --
	cycle;
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.15,214.71) -- (225.70,214.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.92,211.94) -- (222.92,217.49);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.15,152.95) -- (225.70,152.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.92,150.18) -- (222.92,155.73);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (220.96, 44.61) --
	(224.88, 44.61) --
	(224.88, 48.53) --
	(220.96, 48.53) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (222.92, 91.70) circle (  1.96);

\path[fill=fillColor] (222.92, 63.91) --
	(225.56, 59.33) --
	(220.28, 59.33) --
	cycle;
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.15,133.76) -- (225.70,133.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.92,130.99) -- (222.92,136.54);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (259.49,212.88) circle (  1.96);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (259.49,111.56) circle (  1.96);

\path[fill=fillColor] (259.49, 69.86) --
	(262.13, 65.28) --
	(256.84, 65.28) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (259.49, 91.83) --
	(262.13, 87.25) --
	(256.84, 87.25) --
	cycle;
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.71,232.80) -- (262.26,232.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.49,230.03) -- (259.49,235.58);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.71,164.06) -- (262.26,164.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.49,161.29) -- (259.49,166.84);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (257.52, 44.69) --
	(261.45, 44.69) --
	(261.45, 48.62) --
	(257.52, 48.62) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (259.49, 95.87) circle (  1.96);

\path[fill=fillColor] (259.49, 64.84) --
	(262.13, 60.26) --
	(256.84, 60.26) --
	cycle;
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.71,142.58) -- (262.26,142.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.49,139.81) -- (259.49,145.36);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (303.78,230.67) circle (  1.96);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (303.78,118.57) circle (  1.96);

\path[fill=fillColor] (303.78, 71.63) --
	(306.43, 67.05) --
	(301.14, 67.05) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (303.78, 95.17) --
	(306.43, 90.60) --
	(301.14, 90.60) --
	cycle;
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.01,252.16) -- (306.56,252.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (303.78,249.38) -- (303.78,254.93);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.01,176.33) -- (306.56,176.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (303.78,173.55) -- (303.78,179.10);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (301.82, 44.86) --
	(305.75, 44.86) --
	(305.75, 48.78) --
	(301.82, 48.78) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (303.78,101.41) circle (  1.96);

\path[fill=fillColor] (303.78, 66.06) --
	(306.43, 61.49) --
	(301.14, 61.49) --
	cycle;
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.01,152.45) -- (306.56,152.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (303.78,149.68) -- (303.78,155.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.37, 43.98) --
	( 50.87, 45.68) --
	( 51.38, 46.84) --
	( 51.89, 47.77) --
	( 52.40, 48.55) --
	( 52.90, 49.25) --
	( 53.41, 49.88) --
	( 53.92, 50.46) --
	( 54.43, 50.99) --
	( 54.94, 51.49) --
	( 55.44, 51.97) --
	( 55.95, 52.42) --
	( 56.46, 52.84) --
	( 56.97, 53.25) --
	( 57.48, 53.64) --
	( 57.98, 54.02) --
	( 58.49, 54.38) --
	( 59.00, 54.74) --
	( 59.51, 55.08) --
	( 60.01, 55.41) --
	( 60.52, 55.73) --
	( 61.03, 56.04) --
	( 61.54, 56.34) --
	( 62.05, 56.64) --
	( 62.55, 56.93) --
	( 63.06, 57.21) --
	( 63.57, 57.49) --
	( 64.08, 57.76) --
	( 64.59, 58.02) --
	( 65.09, 58.28) --
	( 65.60, 58.54) --
	( 66.11, 58.79) --
	( 66.62, 59.03) --
	( 67.12, 59.28) --
	( 67.63, 59.51) --
	( 68.14, 59.75) --
	( 68.65, 59.98) --
	( 69.16, 60.21) --
	( 69.66, 60.43) --
	( 70.17, 60.65) --
	( 70.68, 60.87) --
	( 71.19, 61.08) --
	( 71.70, 61.29) --
	( 72.20, 61.50) --
	( 72.71, 61.71) --
	( 73.22, 61.91) --
	( 73.73, 62.11) --
	( 74.23, 62.31) --
	( 74.74, 62.50) --
	( 75.25, 62.70) --
	( 75.76, 62.89) --
	( 76.27, 63.08) --
	( 76.77, 63.26) --
	( 77.28, 63.45) --
	( 77.79, 63.63) --
	( 78.30, 63.81) --
	( 78.81, 63.99) --
	( 79.31, 64.17) --
	( 79.82, 64.35) --
	( 80.33, 64.52) --
	( 80.84, 64.69) --
	( 81.34, 64.86) --
	( 81.85, 65.03) --
	( 82.36, 65.20) --
	( 82.87, 65.37) --
	( 83.38, 65.53) --
	( 83.88, 65.70) --
	( 84.39, 65.86) --
	( 84.90, 66.02) --
	( 85.41, 66.18) --
	( 85.92, 66.34) --
	( 86.42, 66.50) --
	( 86.93, 66.65) --
	( 87.44, 66.81) --
	( 87.95, 66.96) --
	( 88.45, 67.11) --
	( 88.96, 67.26) --
	( 89.47, 67.41) --
	( 89.98, 67.56) --
	( 90.49, 67.71) --
	( 90.99, 67.86) --
	( 91.50, 68.00) --
	( 92.01, 68.15) --
	( 92.52, 68.29) --
	( 93.03, 68.43) --
	( 93.53, 68.58) --
	( 94.04, 68.72) --
	( 94.55, 68.86) --
	( 95.06, 69.00) --
	( 95.56, 69.13) --
	( 96.07, 69.27) --
	( 96.58, 69.41) --
	( 97.09, 69.54) --
	( 97.60, 69.68) --
	( 98.10, 69.81) --
	( 98.61, 69.94) --
	( 99.12, 70.08) --
	( 99.63, 70.21) --
	(100.14, 70.34) --
	(100.64, 70.47) --
	(101.15, 70.60) --
	(101.66, 70.73) --
	(102.17, 70.86) --
	(102.67, 70.98) --
	(103.18, 71.11) --
	(103.69, 71.24) --
	(104.20, 71.36) --
	(104.71, 71.49) --
	(105.21, 71.61) --
	(105.72, 71.73) --
	(106.23, 71.86) --
	(106.74, 71.98) --
	(107.25, 72.10) --
	(107.75, 72.22) --
	(108.26, 72.34) --
	(108.77, 72.46) --
	(109.28, 72.58) --
	(109.78, 72.70) --
	(110.29, 72.81) --
	(110.80, 72.93) --
	(111.31, 73.05) --
	(111.82, 73.17) --
	(112.32, 73.28) --
	(112.83, 73.40) --
	(113.34, 73.51) --
	(113.85, 73.62) --
	(114.36, 73.74) --
	(114.86, 73.85) --
	(115.37, 73.96) --
	(115.88, 74.08) --
	(116.39, 74.19) --
	(116.89, 74.30) --
	(117.40, 74.41) --
	(117.91, 74.52) --
	(118.42, 74.63) --
	(118.93, 74.74) --
	(119.43, 74.85) --
	(119.94, 74.96) --
	(120.45, 75.06) --
	(120.96, 75.17) --
	(121.47, 75.28) --
	(121.97, 75.38) --
	(122.48, 75.49) --
	(122.99, 75.60) --
	(123.50, 75.70) --
	(124.00, 75.81) --
	(124.51, 75.91) --
	(125.02, 76.02) --
	(125.53, 76.12) --
	(126.04, 76.22) --
	(126.54, 76.33) --
	(127.05, 76.43) --
	(127.56, 76.53) --
	(128.07, 76.63) --
	(128.58, 76.73) --
	(129.08, 76.83) --
	(129.59, 76.94) --
	(130.10, 77.04) --
	(130.61, 77.14) --
	(131.11, 77.23) --
	(131.62, 77.33) --
	(132.13, 77.43) --
	(132.64, 77.53) --
	(133.15, 77.63) --
	(133.65, 77.73) --
	(134.16, 77.83) --
	(134.67, 77.92) --
	(135.18, 78.02) --
	(135.69, 78.12) --
	(136.19, 78.21) --
	(136.70, 78.31) --
	(137.21, 78.40) --
	(137.72, 78.50) --
	(138.22, 78.59) --
	(138.73, 78.69) --
	(139.24, 78.78) --
	(139.75, 78.88) --
	(140.26, 78.97) --
	(140.76, 79.06) --
	(141.27, 79.16) --
	(141.78, 79.25) --
	(142.29, 79.34) --
	(142.80, 79.44) --
	(143.30, 79.53) --
	(143.81, 79.62) --
	(144.32, 79.71) --
	(144.83, 79.80) --
	(145.33, 79.89) --
	(145.84, 79.98) --
	(146.35, 80.07) --
	(146.86, 80.16) --
	(147.37, 80.25) --
	(147.87, 80.34) --
	(148.38, 80.43) --
	(148.89, 80.52) --
	(149.40, 80.61) --
	(149.90, 80.70) --
	(150.41, 80.79) --
	(150.92, 80.87) --
	(151.43, 80.96) --
	(151.94, 81.05) --
	(152.44, 81.14) --
	(152.95, 81.22) --
	(153.46, 81.31) --
	(153.97, 81.40) --
	(154.48, 81.48) --
	(154.98, 81.57) --
	(155.49, 81.66) --
	(156.00, 81.74) --
	(156.51, 81.83) --
	(157.01, 81.91) --
	(157.52, 82.00) --
	(158.03, 82.08) --
	(158.54, 82.17) --
	(159.05, 82.25) --
	(159.55, 82.33) --
	(160.06, 82.42) --
	(160.57, 82.50) --
	(161.08, 82.58) --
	(161.59, 82.67) --
	(162.09, 82.75) --
	(162.60, 82.83) --
	(163.11, 82.92) --
	(163.62, 83.00) --
	(164.12, 83.08) --
	(164.63, 83.16) --
	(165.14, 83.24) --
	(165.65, 83.33) --
	(166.16, 83.41) --
	(166.66, 83.49) --
	(167.17, 83.57) --
	(167.68, 83.65) --
	(168.19, 83.73) --
	(168.70, 83.81) --
	(169.20, 83.89) --
	(169.71, 83.97) --
	(170.22, 84.05) --
	(170.73, 84.13) --
	(171.23, 84.21) --
	(171.74, 84.29) --
	(172.25, 84.37) --
	(172.76, 84.45) --
	(173.27, 84.52) --
	(173.77, 84.60) --
	(174.28, 84.68) --
	(174.79, 84.76) --
	(175.30, 84.84) --
	(175.81, 84.91) --
	(176.31, 84.99) --
	(176.82, 85.07) --
	(177.33, 85.15) --
	(177.84, 85.22) --
	(178.34, 85.30) --
	(178.85, 85.38) --
	(179.36, 85.45) --
	(179.87, 85.53) --
	(180.38, 85.60) --
	(180.88, 85.68) --
	(181.39, 85.76) --
	(181.90, 85.83) --
	(182.41, 85.91) --
	(182.92, 85.98) --
	(183.42, 86.06) --
	(183.93, 86.13) --
	(184.44, 86.21) --
	(184.95, 86.28) --
	(185.45, 86.36) --
	(185.96, 86.43) --
	(186.47, 86.51) --
	(186.98, 86.58) --
	(187.49, 86.65) --
	(187.99, 86.73) --
	(188.50, 86.80) --
	(189.01, 86.87) --
	(189.52, 86.95) --
	(190.03, 87.02) --
	(190.53, 87.09) --
	(191.04, 87.17) --
	(191.55, 87.24) --
	(192.06, 87.31) --
	(192.56, 87.38) --
	(193.07, 87.46) --
	(193.58, 87.53) --
	(194.09, 87.60) --
	(194.60, 87.67) --
	(195.10, 87.74) --
	(195.61, 87.81) --
	(196.12, 87.89) --
	(196.63, 87.96) --
	(197.14, 88.03) --
	(197.64, 88.10) --
	(198.15, 88.17) --
	(198.66, 88.24) --
	(199.17, 88.31) --
	(199.67, 88.38) --
	(200.18, 88.45) --
	(200.69, 88.52) --
	(201.20, 88.59) --
	(201.71, 88.66) --
	(202.21, 88.73) --
	(202.72, 88.80) --
	(203.23, 88.87) --
	(203.74, 88.94) --
	(204.25, 89.01) --
	(204.75, 89.08) --
	(205.26, 89.15) --
	(205.77, 89.22) --
	(206.28, 89.28) --
	(206.78, 89.35) --
	(207.29, 89.42) --
	(207.80, 89.49) --
	(208.31, 89.56) --
	(208.82, 89.63) --
	(209.32, 89.69) --
	(209.83, 89.76) --
	(210.34, 89.83) --
	(210.85, 89.90) --
	(211.36, 89.96) --
	(211.86, 90.03) --
	(212.37, 90.10) --
	(212.88, 90.17) --
	(213.39, 90.23) --
	(213.89, 90.30) --
	(214.40, 90.37) --
	(214.91, 90.43) --
	(215.42, 90.50) --
	(215.93, 90.57) --
	(216.43, 90.63) --
	(216.94, 90.70) --
	(217.45, 90.77) --
	(217.96, 90.83) --
	(218.47, 90.90) --
	(218.97, 90.96) --
	(219.48, 91.03) --
	(219.99, 91.09) --
	(220.50, 91.16) --
	(221.00, 91.22) --
	(221.51, 91.29) --
	(222.02, 91.35) --
	(222.53, 91.42) --
	(223.04, 91.48) --
	(223.54, 91.55) --
	(224.05, 91.61) --
	(224.56, 91.68) --
	(225.07, 91.74) --
	(225.58, 91.81) --
	(226.08, 91.87) --
	(226.59, 91.94) --
	(227.10, 92.00) --
	(227.61, 92.06) --
	(228.11, 92.13) --
	(228.62, 92.19) --
	(229.13, 92.25) --
	(229.64, 92.32) --
	(230.15, 92.38) --
	(230.65, 92.44) --
	(231.16, 92.51) --
	(231.67, 92.57) --
	(232.18, 92.63) --
	(232.69, 92.70) --
	(233.19, 92.76) --
	(233.70, 92.82) --
	(234.21, 92.88) --
	(234.72, 92.95) --
	(235.22, 93.01) --
	(235.73, 93.07) --
	(236.24, 93.13) --
	(236.75, 93.20) --
	(237.26, 93.26) --
	(237.76, 93.32) --
	(238.27, 93.38) --
	(238.78, 93.44) --
	(239.29, 93.51) --
	(239.80, 93.57) --
	(240.30, 93.63) --
	(240.81, 93.69) --
	(241.32, 93.75) --
	(241.83, 93.81) --
	(242.33, 93.87) --
	(242.84, 93.93) --
	(243.35, 93.99) --
	(243.86, 94.06) --
	(244.37, 94.12) --
	(244.87, 94.18) --
	(245.38, 94.24) --
	(245.89, 94.30) --
	(246.40, 94.36) --
	(246.90, 94.42) --
	(247.41, 94.48) --
	(247.92, 94.54) --
	(248.43, 94.60) --
	(248.94, 94.66) --
	(249.44, 94.72) --
	(249.95, 94.78) --
	(250.46, 94.84) --
	(250.97, 94.90) --
	(251.48, 94.96) --
	(251.98, 95.02) --
	(252.49, 95.08) --
	(253.00, 95.14) --
	(253.51, 95.19) --
	(254.01, 95.25) --
	(254.52, 95.31) --
	(255.03, 95.37) --
	(255.54, 95.43) --
	(256.05, 95.49) --
	(256.55, 95.55) --
	(257.06, 95.61) --
	(257.57, 95.66) --
	(258.08, 95.72) --
	(258.59, 95.78) --
	(259.09, 95.84) --
	(259.60, 95.90) --
	(260.11, 95.96) --
	(260.62, 96.01) --
	(261.12, 96.07) --
	(261.63, 96.13) --
	(262.14, 96.19) --
	(262.65, 96.25) --
	(263.16, 96.30) --
	(263.66, 96.36) --
	(264.17, 96.42) --
	(264.68, 96.48) --
	(265.19, 96.53) --
	(265.70, 96.59) --
	(266.20, 96.65) --
	(266.71, 96.70) --
	(267.22, 96.76) --
	(267.73, 96.82) --
	(268.23, 96.87) --
	(268.74, 96.93) --
	(269.25, 96.99) --
	(269.76, 97.04) --
	(270.27, 97.10) --
	(270.77, 97.16) --
	(271.28, 97.21) --
	(271.79, 97.27) --
	(272.30, 97.33) --
	(272.81, 97.38) --
	(273.31, 97.44) --
	(273.82, 97.50) --
	(274.33, 97.55) --
	(274.84, 97.61) --
	(275.34, 97.66) --
	(275.85, 97.72) --
	(276.36, 97.77) --
	(276.87, 97.83) --
	(277.38, 97.89) --
	(277.88, 97.94) --
	(278.39, 98.00) --
	(278.90, 98.05) --
	(279.41, 98.11) --
	(279.92, 98.16) --
	(280.42, 98.22) --
	(280.93, 98.27) --
	(281.44, 98.33) --
	(281.95, 98.38) --
	(282.45, 98.44) --
	(282.96, 98.49) --
	(283.47, 98.55) --
	(283.98, 98.60) --
	(284.49, 98.66) --
	(284.99, 98.71) --
	(285.50, 98.77) --
	(286.01, 98.82) --
	(286.52, 98.87) --
	(287.03, 98.93) --
	(287.53, 98.98) --
	(288.04, 99.04) --
	(288.55, 99.09) --
	(289.06, 99.14) --
	(289.56, 99.20) --
	(290.07, 99.25) --
	(290.58, 99.31) --
	(291.09, 99.36) --
	(291.60, 99.41) --
	(292.10, 99.47) --
	(292.61, 99.52) --
	(293.12, 99.57) --
	(293.63, 99.63) --
	(294.14, 99.68) --
	(294.64, 99.73) --
	(295.15, 99.79) --
	(295.66, 99.84) --
	(296.17, 99.89) --
	(296.67, 99.95) --
	(297.18,100.00) --
	(297.69,100.05) --
	(298.20,100.11) --
	(298.71,100.16) --
	(299.21,100.21) --
	(299.72,100.26) --
	(300.23,100.32) --
	(300.74,100.37) --
	(301.25,100.42) --
	(301.75,100.47) --
	(302.26,100.53) --
	(302.77,100.58) --
	(303.28,100.63) --
	(303.78,100.68);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.37, 44.23) --
	( 50.87, 46.22) --
	( 51.38, 47.60) --
	( 51.89, 48.70) --
	( 52.40, 49.66) --
	( 52.90, 50.50) --
	( 53.41, 51.27) --
	( 53.92, 51.98) --
	( 54.43, 52.64) --
	( 54.94, 53.26) --
	( 55.44, 53.84) --
	( 55.95, 54.40) --
	( 56.46, 54.93) --
	( 56.97, 55.43) --
	( 57.48, 55.92) --
	( 57.98, 56.39) --
	( 58.49, 56.85) --
	( 59.00, 57.29) --
	( 59.51, 57.71) --
	( 60.01, 58.13) --
	( 60.52, 58.53) --
	( 61.03, 58.92) --
	( 61.54, 59.31) --
	( 62.05, 59.68) --
	( 62.55, 60.05) --
	( 63.06, 60.40) --
	( 63.57, 60.75) --
	( 64.08, 61.10) --
	( 64.59, 61.43) --
	( 65.09, 61.76) --
	( 65.60, 62.09) --
	( 66.11, 62.41) --
	( 66.62, 62.72) --
	( 67.12, 63.03) --
	( 67.63, 63.33) --
	( 68.14, 63.63) --
	( 68.65, 63.92) --
	( 69.16, 64.21) --
	( 69.66, 64.50) --
	( 70.17, 64.78) --
	( 70.68, 65.06) --
	( 71.19, 65.33) --
	( 71.70, 65.60) --
	( 72.20, 65.87) --
	( 72.71, 66.13) --
	( 73.22, 66.39) --
	( 73.73, 66.65) --
	( 74.23, 66.90) --
	( 74.74, 67.16) --
	( 75.25, 67.40) --
	( 75.76, 67.65) --
	( 76.27, 67.89) --
	( 76.77, 68.13) --
	( 77.28, 68.37) --
	( 77.79, 68.61) --
	( 78.30, 68.84) --
	( 78.81, 69.07) --
	( 79.31, 69.30) --
	( 79.82, 69.53) --
	( 80.33, 69.76) --
	( 80.84, 69.98) --
	( 81.34, 70.20) --
	( 81.85, 70.42) --
	( 82.36, 70.64) --
	( 82.87, 70.85) --
	( 83.38, 71.07) --
	( 83.88, 71.28) --
	( 84.39, 71.49) --
	( 84.90, 71.70) --
	( 85.41, 71.90) --
	( 85.92, 72.11) --
	( 86.42, 72.31) --
	( 86.93, 72.52) --
	( 87.44, 72.72) --
	( 87.95, 72.92) --
	( 88.45, 73.11) --
	( 88.96, 73.31) --
	( 89.47, 73.50) --
	( 89.98, 73.70) --
	( 90.49, 73.89) --
	( 90.99, 74.08) --
	( 91.50, 74.27) --
	( 92.01, 74.46) --
	( 92.52, 74.65) --
	( 93.03, 74.83) --
	( 93.53, 75.02) --
	( 94.04, 75.20) --
	( 94.55, 75.38) --
	( 95.06, 75.57) --
	( 95.56, 75.75) --
	( 96.07, 75.93) --
	( 96.58, 76.10) --
	( 97.09, 76.28) --
	( 97.60, 76.46) --
	( 98.10, 76.63) --
	( 98.61, 76.81) --
	( 99.12, 76.98) --
	( 99.63, 77.15) --
	(100.14, 77.32) --
	(100.64, 77.49) --
	(101.15, 77.66) --
	(101.66, 77.83) --
	(102.17, 78.00) --
	(102.67, 78.17) --
	(103.18, 78.33) --
	(103.69, 78.50) --
	(104.20, 78.66) --
	(104.71, 78.82) --
	(105.21, 78.99) --
	(105.72, 79.15) --
	(106.23, 79.31) --
	(106.74, 79.47) --
	(107.25, 79.63) --
	(107.75, 79.79) --
	(108.26, 79.94) --
	(108.77, 80.10) --
	(109.28, 80.26) --
	(109.78, 80.41) --
	(110.29, 80.57) --
	(110.80, 80.72) --
	(111.31, 80.88) --
	(111.82, 81.03) --
	(112.32, 81.18) --
	(112.83, 81.33) --
	(113.34, 81.48) --
	(113.85, 81.63) --
	(114.36, 81.78) --
	(114.86, 81.93) --
	(115.37, 82.08) --
	(115.88, 82.23) --
	(116.39, 82.37) --
	(116.89, 82.52) --
	(117.40, 82.67) --
	(117.91, 82.81) --
	(118.42, 82.96) --
	(118.93, 83.10) --
	(119.43, 83.24) --
	(119.94, 83.39) --
	(120.45, 83.53) --
	(120.96, 83.67) --
	(121.47, 83.81) --
	(121.97, 83.95) --
	(122.48, 84.09) --
	(122.99, 84.23) --
	(123.50, 84.37) --
	(124.00, 84.51) --
	(124.51, 84.65) --
	(125.02, 84.79) --
	(125.53, 84.92) --
	(126.04, 85.06) --
	(126.54, 85.20) --
	(127.05, 85.33) --
	(127.56, 85.47) --
	(128.07, 85.60) --
	(128.58, 85.74) --
	(129.08, 85.87) --
	(129.59, 86.00) --
	(130.10, 86.14) --
	(130.61, 86.27) --
	(131.11, 86.40) --
	(131.62, 86.53) --
	(132.13, 86.66) --
	(132.64, 86.79) --
	(133.15, 86.92) --
	(133.65, 87.05) --
	(134.16, 87.18) --
	(134.67, 87.31) --
	(135.18, 87.44) --
	(135.69, 87.57) --
	(136.19, 87.70) --
	(136.70, 87.82) --
	(137.21, 87.95) --
	(137.72, 88.08) --
	(138.22, 88.20) --
	(138.73, 88.33) --
	(139.24, 88.45) --
	(139.75, 88.58) --
	(140.26, 88.70) --
	(140.76, 88.83) --
	(141.27, 88.95) --
	(141.78, 89.07) --
	(142.29, 89.20) --
	(142.80, 89.32) --
	(143.30, 89.44) --
	(143.81, 89.56) --
	(144.32, 89.68) --
	(144.83, 89.81) --
	(145.33, 89.93) --
	(145.84, 90.05) --
	(146.35, 90.17) --
	(146.86, 90.29) --
	(147.37, 90.41) --
	(147.87, 90.53) --
	(148.38, 90.64) --
	(148.89, 90.76) --
	(149.40, 90.88) --
	(149.90, 91.00) --
	(150.41, 91.12) --
	(150.92, 91.23) --
	(151.43, 91.35) --
	(151.94, 91.47) --
	(152.44, 91.58) --
	(152.95, 91.70) --
	(153.46, 91.81) --
	(153.97, 91.93) --
	(154.48, 92.04) --
	(154.98, 92.16) --
	(155.49, 92.27) --
	(156.00, 92.39) --
	(156.51, 92.50) --
	(157.01, 92.61) --
	(157.52, 92.73) --
	(158.03, 92.84) --
	(158.54, 92.95) --
	(159.05, 93.07) --
	(159.55, 93.18) --
	(160.06, 93.29) --
	(160.57, 93.40) --
	(161.08, 93.51) --
	(161.59, 93.62) --
	(162.09, 93.73) --
	(162.60, 93.84) --
	(163.11, 93.95) --
	(163.62, 94.06) --
	(164.12, 94.17) --
	(164.63, 94.28) --
	(165.14, 94.39) --
	(165.65, 94.50) --
	(166.16, 94.61) --
	(166.66, 94.72) --
	(167.17, 94.83) --
	(167.68, 94.93) --
	(168.19, 95.04) --
	(168.70, 95.15) --
	(169.20, 95.26) --
	(169.71, 95.36) --
	(170.22, 95.47) --
	(170.73, 95.58) --
	(171.23, 95.68) --
	(171.74, 95.79) --
	(172.25, 95.89) --
	(172.76, 96.00) --
	(173.27, 96.10) --
	(173.77, 96.21) --
	(174.28, 96.31) --
	(174.79, 96.42) --
	(175.30, 96.52) --
	(175.81, 96.63) --
	(176.31, 96.73) --
	(176.82, 96.83) --
	(177.33, 96.94) --
	(177.84, 97.04) --
	(178.34, 97.14) --
	(178.85, 97.24) --
	(179.36, 97.35) --
	(179.87, 97.45) --
	(180.38, 97.55) --
	(180.88, 97.65) --
	(181.39, 97.75) --
	(181.90, 97.86) --
	(182.41, 97.96) --
	(182.92, 98.06) --
	(183.42, 98.16) --
	(183.93, 98.26) --
	(184.44, 98.36) --
	(184.95, 98.46) --
	(185.45, 98.56) --
	(185.96, 98.66) --
	(186.47, 98.76) --
	(186.98, 98.86) --
	(187.49, 98.96) --
	(187.99, 99.06) --
	(188.50, 99.15) --
	(189.01, 99.25) --
	(189.52, 99.35) --
	(190.03, 99.45) --
	(190.53, 99.55) --
	(191.04, 99.65) --
	(191.55, 99.74) --
	(192.06, 99.84) --
	(192.56, 99.94) --
	(193.07,100.03) --
	(193.58,100.13) --
	(194.09,100.23) --
	(194.60,100.32) --
	(195.10,100.42) --
	(195.61,100.52) --
	(196.12,100.61) --
	(196.63,100.71) --
	(197.14,100.80) --
	(197.64,100.90) --
	(198.15,100.99) --
	(198.66,101.09) --
	(199.17,101.18) --
	(199.67,101.28) --
	(200.18,101.37) --
	(200.69,101.47) --
	(201.20,101.56) --
	(201.71,101.66) --
	(202.21,101.75) --
	(202.72,101.84) --
	(203.23,101.94) --
	(203.74,102.03) --
	(204.25,102.12) --
	(204.75,102.22) --
	(205.26,102.31) --
	(205.77,102.40) --
	(206.28,102.49) --
	(206.78,102.59) --
	(207.29,102.68) --
	(207.80,102.77) --
	(208.31,102.86) --
	(208.82,102.95) --
	(209.32,103.04) --
	(209.83,103.14) --
	(210.34,103.23) --
	(210.85,103.32) --
	(211.36,103.41) --
	(211.86,103.50) --
	(212.37,103.59) --
	(212.88,103.68) --
	(213.39,103.77) --
	(213.89,103.86) --
	(214.40,103.95) --
	(214.91,104.04) --
	(215.42,104.13) --
	(215.93,104.22) --
	(216.43,104.31) --
	(216.94,104.40) --
	(217.45,104.49) --
	(217.96,104.58) --
	(218.47,104.67) --
	(218.97,104.75) --
	(219.48,104.84) --
	(219.99,104.93) --
	(220.50,105.02) --
	(221.00,105.11) --
	(221.51,105.20) --
	(222.02,105.28) --
	(222.53,105.37) --
	(223.04,105.46) --
	(223.54,105.55) --
	(224.05,105.63) --
	(224.56,105.72) --
	(225.07,105.81) --
	(225.58,105.89) --
	(226.08,105.98) --
	(226.59,106.07) --
	(227.10,106.15) --
	(227.61,106.24) --
	(228.11,106.33) --
	(228.62,106.41) --
	(229.13,106.50) --
	(229.64,106.58) --
	(230.15,106.67) --
	(230.65,106.75) --
	(231.16,106.84) --
	(231.67,106.92) --
	(232.18,107.01) --
	(232.69,107.09) --
	(233.19,107.18) --
	(233.70,107.26) --
	(234.21,107.35) --
	(234.72,107.43) --
	(235.22,107.52) --
	(235.73,107.60) --
	(236.24,107.69) --
	(236.75,107.77) --
	(237.26,107.85) --
	(237.76,107.94) --
	(238.27,108.02) --
	(238.78,108.10) --
	(239.29,108.19) --
	(239.80,108.27) --
	(240.30,108.35) --
	(240.81,108.44) --
	(241.32,108.52) --
	(241.83,108.60) --
	(242.33,108.69) --
	(242.84,108.77) --
	(243.35,108.85) --
	(243.86,108.93) --
	(244.37,109.01) --
	(244.87,109.10) --
	(245.38,109.18) --
	(245.89,109.26) --
	(246.40,109.34) --
	(246.90,109.42) --
	(247.41,109.51) --
	(247.92,109.59) --
	(248.43,109.67) --
	(248.94,109.75) --
	(249.44,109.83) --
	(249.95,109.91) --
	(250.46,109.99) --
	(250.97,110.07) --
	(251.48,110.15) --
	(251.98,110.23) --
	(252.49,110.31) --
	(253.00,110.39) --
	(253.51,110.47) --
	(254.01,110.55) --
	(254.52,110.63) --
	(255.03,110.71) --
	(255.54,110.79) --
	(256.05,110.87) --
	(256.55,110.95) --
	(257.06,111.03) --
	(257.57,111.11) --
	(258.08,111.19) --
	(258.59,111.27) --
	(259.09,111.35) --
	(259.60,111.43) --
	(260.11,111.51) --
	(260.62,111.59) --
	(261.12,111.66) --
	(261.63,111.74) --
	(262.14,111.82) --
	(262.65,111.90) --
	(263.16,111.98) --
	(263.66,112.06) --
	(264.17,112.13) --
	(264.68,112.21) --
	(265.19,112.29) --
	(265.70,112.37) --
	(266.20,112.44) --
	(266.71,112.52) --
	(267.22,112.60) --
	(267.73,112.68) --
	(268.23,112.75) --
	(268.74,112.83) --
	(269.25,112.91) --
	(269.76,112.98) --
	(270.27,113.06) --
	(270.77,113.14) --
	(271.28,113.21) --
	(271.79,113.29) --
	(272.30,113.37) --
	(272.81,113.44) --
	(273.31,113.52) --
	(273.82,113.60) --
	(274.33,113.67) --
	(274.84,113.75) --
	(275.34,113.82) --
	(275.85,113.90) --
	(276.36,113.98) --
	(276.87,114.05) --
	(277.38,114.13) --
	(277.88,114.20) --
	(278.39,114.28) --
	(278.90,114.35) --
	(279.41,114.43) --
	(279.92,114.50) --
	(280.42,114.58) --
	(280.93,114.65) --
	(281.44,114.73) --
	(281.95,114.80) --
	(282.45,114.88) --
	(282.96,114.95) --
	(283.47,115.02) --
	(283.98,115.10) --
	(284.49,115.17) --
	(284.99,115.25) --
	(285.50,115.32) --
	(286.01,115.40) --
	(286.52,115.47) --
	(287.03,115.54) --
	(287.53,115.62) --
	(288.04,115.69) --
	(288.55,115.76) --
	(289.06,115.84) --
	(289.56,115.91) --
	(290.07,115.98) --
	(290.58,116.06) --
	(291.09,116.13) --
	(291.60,116.20) --
	(292.10,116.28) --
	(292.61,116.35) --
	(293.12,116.42) --
	(293.63,116.49) --
	(294.14,116.57) --
	(294.64,116.64) --
	(295.15,116.71) --
	(295.66,116.79) --
	(296.17,116.86) --
	(296.67,116.93) --
	(297.18,117.00) --
	(297.69,117.07) --
	(298.20,117.15) --
	(298.71,117.22) --
	(299.21,117.29) --
	(299.72,117.36) --
	(300.23,117.43) --
	(300.74,117.50) --
	(301.25,117.58) --
	(301.75,117.65) --
	(302.26,117.72) --
	(302.77,117.79) --
	(303.28,117.86) --
	(303.78,117.93);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.37, 45.56) --
	( 50.87, 49.78) --
	( 51.38, 52.77) --
	( 51.89, 55.22) --
	( 52.40, 57.35) --
	( 52.90, 59.26) --
	( 53.41, 61.00) --
	( 53.92, 62.62) --
	( 54.43, 64.13) --
	( 54.94, 65.55) --
	( 55.44, 66.91) --
	( 55.95, 68.20) --
	( 56.46, 69.43) --
	( 56.97, 70.62) --
	( 57.48, 71.77) --
	( 57.98, 72.87) --
	( 58.49, 73.94) --
	( 59.00, 74.98) --
	( 59.51, 75.99) --
	( 60.01, 76.98) --
	( 60.52, 77.94) --
	( 61.03, 78.87) --
	( 61.54, 79.79) --
	( 62.05, 80.68) --
	( 62.55, 81.55) --
	( 63.06, 82.41) --
	( 63.57, 83.25) --
	( 64.08, 84.08) --
	( 64.59, 84.89) --
	( 65.09, 85.68) --
	( 65.60, 86.47) --
	( 66.11, 87.24) --
	( 66.62, 88.00) --
	( 67.12, 88.74) --
	( 67.63, 89.48) --
	( 68.14, 90.20) --
	( 68.65, 90.92) --
	( 69.16, 91.62) --
	( 69.66, 92.32) --
	( 70.17, 93.01) --
	( 70.68, 93.68) --
	( 71.19, 94.35) --
	( 71.70, 95.01) --
	( 72.20, 95.67) --
	( 72.71, 96.32) --
	( 73.22, 96.95) --
	( 73.73, 97.59) --
	( 74.23, 98.21) --
	( 74.74, 98.83) --
	( 75.25, 99.44) --
	( 75.76,100.05) --
	( 76.27,100.65) --
	( 76.77,101.25) --
	( 77.28,101.84) --
	( 77.79,102.42) --
	( 78.30,103.00) --
	( 78.81,103.57) --
	( 79.31,104.14) --
	( 79.82,104.70) --
	( 80.33,105.26) --
	( 80.84,105.81) --
	( 81.34,106.36) --
	( 81.85,106.91) --
	( 82.36,107.45) --
	( 82.87,107.98) --
	( 83.38,108.52) --
	( 83.88,109.04) --
	( 84.39,109.57) --
	( 84.90,110.09) --
	( 85.41,110.60) --
	( 85.92,111.12) --
	( 86.42,111.62) --
	( 86.93,112.13) --
	( 87.44,112.63) --
	( 87.95,113.13) --
	( 88.45,113.63) --
	( 88.96,114.12) --
	( 89.47,114.61) --
	( 89.98,115.09) --
	( 90.49,115.57) --
	( 90.99,116.05) --
	( 91.50,116.53) --
	( 92.01,117.00) --
	( 92.52,117.47) --
	( 93.03,117.94) --
	( 93.53,118.41) --
	( 94.04,118.87) --
	( 94.55,119.33) --
	( 95.06,119.79) --
	( 95.56,120.24) --
	( 96.07,120.69) --
	( 96.58,121.14) --
	( 97.09,121.59) --
	( 97.60,122.03) --
	( 98.10,122.48) --
	( 98.61,122.92) --
	( 99.12,123.35) --
	( 99.63,123.79) --
	(100.14,124.22) --
	(100.64,124.65) --
	(101.15,125.08) --
	(101.66,125.51) --
	(102.17,125.93) --
	(102.67,126.36) --
	(103.18,126.78) --
	(103.69,127.19) --
	(104.20,127.61) --
	(104.71,128.02) --
	(105.21,128.44) --
	(105.72,128.85) --
	(106.23,129.26) --
	(106.74,129.66) --
	(107.25,130.07) --
	(107.75,130.47) --
	(108.26,130.87) --
	(108.77,131.27) --
	(109.28,131.67) --
	(109.78,132.07) --
	(110.29,132.46) --
	(110.80,132.86) --
	(111.31,133.25) --
	(111.82,133.64) --
	(112.32,134.02) --
	(112.83,134.41) --
	(113.34,134.80) --
	(113.85,135.18) --
	(114.36,135.56) --
	(114.86,135.94) --
	(115.37,136.32) --
	(115.88,136.70) --
	(116.39,137.07) --
	(116.89,137.45) --
	(117.40,137.82) --
	(117.91,138.19) --
	(118.42,138.56) --
	(118.93,138.93) --
	(119.43,139.30) --
	(119.94,139.67) --
	(120.45,140.03) --
	(120.96,140.40) --
	(121.47,140.76) --
	(121.97,141.12) --
	(122.48,141.48) --
	(122.99,141.84) --
	(123.50,142.19) --
	(124.00,142.55) --
	(124.51,142.90) --
	(125.02,143.26) --
	(125.53,143.61) --
	(126.04,143.96) --
	(126.54,144.31) --
	(127.05,144.66) --
	(127.56,145.01) --
	(128.07,145.35) --
	(128.58,145.70) --
	(129.08,146.04) --
	(129.59,146.39) --
	(130.10,146.73) --
	(130.61,147.07) --
	(131.11,147.41) --
	(131.62,147.75) --
	(132.13,148.09) --
	(132.64,148.42) --
	(133.15,148.76) --
	(133.65,149.09) --
	(134.16,149.43) --
	(134.67,149.76) --
	(135.18,150.09) --
	(135.69,150.42) --
	(136.19,150.75) --
	(136.70,151.08) --
	(137.21,151.41) --
	(137.72,151.74) --
	(138.22,152.06) --
	(138.73,152.39) --
	(139.24,152.71) --
	(139.75,153.03) --
	(140.26,153.36) --
	(140.76,153.68) --
	(141.27,154.00) --
	(141.78,154.32) --
	(142.29,154.64) --
	(142.80,154.95) --
	(143.30,155.27) --
	(143.81,155.59) --
	(144.32,155.90) --
	(144.83,156.22) --
	(145.33,156.53) --
	(145.84,156.84) --
	(146.35,157.15) --
	(146.86,157.46) --
	(147.37,157.77) --
	(147.87,158.08) --
	(148.38,158.39) --
	(148.89,158.70) --
	(149.40,159.01) --
	(149.90,159.31) --
	(150.41,159.62) --
	(150.92,159.92) --
	(151.43,160.23) --
	(151.94,160.53) --
	(152.44,160.83) --
	(152.95,161.13) --
	(153.46,161.43) --
	(153.97,161.73) --
	(154.48,162.03) --
	(154.98,162.33) --
	(155.49,162.63) --
	(156.00,162.93) --
	(156.51,163.22) --
	(157.01,163.52) --
	(157.52,163.81) --
	(158.03,164.11) --
	(158.54,164.40) --
	(159.05,164.69) --
	(159.55,164.99) --
	(160.06,165.28) --
	(160.57,165.57) --
	(161.08,165.86) --
	(161.59,166.15) --
	(162.09,166.44) --
	(162.60,166.73) --
	(163.11,167.01) --
	(163.62,167.30) --
	(164.12,167.59) --
	(164.63,167.87) --
	(165.14,168.16) --
	(165.65,168.44) --
	(166.16,168.73) --
	(166.66,169.01) --
	(167.17,169.29) --
	(167.68,169.57) --
	(168.19,169.85) --
	(168.70,170.14) --
	(169.20,170.42) --
	(169.71,170.69) --
	(170.22,170.97) --
	(170.73,171.25) --
	(171.23,171.53) --
	(171.74,171.81) --
	(172.25,172.08) --
	(172.76,172.36) --
	(173.27,172.63) --
	(173.77,172.91) --
	(174.28,173.18) --
	(174.79,173.46) --
	(175.30,173.73) --
	(175.81,174.00) --
	(176.31,174.28) --
	(176.82,174.55) --
	(177.33,174.82) --
	(177.84,175.09) --
	(178.34,175.36) --
	(178.85,175.63) --
	(179.36,175.90) --
	(179.87,176.16) --
	(180.38,176.43) --
	(180.88,176.70) --
	(181.39,176.97) --
	(181.90,177.23) --
	(182.41,177.50) --
	(182.92,177.76) --
	(183.42,178.03) --
	(183.93,178.29) --
	(184.44,178.56) --
	(184.95,178.82) --
	(185.45,179.08) --
	(185.96,179.34) --
	(186.47,179.61) --
	(186.98,179.87) --
	(187.49,180.13) --
	(187.99,180.39) --
	(188.50,180.65) --
	(189.01,180.91) --
	(189.52,181.17) --
	(190.03,181.42) --
	(190.53,181.68) --
	(191.04,181.94) --
	(191.55,182.20) --
	(192.06,182.45) --
	(192.56,182.71) --
	(193.07,182.96) --
	(193.58,183.22) --
	(194.09,183.47) --
	(194.60,183.73) --
	(195.10,183.98) --
	(195.61,184.24) --
	(196.12,184.49) --
	(196.63,184.74) --
	(197.14,184.99) --
	(197.64,185.24) --
	(198.15,185.50) --
	(198.66,185.75) --
	(199.17,186.00) --
	(199.67,186.25) --
	(200.18,186.50) --
	(200.69,186.75) --
	(201.20,186.99) --
	(201.71,187.24) --
	(202.21,187.49) --
	(202.72,187.74) --
	(203.23,187.98) --
	(203.74,188.23) --
	(204.25,188.48) --
	(204.75,188.72) --
	(205.26,188.97) --
	(205.77,189.21) --
	(206.28,189.46) --
	(206.78,189.70) --
	(207.29,189.94) --
	(207.80,190.19) --
	(208.31,190.43) --
	(208.82,190.67) --
	(209.32,190.92) --
	(209.83,191.16) --
	(210.34,191.40) --
	(210.85,191.64) --
	(211.36,191.88) --
	(211.86,192.12) --
	(212.37,192.36) --
	(212.88,192.60) --
	(213.39,192.84) --
	(213.89,193.08) --
	(214.40,193.32) --
	(214.91,193.55) --
	(215.42,193.79) --
	(215.93,194.03) --
	(216.43,194.27) --
	(216.94,194.50) --
	(217.45,194.74) --
	(217.96,194.97) --
	(218.47,195.21) --
	(218.97,195.44) --
	(219.48,195.68) --
	(219.99,195.91) --
	(220.50,196.15) --
	(221.00,196.38) --
	(221.51,196.61) --
	(222.02,196.85) --
	(222.53,197.08) --
	(223.04,197.31) --
	(223.54,197.54) --
	(224.05,197.78) --
	(224.56,198.01) --
	(225.07,198.24) --
	(225.58,198.47) --
	(226.08,198.70) --
	(226.59,198.93) --
	(227.10,199.16) --
	(227.61,199.39) --
	(228.11,199.62) --
	(228.62,199.85) --
	(229.13,200.07) --
	(229.64,200.30) --
	(230.15,200.53) --
	(230.65,200.76) --
	(231.16,200.98) --
	(231.67,201.21) --
	(232.18,201.44) --
	(232.69,201.66) --
	(233.19,201.89) --
	(233.70,202.11) --
	(234.21,202.34) --
	(234.72,202.56) --
	(235.22,202.79) --
	(235.73,203.01) --
	(236.24,203.24) --
	(236.75,203.46) --
	(237.26,203.68) --
	(237.76,203.91) --
	(238.27,204.13) --
	(238.78,204.35) --
	(239.29,204.57) --
	(239.80,204.79) --
	(240.30,205.02) --
	(240.81,205.24) --
	(241.32,205.46) --
	(241.83,205.68) --
	(242.33,205.90) --
	(242.84,206.12) --
	(243.35,206.34) --
	(243.86,206.56) --
	(244.37,206.78) --
	(244.87,207.00) --
	(245.38,207.21) --
	(245.89,207.43) --
	(246.40,207.65) --
	(246.90,207.87) --
	(247.41,208.09) --
	(247.92,208.30) --
	(248.43,208.52) --
	(248.94,208.74) --
	(249.44,208.95) --
	(249.95,209.17) --
	(250.46,209.39) --
	(250.97,209.60) --
	(251.48,209.82) --
	(251.98,210.03) --
	(252.49,210.25) --
	(253.00,210.46) --
	(253.51,210.67) --
	(254.01,210.89) --
	(254.52,211.10) --
	(255.03,211.31) --
	(255.54,211.53) --
	(256.05,211.74) --
	(256.55,211.95) --
	(257.06,212.17) --
	(257.57,212.38) --
	(258.08,212.59) --
	(258.59,212.80) --
	(259.09,213.01) --
	(259.60,213.22) --
	(260.11,213.43) --
	(260.62,213.64) --
	(261.12,213.85) --
	(261.63,214.06) --
	(262.14,214.27) --
	(262.65,214.48) --
	(263.16,214.69) --
	(263.66,214.90) --
	(264.17,215.11) --
	(264.68,215.32) --
	(265.19,215.53) --
	(265.70,215.73) --
	(266.20,215.94) --
	(266.71,216.15) --
	(267.22,216.36) --
	(267.73,216.56) --
	(268.23,216.77) --
	(268.74,216.98) --
	(269.25,217.18) --
	(269.76,217.39) --
	(270.27,217.60) --
	(270.77,217.80) --
	(271.28,218.01) --
	(271.79,218.21) --
	(272.30,218.42) --
	(272.81,218.62) --
	(273.31,218.83) --
	(273.82,219.03) --
	(274.33,219.23) --
	(274.84,219.44) --
	(275.34,219.64) --
	(275.85,219.84) --
	(276.36,220.05) --
	(276.87,220.25) --
	(277.38,220.45) --
	(277.88,220.65) --
	(278.39,220.86) --
	(278.90,221.06) --
	(279.41,221.26) --
	(279.92,221.46) --
	(280.42,221.66) --
	(280.93,221.86) --
	(281.44,222.06) --
	(281.95,222.26) --
	(282.45,222.47) --
	(282.96,222.67) --
	(283.47,222.87) --
	(283.98,223.06) --
	(284.49,223.26) --
	(284.99,223.46) --
	(285.50,223.66) --
	(286.01,223.86) --
	(286.52,224.06) --
	(287.03,224.26) --
	(287.53,224.46) --
	(288.04,224.65) --
	(288.55,224.85) --
	(289.06,225.05) --
	(289.56,225.25) --
	(290.07,225.44) --
	(290.58,225.64) --
	(291.09,225.84) --
	(291.60,226.03) --
	(292.10,226.23) --
	(292.61,226.43) --
	(293.12,226.62) --
	(293.63,226.82) --
	(294.14,227.01) --
	(294.64,227.21) --
	(295.15,227.40) --
	(295.66,227.60) --
	(296.17,227.79) --
	(296.67,227.99) --
	(297.18,228.18) --
	(297.69,228.38) --
	(298.20,228.57) --
	(298.71,228.76) --
	(299.21,228.96) --
	(299.72,229.15) --
	(300.23,229.34) --
	(300.74,229.54) --
	(301.25,229.73) --
	(301.75,229.92) --
	(302.26,230.11) --
	(302.77,230.30) --
	(303.28,230.50) --
	(303.78,230.69);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.37, 42.81) --
	( 50.87, 44.06) --
	( 51.38, 44.81) --
	( 51.89, 45.36) --
	( 52.40, 45.81) --
	( 52.90, 46.20) --
	( 53.41, 46.53) --
	( 53.92, 46.83) --
	( 54.43, 47.10) --
	( 54.94, 47.35) --
	( 55.44, 47.58) --
	( 55.95, 47.79) --
	( 56.46, 47.99) --
	( 56.97, 48.18) --
	( 57.48, 48.36) --
	( 57.98, 48.53) --
	( 58.49, 48.69) --
	( 59.00, 48.85) --
	( 59.51, 49.00) --
	( 60.01, 49.14) --
	( 60.52, 49.28) --
	( 61.03, 49.41) --
	( 61.54, 49.54) --
	( 62.05, 49.66) --
	( 62.55, 49.78) --
	( 63.06, 49.90) --
	( 63.57, 50.01) --
	( 64.08, 50.12) --
	( 64.59, 50.23) --
	( 65.09, 50.33) --
	( 65.60, 50.44) --
	( 66.11, 50.54) --
	( 66.62, 50.63) --
	( 67.12, 50.73) --
	( 67.63, 50.82) --
	( 68.14, 50.91) --
	( 68.65, 51.00) --
	( 69.16, 51.09) --
	( 69.66, 51.17) --
	( 70.17, 51.26) --
	( 70.68, 51.34) --
	( 71.19, 51.42) --
	( 71.70, 51.50) --
	( 72.20, 51.58) --
	( 72.71, 51.65) --
	( 73.22, 51.73) --
	( 73.73, 51.80) --
	( 74.23, 51.88) --
	( 74.74, 51.95) --
	( 75.25, 52.02) --
	( 75.76, 52.09) --
	( 76.27, 52.16) --
	( 76.77, 52.22) --
	( 77.28, 52.29) --
	( 77.79, 52.36) --
	( 78.30, 52.42) --
	( 78.81, 52.49) --
	( 79.31, 52.55) --
	( 79.82, 52.61) --
	( 80.33, 52.67) --
	( 80.84, 52.73) --
	( 81.34, 52.79) --
	( 81.85, 52.85) --
	( 82.36, 52.91) --
	( 82.87, 52.97) --
	( 83.38, 53.03) --
	( 83.88, 53.08) --
	( 84.39, 53.14) --
	( 84.90, 53.20) --
	( 85.41, 53.25) --
	( 85.92, 53.30) --
	( 86.42, 53.36) --
	( 86.93, 53.41) --
	( 87.44, 53.46) --
	( 87.95, 53.52) --
	( 88.45, 53.57) --
	( 88.96, 53.62) --
	( 89.47, 53.67) --
	( 89.98, 53.72) --
	( 90.49, 53.77) --
	( 90.99, 53.82) --
	( 91.50, 53.87) --
	( 92.01, 53.91) --
	( 92.52, 53.96) --
	( 93.03, 54.01) --
	( 93.53, 54.06) --
	( 94.04, 54.10) --
	( 94.55, 54.15) --
	( 95.06, 54.20) --
	( 95.56, 54.24) --
	( 96.07, 54.29) --
	( 96.58, 54.33) --
	( 97.09, 54.37) --
	( 97.60, 54.42) --
	( 98.10, 54.46) --
	( 98.61, 54.51) --
	( 99.12, 54.55) --
	( 99.63, 54.59) --
	(100.14, 54.63) --
	(100.64, 54.68) --
	(101.15, 54.72) --
	(101.66, 54.76) --
	(102.17, 54.80) --
	(102.67, 54.84) --
	(103.18, 54.88) --
	(103.69, 54.92) --
	(104.20, 54.96) --
	(104.71, 55.00) --
	(105.21, 55.04) --
	(105.72, 55.08) --
	(106.23, 55.12) --
	(106.74, 55.16) --
	(107.25, 55.19) --
	(107.75, 55.23) --
	(108.26, 55.27) --
	(108.77, 55.31) --
	(109.28, 55.34) --
	(109.78, 55.38) --
	(110.29, 55.42) --
	(110.80, 55.45) --
	(111.31, 55.49) --
	(111.82, 55.53) --
	(112.32, 55.56) --
	(112.83, 55.60) --
	(113.34, 55.63) --
	(113.85, 55.67) --
	(114.36, 55.70) --
	(114.86, 55.74) --
	(115.37, 55.77) --
	(115.88, 55.81) --
	(116.39, 55.84) --
	(116.89, 55.88) --
	(117.40, 55.91) --
	(117.91, 55.94) --
	(118.42, 55.98) --
	(118.93, 56.01) --
	(119.43, 56.04) --
	(119.94, 56.08) --
	(120.45, 56.11) --
	(120.96, 56.14) --
	(121.47, 56.17) --
	(121.97, 56.21) --
	(122.48, 56.24) --
	(122.99, 56.27) --
	(123.50, 56.30) --
	(124.00, 56.33) --
	(124.51, 56.37) --
	(125.02, 56.40) --
	(125.53, 56.43) --
	(126.04, 56.46) --
	(126.54, 56.49) --
	(127.05, 56.52) --
	(127.56, 56.55) --
	(128.07, 56.58) --
	(128.58, 56.61) --
	(129.08, 56.64) --
	(129.59, 56.67) --
	(130.10, 56.70) --
	(130.61, 56.73) --
	(131.11, 56.76) --
	(131.62, 56.79) --
	(132.13, 56.82) --
	(132.64, 56.85) --
	(133.15, 56.88) --
	(133.65, 56.91) --
	(134.16, 56.93) --
	(134.67, 56.96) --
	(135.18, 56.99) --
	(135.69, 57.02) --
	(136.19, 57.05) --
	(136.70, 57.08) --
	(137.21, 57.10) --
	(137.72, 57.13) --
	(138.22, 57.16) --
	(138.73, 57.19) --
	(139.24, 57.21) --
	(139.75, 57.24) --
	(140.26, 57.27) --
	(140.76, 57.30) --
	(141.27, 57.32) --
	(141.78, 57.35) --
	(142.29, 57.38) --
	(142.80, 57.40) --
	(143.30, 57.43) --
	(143.81, 57.46) --
	(144.32, 57.48) --
	(144.83, 57.51) --
	(145.33, 57.53) --
	(145.84, 57.56) --
	(146.35, 57.59) --
	(146.86, 57.61) --
	(147.37, 57.64) --
	(147.87, 57.66) --
	(148.38, 57.69) --
	(148.89, 57.71) --
	(149.40, 57.74) --
	(149.90, 57.77) --
	(150.41, 57.79) --
	(150.92, 57.82) --
	(151.43, 57.84) --
	(151.94, 57.87) --
	(152.44, 57.89) --
	(152.95, 57.91) --
	(153.46, 57.94) --
	(153.97, 57.96) --
	(154.48, 57.99) --
	(154.98, 58.01) --
	(155.49, 58.04) --
	(156.00, 58.06) --
	(156.51, 58.09) --
	(157.01, 58.11) --
	(157.52, 58.13) --
	(158.03, 58.16) --
	(158.54, 58.18) --
	(159.05, 58.20) --
	(159.55, 58.23) --
	(160.06, 58.25) --
	(160.57, 58.27) --
	(161.08, 58.30) --
	(161.59, 58.32) --
	(162.09, 58.34) --
	(162.60, 58.37) --
	(163.11, 58.39) --
	(163.62, 58.41) --
	(164.12, 58.44) --
	(164.63, 58.46) --
	(165.14, 58.48) --
	(165.65, 58.50) --
	(166.16, 58.53) --
	(166.66, 58.55) --
	(167.17, 58.57) --
	(167.68, 58.59) --
	(168.19, 58.62) --
	(168.70, 58.64) --
	(169.20, 58.66) --
	(169.71, 58.68) --
	(170.22, 58.70) --
	(170.73, 58.73) --
	(171.23, 58.75) --
	(171.74, 58.77) --
	(172.25, 58.79) --
	(172.76, 58.81) --
	(173.27, 58.83) --
	(173.77, 58.86) --
	(174.28, 58.88) --
	(174.79, 58.90) --
	(175.30, 58.92) --
	(175.81, 58.94) --
	(176.31, 58.96) --
	(176.82, 58.98) --
	(177.33, 59.01) --
	(177.84, 59.03) --
	(178.34, 59.05) --
	(178.85, 59.07) --
	(179.36, 59.09) --
	(179.87, 59.11) --
	(180.38, 59.13) --
	(180.88, 59.15) --
	(181.39, 59.17) --
	(181.90, 59.19) --
	(182.41, 59.21) --
	(182.92, 59.23) --
	(183.42, 59.25) --
	(183.93, 59.27) --
	(184.44, 59.29) --
	(184.95, 59.31) --
	(185.45, 59.33) --
	(185.96, 59.35) --
	(186.47, 59.37) --
	(186.98, 59.39) --
	(187.49, 59.41) --
	(187.99, 59.43) --
	(188.50, 59.45) --
	(189.01, 59.47) --
	(189.52, 59.49) --
	(190.03, 59.51) --
	(190.53, 59.53) --
	(191.04, 59.55) --
	(191.55, 59.57) --
	(192.06, 59.59) --
	(192.56, 59.61) --
	(193.07, 59.63) --
	(193.58, 59.65) --
	(194.09, 59.67) --
	(194.60, 59.69) --
	(195.10, 59.71) --
	(195.61, 59.72) --
	(196.12, 59.74) --
	(196.63, 59.76) --
	(197.14, 59.78) --
	(197.64, 59.80) --
	(198.15, 59.82) --
	(198.66, 59.84) --
	(199.17, 59.86) --
	(199.67, 59.88) --
	(200.18, 59.89) --
	(200.69, 59.91) --
	(201.20, 59.93) --
	(201.71, 59.95) --
	(202.21, 59.97) --
	(202.72, 59.99) --
	(203.23, 60.00) --
	(203.74, 60.02) --
	(204.25, 60.04) --
	(204.75, 60.06) --
	(205.26, 60.08) --
	(205.77, 60.10) --
	(206.28, 60.11) --
	(206.78, 60.13) --
	(207.29, 60.15) --
	(207.80, 60.17) --
	(208.31, 60.19) --
	(208.82, 60.20) --
	(209.32, 60.22) --
	(209.83, 60.24) --
	(210.34, 60.26) --
	(210.85, 60.27) --
	(211.36, 60.29) --
	(211.86, 60.31) --
	(212.37, 60.33) --
	(212.88, 60.34) --
	(213.39, 60.36) --
	(213.89, 60.38) --
	(214.40, 60.40) --
	(214.91, 60.41) --
	(215.42, 60.43) --
	(215.93, 60.45) --
	(216.43, 60.47) --
	(216.94, 60.48) --
	(217.45, 60.50) --
	(217.96, 60.52) --
	(218.47, 60.53) --
	(218.97, 60.55) --
	(219.48, 60.57) --
	(219.99, 60.59) --
	(220.50, 60.60) --
	(221.00, 60.62) --
	(221.51, 60.64) --
	(222.02, 60.65) --
	(222.53, 60.67) --
	(223.04, 60.69) --
	(223.54, 60.70) --
	(224.05, 60.72) --
	(224.56, 60.74) --
	(225.07, 60.75) --
	(225.58, 60.77) --
	(226.08, 60.79) --
	(226.59, 60.80) --
	(227.10, 60.82) --
	(227.61, 60.84) --
	(228.11, 60.85) --
	(228.62, 60.87) --
	(229.13, 60.88) --
	(229.64, 60.90) --
	(230.15, 60.92) --
	(230.65, 60.93) --
	(231.16, 60.95) --
	(231.67, 60.97) --
	(232.18, 60.98) --
	(232.69, 61.00) --
	(233.19, 61.01) --
	(233.70, 61.03) --
	(234.21, 61.05) --
	(234.72, 61.06) --
	(235.22, 61.08) --
	(235.73, 61.09) --
	(236.24, 61.11) --
	(236.75, 61.13) --
	(237.26, 61.14) --
	(237.76, 61.16) --
	(238.27, 61.17) --
	(238.78, 61.19) --
	(239.29, 61.20) --
	(239.80, 61.22) --
	(240.30, 61.24) --
	(240.81, 61.25) --
	(241.32, 61.27) --
	(241.83, 61.28) --
	(242.33, 61.30) --
	(242.84, 61.31) --
	(243.35, 61.33) --
	(243.86, 61.34) --
	(244.37, 61.36) --
	(244.87, 61.37) --
	(245.38, 61.39) --
	(245.89, 61.40) --
	(246.40, 61.42) --
	(246.90, 61.44) --
	(247.41, 61.45) --
	(247.92, 61.47) --
	(248.43, 61.48) --
	(248.94, 61.50) --
	(249.44, 61.51) --
	(249.95, 61.53) --
	(250.46, 61.54) --
	(250.97, 61.56) --
	(251.48, 61.57) --
	(251.98, 61.59) --
	(252.49, 61.60) --
	(253.00, 61.62) --
	(253.51, 61.63) --
	(254.01, 61.65) --
	(254.52, 61.66) --
	(255.03, 61.67) --
	(255.54, 61.69) --
	(256.05, 61.70) --
	(256.55, 61.72) --
	(257.06, 61.73) --
	(257.57, 61.75) --
	(258.08, 61.76) --
	(258.59, 61.78) --
	(259.09, 61.79) --
	(259.60, 61.81) --
	(260.11, 61.82) --
	(260.62, 61.84) --
	(261.12, 61.85) --
	(261.63, 61.86) --
	(262.14, 61.88) --
	(262.65, 61.89) --
	(263.16, 61.91) --
	(263.66, 61.92) --
	(264.17, 61.94) --
	(264.68, 61.95) --
	(265.19, 61.96) --
	(265.70, 61.98) --
	(266.20, 61.99) --
	(266.71, 62.01) --
	(267.22, 62.02) --
	(267.73, 62.04) --
	(268.23, 62.05) --
	(268.74, 62.06) --
	(269.25, 62.08) --
	(269.76, 62.09) --
	(270.27, 62.11) --
	(270.77, 62.12) --
	(271.28, 62.13) --
	(271.79, 62.15) --
	(272.30, 62.16) --
	(272.81, 62.17) --
	(273.31, 62.19) --
	(273.82, 62.20) --
	(274.33, 62.22) --
	(274.84, 62.23) --
	(275.34, 62.24) --
	(275.85, 62.26) --
	(276.36, 62.27) --
	(276.87, 62.29) --
	(277.38, 62.30) --
	(277.88, 62.31) --
	(278.39, 62.33) --
	(278.90, 62.34) --
	(279.41, 62.35) --
	(279.92, 62.37) --
	(280.42, 62.38) --
	(280.93, 62.39) --
	(281.44, 62.41) --
	(281.95, 62.42) --
	(282.45, 62.43) --
	(282.96, 62.45) --
	(283.47, 62.46) --
	(283.98, 62.47) --
	(284.49, 62.49) --
	(284.99, 62.50) --
	(285.50, 62.51) --
	(286.01, 62.53) --
	(286.52, 62.54) --
	(287.03, 62.55) --
	(287.53, 62.57) --
	(288.04, 62.58) --
	(288.55, 62.59) --
	(289.06, 62.61) --
	(289.56, 62.62) --
	(290.07, 62.63) --
	(290.58, 62.65) --
	(291.09, 62.66) --
	(291.60, 62.67) --
	(292.10, 62.69) --
	(292.61, 62.70) --
	(293.12, 62.71) --
	(293.63, 62.72) --
	(294.14, 62.74) --
	(294.64, 62.75) --
	(295.15, 62.76) --
	(295.66, 62.78) --
	(296.17, 62.79) --
	(296.67, 62.80) --
	(297.18, 62.81) --
	(297.69, 62.83) --
	(298.20, 62.84) --
	(298.71, 62.85) --
	(299.21, 62.87) --
	(299.72, 62.88) --
	(300.23, 62.89) --
	(300.74, 62.90) --
	(301.25, 62.92) --
	(301.75, 62.93) --
	(302.26, 62.94) --
	(302.77, 62.95) --
	(303.28, 62.97) --
	(303.78, 62.98);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.37, 42.94) --
	( 50.87, 44.33) --
	( 51.38, 45.18) --
	( 51.89, 45.82) --
	( 52.40, 46.34) --
	( 52.90, 46.79) --
	( 53.41, 47.18) --
	( 53.92, 47.54) --
	( 54.43, 47.86) --
	( 54.94, 48.16) --
	( 55.44, 48.43) --
	( 55.95, 48.69) --
	( 56.46, 48.93) --
	( 56.97, 49.16) --
	( 57.48, 49.38) --
	( 57.98, 49.59) --
	( 58.49, 49.79) --
	( 59.00, 49.98) --
	( 59.51, 50.16) --
	( 60.01, 50.33) --
	( 60.52, 50.50) --
	( 61.03, 50.67) --
	( 61.54, 50.82) --
	( 62.05, 50.98) --
	( 62.55, 51.13) --
	( 63.06, 51.27) --
	( 63.57, 51.41) --
	( 64.08, 51.55) --
	( 64.59, 51.68) --
	( 65.09, 51.81) --
	( 65.60, 51.94) --
	( 66.11, 52.06) --
	( 66.62, 52.19) --
	( 67.12, 52.30) --
	( 67.63, 52.42) --
	( 68.14, 52.53) --
	( 68.65, 52.65) --
	( 69.16, 52.76) --
	( 69.66, 52.86) --
	( 70.17, 52.97) --
	( 70.68, 53.07) --
	( 71.19, 53.17) --
	( 71.70, 53.28) --
	( 72.20, 53.37) --
	( 72.71, 53.47) --
	( 73.22, 53.57) --
	( 73.73, 53.66) --
	( 74.23, 53.75) --
	( 74.74, 53.84) --
	( 75.25, 53.93) --
	( 75.76, 54.02) --
	( 76.27, 54.11) --
	( 76.77, 54.20) --
	( 77.28, 54.28) --
	( 77.79, 54.36) --
	( 78.30, 54.45) --
	( 78.81, 54.53) --
	( 79.31, 54.61) --
	( 79.82, 54.69) --
	( 80.33, 54.77) --
	( 80.84, 54.85) --
	( 81.34, 54.92) --
	( 81.85, 55.00) --
	( 82.36, 55.07) --
	( 82.87, 55.15) --
	( 83.38, 55.22) --
	( 83.88, 55.29) --
	( 84.39, 55.37) --
	( 84.90, 55.44) --
	( 85.41, 55.51) --
	( 85.92, 55.58) --
	( 86.42, 55.65) --
	( 86.93, 55.72) --
	( 87.44, 55.78) --
	( 87.95, 55.85) --
	( 88.45, 55.92) --
	( 88.96, 55.98) --
	( 89.47, 56.05) --
	( 89.98, 56.11) --
	( 90.49, 56.18) --
	( 90.99, 56.24) --
	( 91.50, 56.30) --
	( 92.01, 56.36) --
	( 92.52, 56.43) --
	( 93.03, 56.49) --
	( 93.53, 56.55) --
	( 94.04, 56.61) --
	( 94.55, 56.67) --
	( 95.06, 56.73) --
	( 95.56, 56.79) --
	( 96.07, 56.85) --
	( 96.58, 56.90) --
	( 97.09, 56.96) --
	( 97.60, 57.02) --
	( 98.10, 57.07) --
	( 98.61, 57.13) --
	( 99.12, 57.19) --
	( 99.63, 57.24) --
	(100.14, 57.30) --
	(100.64, 57.35) --
	(101.15, 57.41) --
	(101.66, 57.46) --
	(102.17, 57.51) --
	(102.67, 57.57) --
	(103.18, 57.62) --
	(103.69, 57.67) --
	(104.20, 57.72) --
	(104.71, 57.77) --
	(105.21, 57.83) --
	(105.72, 57.88) --
	(106.23, 57.93) --
	(106.74, 57.98) --
	(107.25, 58.03) --
	(107.75, 58.08) --
	(108.26, 58.13) --
	(108.77, 58.18) --
	(109.28, 58.22) --
	(109.78, 58.27) --
	(110.29, 58.32) --
	(110.80, 58.37) --
	(111.31, 58.42) --
	(111.82, 58.46) --
	(112.32, 58.51) --
	(112.83, 58.56) --
	(113.34, 58.60) --
	(113.85, 58.65) --
	(114.36, 58.70) --
	(114.86, 58.74) --
	(115.37, 58.79) --
	(115.88, 58.83) --
	(116.39, 58.88) --
	(116.89, 58.92) --
	(117.40, 58.97) --
	(117.91, 59.01) --
	(118.42, 59.06) --
	(118.93, 59.10) --
	(119.43, 59.14) --
	(119.94, 59.19) --
	(120.45, 59.23) --
	(120.96, 59.27) --
	(121.47, 59.32) --
	(121.97, 59.36) --
	(122.48, 59.40) --
	(122.99, 59.44) --
	(123.50, 59.48) --
	(124.00, 59.53) --
	(124.51, 59.57) --
	(125.02, 59.61) --
	(125.53, 59.65) --
	(126.04, 59.69) --
	(126.54, 59.73) --
	(127.05, 59.77) --
	(127.56, 59.81) --
	(128.07, 59.85) --
	(128.58, 59.89) --
	(129.08, 59.93) --
	(129.59, 59.97) --
	(130.10, 60.01) --
	(130.61, 60.05) --
	(131.11, 60.09) --
	(131.62, 60.13) --
	(132.13, 60.17) --
	(132.64, 60.20) --
	(133.15, 60.24) --
	(133.65, 60.28) --
	(134.16, 60.32) --
	(134.67, 60.36) --
	(135.18, 60.39) --
	(135.69, 60.43) --
	(136.19, 60.47) --
	(136.70, 60.51) --
	(137.21, 60.54) --
	(137.72, 60.58) --
	(138.22, 60.62) --
	(138.73, 60.65) --
	(139.24, 60.69) --
	(139.75, 60.73) --
	(140.26, 60.76) --
	(140.76, 60.80) --
	(141.27, 60.83) --
	(141.78, 60.87) --
	(142.29, 60.91) --
	(142.80, 60.94) --
	(143.30, 60.98) --
	(143.81, 61.01) --
	(144.32, 61.05) --
	(144.83, 61.08) --
	(145.33, 61.12) --
	(145.84, 61.15) --
	(146.35, 61.19) --
	(146.86, 61.22) --
	(147.37, 61.25) --
	(147.87, 61.29) --
	(148.38, 61.32) --
	(148.89, 61.36) --
	(149.40, 61.39) --
	(149.90, 61.42) --
	(150.41, 61.46) --
	(150.92, 61.49) --
	(151.43, 61.52) --
	(151.94, 61.56) --
	(152.44, 61.59) --
	(152.95, 61.62) --
	(153.46, 61.66) --
	(153.97, 61.69) --
	(154.48, 61.72) --
	(154.98, 61.75) --
	(155.49, 61.79) --
	(156.00, 61.82) --
	(156.51, 61.85) --
	(157.01, 61.88) --
	(157.52, 61.91) --
	(158.03, 61.95) --
	(158.54, 61.98) --
	(159.05, 62.01) --
	(159.55, 62.04) --
	(160.06, 62.07) --
	(160.57, 62.10) --
	(161.08, 62.13) --
	(161.59, 62.17) --
	(162.09, 62.20) --
	(162.60, 62.23) --
	(163.11, 62.26) --
	(163.62, 62.29) --
	(164.12, 62.32) --
	(164.63, 62.35) --
	(165.14, 62.38) --
	(165.65, 62.41) --
	(166.16, 62.44) --
	(166.66, 62.47) --
	(167.17, 62.50) --
	(167.68, 62.53) --
	(168.19, 62.56) --
	(168.70, 62.59) --
	(169.20, 62.62) --
	(169.71, 62.65) --
	(170.22, 62.68) --
	(170.73, 62.71) --
	(171.23, 62.74) --
	(171.74, 62.77) --
	(172.25, 62.80) --
	(172.76, 62.83) --
	(173.27, 62.85) --
	(173.77, 62.88) --
	(174.28, 62.91) --
	(174.79, 62.94) --
	(175.30, 62.97) --
	(175.81, 63.00) --
	(176.31, 63.03) --
	(176.82, 63.05) --
	(177.33, 63.08) --
	(177.84, 63.11) --
	(178.34, 63.14) --
	(178.85, 63.17) --
	(179.36, 63.20) --
	(179.87, 63.22) --
	(180.38, 63.25) --
	(180.88, 63.28) --
	(181.39, 63.31) --
	(181.90, 63.33) --
	(182.41, 63.36) --
	(182.92, 63.39) --
	(183.42, 63.42) --
	(183.93, 63.44) --
	(184.44, 63.47) --
	(184.95, 63.50) --
	(185.45, 63.53) --
	(185.96, 63.55) --
	(186.47, 63.58) --
	(186.98, 63.61) --
	(187.49, 63.63) --
	(187.99, 63.66) --
	(188.50, 63.69) --
	(189.01, 63.71) --
	(189.52, 63.74) --
	(190.03, 63.77) --
	(190.53, 63.79) --
	(191.04, 63.82) --
	(191.55, 63.84) --
	(192.06, 63.87) --
	(192.56, 63.90) --
	(193.07, 63.92) --
	(193.58, 63.95) --
	(194.09, 63.98) --
	(194.60, 64.00) --
	(195.10, 64.03) --
	(195.61, 64.05) --
	(196.12, 64.08) --
	(196.63, 64.10) --
	(197.14, 64.13) --
	(197.64, 64.15) --
	(198.15, 64.18) --
	(198.66, 64.21) --
	(199.17, 64.23) --
	(199.67, 64.26) --
	(200.18, 64.28) --
	(200.69, 64.31) --
	(201.20, 64.33) --
	(201.71, 64.36) --
	(202.21, 64.38) --
	(202.72, 64.41) --
	(203.23, 64.43) --
	(203.74, 64.46) --
	(204.25, 64.48) --
	(204.75, 64.50) --
	(205.26, 64.53) --
	(205.77, 64.55) --
	(206.28, 64.58) --
	(206.78, 64.60) --
	(207.29, 64.63) --
	(207.80, 64.65) --
	(208.31, 64.68) --
	(208.82, 64.70) --
	(209.32, 64.72) --
	(209.83, 64.75) --
	(210.34, 64.77) --
	(210.85, 64.80) --
	(211.36, 64.82) --
	(211.86, 64.84) --
	(212.37, 64.87) --
	(212.88, 64.89) --
	(213.39, 64.92) --
	(213.89, 64.94) --
	(214.40, 64.96) --
	(214.91, 64.99) --
	(215.42, 65.01) --
	(215.93, 65.03) --
	(216.43, 65.06) --
	(216.94, 65.08) --
	(217.45, 65.10) --
	(217.96, 65.13) --
	(218.47, 65.15) --
	(218.97, 65.17) --
	(219.48, 65.20) --
	(219.99, 65.22) --
	(220.50, 65.24) --
	(221.00, 65.26) --
	(221.51, 65.29) --
	(222.02, 65.31) --
	(222.53, 65.33) --
	(223.04, 65.36) --
	(223.54, 65.38) --
	(224.05, 65.40) --
	(224.56, 65.42) --
	(225.07, 65.45) --
	(225.58, 65.47) --
	(226.08, 65.49) --
	(226.59, 65.51) --
	(227.10, 65.54) --
	(227.61, 65.56) --
	(228.11, 65.58) --
	(228.62, 65.60) --
	(229.13, 65.63) --
	(229.64, 65.65) --
	(230.15, 65.67) --
	(230.65, 65.69) --
	(231.16, 65.71) --
	(231.67, 65.74) --
	(232.18, 65.76) --
	(232.69, 65.78) --
	(233.19, 65.80) --
	(233.70, 65.82) --
	(234.21, 65.84) --
	(234.72, 65.87) --
	(235.22, 65.89) --
	(235.73, 65.91) --
	(236.24, 65.93) --
	(236.75, 65.95) --
	(237.26, 65.97) --
	(237.76, 66.00) --
	(238.27, 66.02) --
	(238.78, 66.04) --
	(239.29, 66.06) --
	(239.80, 66.08) --
	(240.30, 66.10) --
	(240.81, 66.12) --
	(241.32, 66.15) --
	(241.83, 66.17) --
	(242.33, 66.19) --
	(242.84, 66.21) --
	(243.35, 66.23) --
	(243.86, 66.25) --
	(244.37, 66.27) --
	(244.87, 66.29) --
	(245.38, 66.31) --
	(245.89, 66.33) --
	(246.40, 66.35) --
	(246.90, 66.38) --
	(247.41, 66.40) --
	(247.92, 66.42) --
	(248.43, 66.44) --
	(248.94, 66.46) --
	(249.44, 66.48) --
	(249.95, 66.50) --
	(250.46, 66.52) --
	(250.97, 66.54) --
	(251.48, 66.56) --
	(251.98, 66.58) --
	(252.49, 66.60) --
	(253.00, 66.62) --
	(253.51, 66.64) --
	(254.01, 66.66) --
	(254.52, 66.68) --
	(255.03, 66.70) --
	(255.54, 66.72) --
	(256.05, 66.74) --
	(256.55, 66.76) --
	(257.06, 66.78) --
	(257.57, 66.80) --
	(258.08, 66.82) --
	(258.59, 66.84) --
	(259.09, 66.86) --
	(259.60, 66.88) --
	(260.11, 66.90) --
	(260.62, 66.92) --
	(261.12, 66.94) --
	(261.63, 66.96) --
	(262.14, 66.98) --
	(262.65, 67.00) --
	(263.16, 67.02) --
	(263.66, 67.04) --
	(264.17, 67.06) --
	(264.68, 67.08) --
	(265.19, 67.10) --
	(265.70, 67.12) --
	(266.20, 67.14) --
	(266.71, 67.16) --
	(267.22, 67.18) --
	(267.73, 67.20) --
	(268.23, 67.22) --
	(268.74, 67.23) --
	(269.25, 67.25) --
	(269.76, 67.27) --
	(270.27, 67.29) --
	(270.77, 67.31) --
	(271.28, 67.33) --
	(271.79, 67.35) --
	(272.30, 67.37) --
	(272.81, 67.39) --
	(273.31, 67.41) --
	(273.82, 67.43) --
	(274.33, 67.44) --
	(274.84, 67.46) --
	(275.34, 67.48) --
	(275.85, 67.50) --
	(276.36, 67.52) --
	(276.87, 67.54) --
	(277.38, 67.56) --
	(277.88, 67.58) --
	(278.39, 67.59) --
	(278.90, 67.61) --
	(279.41, 67.63) --
	(279.92, 67.65) --
	(280.42, 67.67) --
	(280.93, 67.69) --
	(281.44, 67.71) --
	(281.95, 67.72) --
	(282.45, 67.74) --
	(282.96, 67.76) --
	(283.47, 67.78) --
	(283.98, 67.80) --
	(284.49, 67.82) --
	(284.99, 67.83) --
	(285.50, 67.85) --
	(286.01, 67.87) --
	(286.52, 67.89) --
	(287.03, 67.91) --
	(287.53, 67.93) --
	(288.04, 67.94) --
	(288.55, 67.96) --
	(289.06, 67.98) --
	(289.56, 68.00) --
	(290.07, 68.02) --
	(290.58, 68.03) --
	(291.09, 68.05) --
	(291.60, 68.07) --
	(292.10, 68.09) --
	(292.61, 68.11) --
	(293.12, 68.12) --
	(293.63, 68.14) --
	(294.14, 68.16) --
	(294.64, 68.18) --
	(295.15, 68.19) --
	(295.66, 68.21) --
	(296.17, 68.23) --
	(296.67, 68.25) --
	(297.18, 68.27) --
	(297.69, 68.28) --
	(298.20, 68.30) --
	(298.71, 68.32) --
	(299.21, 68.34) --
	(299.72, 68.35) --
	(300.23, 68.37) --
	(300.74, 68.39) --
	(301.25, 68.41) --
	(301.75, 68.42) --
	(302.26, 68.44) --
	(302.77, 68.46) --
	(303.28, 68.48) --
	(303.78, 68.49);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.37, 43.64) --
	( 50.87, 45.83) --
	( 51.38, 47.21) --
	( 51.89, 48.27) --
	( 52.40, 49.15) --
	( 52.90, 49.92) --
	( 53.41, 50.59) --
	( 53.92, 51.21) --
	( 54.43, 51.77) --
	( 54.94, 52.29) --
	( 55.44, 52.77) --
	( 55.95, 53.23) --
	( 56.46, 53.66) --
	( 56.97, 54.07) --
	( 57.48, 54.46) --
	( 57.98, 54.83) --
	( 58.49, 55.18) --
	( 59.00, 55.53) --
	( 59.51, 55.85) --
	( 60.01, 56.17) --
	( 60.52, 56.48) --
	( 61.03, 56.78) --
	( 61.54, 57.07) --
	( 62.05, 57.35) --
	( 62.55, 57.62) --
	( 63.06, 57.89) --
	( 63.57, 58.14) --
	( 64.08, 58.40) --
	( 64.59, 58.64) --
	( 65.09, 58.88) --
	( 65.60, 59.12) --
	( 66.11, 59.35) --
	( 66.62, 59.57) --
	( 67.12, 59.80) --
	( 67.63, 60.01) --
	( 68.14, 60.22) --
	( 68.65, 60.43) --
	( 69.16, 60.64) --
	( 69.66, 60.84) --
	( 70.17, 61.04) --
	( 70.68, 61.23) --
	( 71.19, 61.42) --
	( 71.70, 61.61) --
	( 72.20, 61.80) --
	( 72.71, 61.98) --
	( 73.22, 62.16) --
	( 73.73, 62.34) --
	( 74.23, 62.51) --
	( 74.74, 62.69) --
	( 75.25, 62.86) --
	( 75.76, 63.02) --
	( 76.27, 63.19) --
	( 76.77, 63.35) --
	( 77.28, 63.52) --
	( 77.79, 63.68) --
	( 78.30, 63.83) --
	( 78.81, 63.99) --
	( 79.31, 64.14) --
	( 79.82, 64.30) --
	( 80.33, 64.45) --
	( 80.84, 64.60) --
	( 81.34, 64.74) --
	( 81.85, 64.89) --
	( 82.36, 65.03) --
	( 82.87, 65.18) --
	( 83.38, 65.32) --
	( 83.88, 65.46) --
	( 84.39, 65.60) --
	( 84.90, 65.73) --
	( 85.41, 65.87) --
	( 85.92, 66.00) --
	( 86.42, 66.14) --
	( 86.93, 66.27) --
	( 87.44, 66.40) --
	( 87.95, 66.53) --
	( 88.45, 66.66) --
	( 88.96, 66.78) --
	( 89.47, 66.91) --
	( 89.98, 67.04) --
	( 90.49, 67.16) --
	( 90.99, 67.28) --
	( 91.50, 67.41) --
	( 92.01, 67.53) --
	( 92.52, 67.65) --
	( 93.03, 67.77) --
	( 93.53, 67.88) --
	( 94.04, 68.00) --
	( 94.55, 68.12) --
	( 95.06, 68.23) --
	( 95.56, 68.35) --
	( 96.07, 68.46) --
	( 96.58, 68.58) --
	( 97.09, 68.69) --
	( 97.60, 68.80) --
	( 98.10, 68.91) --
	( 98.61, 69.02) --
	( 99.12, 69.13) --
	( 99.63, 69.24) --
	(100.14, 69.35) --
	(100.64, 69.45) --
	(101.15, 69.56) --
	(101.66, 69.66) --
	(102.17, 69.77) --
	(102.67, 69.87) --
	(103.18, 69.98) --
	(103.69, 70.08) --
	(104.20, 70.18) --
	(104.71, 70.28) --
	(105.21, 70.39) --
	(105.72, 70.49) --
	(106.23, 70.59) --
	(106.74, 70.68) --
	(107.25, 70.78) --
	(107.75, 70.88) --
	(108.26, 70.98) --
	(108.77, 71.08) --
	(109.28, 71.17) --
	(109.78, 71.27) --
	(110.29, 71.36) --
	(110.80, 71.46) --
	(111.31, 71.55) --
	(111.82, 71.65) --
	(112.32, 71.74) --
	(112.83, 71.83) --
	(113.34, 71.92) --
	(113.85, 72.02) --
	(114.36, 72.11) --
	(114.86, 72.20) --
	(115.37, 72.29) --
	(115.88, 72.38) --
	(116.39, 72.47) --
	(116.89, 72.56) --
	(117.40, 72.64) --
	(117.91, 72.73) --
	(118.42, 72.82) --
	(118.93, 72.91) --
	(119.43, 72.99) --
	(119.94, 73.08) --
	(120.45, 73.17) --
	(120.96, 73.25) --
	(121.47, 73.34) --
	(121.97, 73.42) --
	(122.48, 73.51) --
	(122.99, 73.59) --
	(123.50, 73.67) --
	(124.00, 73.76) --
	(124.51, 73.84) --
	(125.02, 73.92) --
	(125.53, 74.00) --
	(126.04, 74.08) --
	(126.54, 74.17) --
	(127.05, 74.25) --
	(127.56, 74.33) --
	(128.07, 74.41) --
	(128.58, 74.49) --
	(129.08, 74.57) --
	(129.59, 74.65) --
	(130.10, 74.73) --
	(130.61, 74.80) --
	(131.11, 74.88) --
	(131.62, 74.96) --
	(132.13, 75.04) --
	(132.64, 75.11) --
	(133.15, 75.19) --
	(133.65, 75.27) --
	(134.16, 75.34) --
	(134.67, 75.42) --
	(135.18, 75.50) --
	(135.69, 75.57) --
	(136.19, 75.65) --
	(136.70, 75.72) --
	(137.21, 75.80) --
	(137.72, 75.87) --
	(138.22, 75.94) --
	(138.73, 76.02) --
	(139.24, 76.09) --
	(139.75, 76.16) --
	(140.26, 76.24) --
	(140.76, 76.31) --
	(141.27, 76.38) --
	(141.78, 76.45) --
	(142.29, 76.53) --
	(142.80, 76.60) --
	(143.30, 76.67) --
	(143.81, 76.74) --
	(144.32, 76.81) --
	(144.83, 76.88) --
	(145.33, 76.95) --
	(145.84, 77.02) --
	(146.35, 77.09) --
	(146.86, 77.16) --
	(147.37, 77.23) --
	(147.87, 77.30) --
	(148.38, 77.37) --
	(148.89, 77.44) --
	(149.40, 77.51) --
	(149.90, 77.57) --
	(150.41, 77.64) --
	(150.92, 77.71) --
	(151.43, 77.78) --
	(151.94, 77.84) --
	(152.44, 77.91) --
	(152.95, 77.98) --
	(153.46, 78.04) --
	(153.97, 78.11) --
	(154.48, 78.18) --
	(154.98, 78.24) --
	(155.49, 78.31) --
	(156.00, 78.37) --
	(156.51, 78.44) --
	(157.01, 78.50) --
	(157.52, 78.57) --
	(158.03, 78.63) --
	(158.54, 78.70) --
	(159.05, 78.76) --
	(159.55, 78.83) --
	(160.06, 78.89) --
	(160.57, 78.95) --
	(161.08, 79.02) --
	(161.59, 79.08) --
	(162.09, 79.14) --
	(162.60, 79.21) --
	(163.11, 79.27) --
	(163.62, 79.33) --
	(164.12, 79.39) --
	(164.63, 79.46) --
	(165.14, 79.52) --
	(165.65, 79.58) --
	(166.16, 79.64) --
	(166.66, 79.70) --
	(167.17, 79.76) --
	(167.68, 79.83) --
	(168.19, 79.89) --
	(168.70, 79.95) --
	(169.20, 80.01) --
	(169.71, 80.07) --
	(170.22, 80.13) --
	(170.73, 80.19) --
	(171.23, 80.25) --
	(171.74, 80.31) --
	(172.25, 80.37) --
	(172.76, 80.43) --
	(173.27, 80.49) --
	(173.77, 80.55) --
	(174.28, 80.60) --
	(174.79, 80.66) --
	(175.30, 80.72) --
	(175.81, 80.78) --
	(176.31, 80.84) --
	(176.82, 80.90) --
	(177.33, 80.95) --
	(177.84, 81.01) --
	(178.34, 81.07) --
	(178.85, 81.13) --
	(179.36, 81.18) --
	(179.87, 81.24) --
	(180.38, 81.30) --
	(180.88, 81.36) --
	(181.39, 81.41) --
	(181.90, 81.47) --
	(182.41, 81.53) --
	(182.92, 81.58) --
	(183.42, 81.64) --
	(183.93, 81.69) --
	(184.44, 81.75) --
	(184.95, 81.81) --
	(185.45, 81.86) --
	(185.96, 81.92) --
	(186.47, 81.97) --
	(186.98, 82.03) --
	(187.49, 82.08) --
	(187.99, 82.14) --
	(188.50, 82.19) --
	(189.01, 82.25) --
	(189.52, 82.30) --
	(190.03, 82.36) --
	(190.53, 82.41) --
	(191.04, 82.47) --
	(191.55, 82.52) --
	(192.06, 82.57) --
	(192.56, 82.63) --
	(193.07, 82.68) --
	(193.58, 82.73) --
	(194.09, 82.79) --
	(194.60, 82.84) --
	(195.10, 82.89) --
	(195.61, 82.95) --
	(196.12, 83.00) --
	(196.63, 83.05) --
	(197.14, 83.11) --
	(197.64, 83.16) --
	(198.15, 83.21) --
	(198.66, 83.26) --
	(199.17, 83.32) --
	(199.67, 83.37) --
	(200.18, 83.42) --
	(200.69, 83.47) --
	(201.20, 83.52) --
	(201.71, 83.57) --
	(202.21, 83.63) --
	(202.72, 83.68) --
	(203.23, 83.73) --
	(203.74, 83.78) --
	(204.25, 83.83) --
	(204.75, 83.88) --
	(205.26, 83.93) --
	(205.77, 83.98) --
	(206.28, 84.03) --
	(206.78, 84.08) --
	(207.29, 84.13) --
	(207.80, 84.19) --
	(208.31, 84.24) --
	(208.82, 84.29) --
	(209.32, 84.34) --
	(209.83, 84.39) --
	(210.34, 84.43) --
	(210.85, 84.48) --
	(211.36, 84.53) --
	(211.86, 84.58) --
	(212.37, 84.63) --
	(212.88, 84.68) --
	(213.39, 84.73) --
	(213.89, 84.78) --
	(214.40, 84.83) --
	(214.91, 84.88) --
	(215.42, 84.93) --
	(215.93, 84.98) --
	(216.43, 85.02) --
	(216.94, 85.07) --
	(217.45, 85.12) --
	(217.96, 85.17) --
	(218.47, 85.22) --
	(218.97, 85.27) --
	(219.48, 85.31) --
	(219.99, 85.36) --
	(220.50, 85.41) --
	(221.00, 85.46) --
	(221.51, 85.50) --
	(222.02, 85.55) --
	(222.53, 85.60) --
	(223.04, 85.65) --
	(223.54, 85.69) --
	(224.05, 85.74) --
	(224.56, 85.79) --
	(225.07, 85.83) --
	(225.58, 85.88) --
	(226.08, 85.93) --
	(226.59, 85.98) --
	(227.10, 86.02) --
	(227.61, 86.07) --
	(228.11, 86.11) --
	(228.62, 86.16) --
	(229.13, 86.21) --
	(229.64, 86.25) --
	(230.15, 86.30) --
	(230.65, 86.35) --
	(231.16, 86.39) --
	(231.67, 86.44) --
	(232.18, 86.48) --
	(232.69, 86.53) --
	(233.19, 86.57) --
	(233.70, 86.62) --
	(234.21, 86.66) --
	(234.72, 86.71) --
	(235.22, 86.76) --
	(235.73, 86.80) --
	(236.24, 86.85) --
	(236.75, 86.89) --
	(237.26, 86.94) --
	(237.76, 86.98) --
	(238.27, 87.03) --
	(238.78, 87.07) --
	(239.29, 87.11) --
	(239.80, 87.16) --
	(240.30, 87.20) --
	(240.81, 87.25) --
	(241.32, 87.29) --
	(241.83, 87.34) --
	(242.33, 87.38) --
	(242.84, 87.42) --
	(243.35, 87.47) --
	(243.86, 87.51) --
	(244.37, 87.56) --
	(244.87, 87.60) --
	(245.38, 87.64) --
	(245.89, 87.69) --
	(246.40, 87.73) --
	(246.90, 87.77) --
	(247.41, 87.82) --
	(247.92, 87.86) --
	(248.43, 87.90) --
	(248.94, 87.95) --
	(249.44, 87.99) --
	(249.95, 88.03) --
	(250.46, 88.08) --
	(250.97, 88.12) --
	(251.48, 88.16) --
	(251.98, 88.20) --
	(252.49, 88.25) --
	(253.00, 88.29) --
	(253.51, 88.33) --
	(254.01, 88.37) --
	(254.52, 88.42) --
	(255.03, 88.46) --
	(255.54, 88.50) --
	(256.05, 88.54) --
	(256.55, 88.59) --
	(257.06, 88.63) --
	(257.57, 88.67) --
	(258.08, 88.71) --
	(258.59, 88.75) --
	(259.09, 88.79) --
	(259.60, 88.84) --
	(260.11, 88.88) --
	(260.62, 88.92) --
	(261.12, 88.96) --
	(261.63, 89.00) --
	(262.14, 89.04) --
	(262.65, 89.08) --
	(263.16, 89.13) --
	(263.66, 89.17) --
	(264.17, 89.21) --
	(264.68, 89.25) --
	(265.19, 89.29) --
	(265.70, 89.33) --
	(266.20, 89.37) --
	(266.71, 89.41) --
	(267.22, 89.45) --
	(267.73, 89.49) --
	(268.23, 89.53) --
	(268.74, 89.58) --
	(269.25, 89.62) --
	(269.76, 89.66) --
	(270.27, 89.70) --
	(270.77, 89.74) --
	(271.28, 89.78) --
	(271.79, 89.82) --
	(272.30, 89.86) --
	(272.81, 89.90) --
	(273.31, 89.94) --
	(273.82, 89.98) --
	(274.33, 90.02) --
	(274.84, 90.06) --
	(275.34, 90.10) --
	(275.85, 90.14) --
	(276.36, 90.18) --
	(276.87, 90.21) --
	(277.38, 90.25) --
	(277.88, 90.29) --
	(278.39, 90.33) --
	(278.90, 90.37) --
	(279.41, 90.41) --
	(279.92, 90.45) --
	(280.42, 90.49) --
	(280.93, 90.53) --
	(281.44, 90.57) --
	(281.95, 90.61) --
	(282.45, 90.65) --
	(282.96, 90.68) --
	(283.47, 90.72) --
	(283.98, 90.76) --
	(284.49, 90.80) --
	(284.99, 90.84) --
	(285.50, 90.88) --
	(286.01, 90.92) --
	(286.52, 90.96) --
	(287.03, 90.99) --
	(287.53, 91.03) --
	(288.04, 91.07) --
	(288.55, 91.11) --
	(289.06, 91.15) --
	(289.56, 91.18) --
	(290.07, 91.22) --
	(290.58, 91.26) --
	(291.09, 91.30) --
	(291.60, 91.34) --
	(292.10, 91.37) --
	(292.61, 91.41) --
	(293.12, 91.45) --
	(293.63, 91.49) --
	(294.14, 91.53) --
	(294.64, 91.56) --
	(295.15, 91.60) --
	(295.66, 91.64) --
	(296.17, 91.68) --
	(296.67, 91.71) --
	(297.18, 91.75) --
	(297.69, 91.79) --
	(298.20, 91.83) --
	(298.71, 91.86) --
	(299.21, 91.90) --
	(299.72, 91.94) --
	(300.23, 91.97) --
	(300.74, 92.01) --
	(301.25, 92.05) --
	(301.75, 92.08) --
	(302.26, 92.12) --
	(302.77, 92.16) --
	(303.28, 92.19) --
	(303.78, 92.23);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.37, 41.90) --
	( 50.87, 42.60) --
	( 51.38, 42.95) --
	( 51.89, 43.19) --
	( 52.40, 43.36) --
	( 52.90, 43.51) --
	( 53.41, 43.63) --
	( 53.92, 43.73) --
	( 54.43, 43.82) --
	( 54.94, 43.90) --
	( 55.44, 43.97) --
	( 55.95, 44.03) --
	( 56.46, 44.09) --
	( 56.97, 44.15) --
	( 57.48, 44.20) --
	( 57.98, 44.25) --
	( 58.49, 44.29) --
	( 59.00, 44.34) --
	( 59.51, 44.38) --
	( 60.01, 44.41) --
	( 60.52, 44.45) --
	( 61.03, 44.48) --
	( 61.54, 44.52) --
	( 62.05, 44.55) --
	( 62.55, 44.58) --
	( 63.06, 44.61) --
	( 63.57, 44.63) --
	( 64.08, 44.66) --
	( 64.59, 44.69) --
	( 65.09, 44.71) --
	( 65.60, 44.74) --
	( 66.11, 44.76) --
	( 66.62, 44.78) --
	( 67.12, 44.80) --
	( 67.63, 44.82) --
	( 68.14, 44.84) --
	( 68.65, 44.86) --
	( 69.16, 44.88) --
	( 69.66, 44.90) --
	( 70.17, 44.92) --
	( 70.68, 44.94) --
	( 71.19, 44.96) --
	( 71.70, 44.97) --
	( 72.20, 44.99) --
	( 72.71, 45.01) --
	( 73.22, 45.02) --
	( 73.73, 45.04) --
	( 74.23, 45.06) --
	( 74.74, 45.07) --
	( 75.25, 45.09) --
	( 75.76, 45.10) --
	( 76.27, 45.11) --
	( 76.77, 45.13) --
	( 77.28, 45.14) --
	( 77.79, 45.15) --
	( 78.30, 45.17) --
	( 78.81, 45.18) --
	( 79.31, 45.19) --
	( 79.82, 45.21) --
	( 80.33, 45.22) --
	( 80.84, 45.23) --
	( 81.34, 45.24) --
	( 81.85, 45.25) --
	( 82.36, 45.26) --
	( 82.87, 45.28) --
	( 83.38, 45.29) --
	( 83.88, 45.30) --
	( 84.39, 45.31) --
	( 84.90, 45.32) --
	( 85.41, 45.33) --
	( 85.92, 45.34) --
	( 86.42, 45.35) --
	( 86.93, 45.36) --
	( 87.44, 45.37) --
	( 87.95, 45.38) --
	( 88.45, 45.39) --
	( 88.96, 45.40) --
	( 89.47, 45.41) --
	( 89.98, 45.42) --
	( 90.49, 45.43) --
	( 90.99, 45.44) --
	( 91.50, 45.45) --
	( 92.01, 45.45) --
	( 92.52, 45.46) --
	( 93.03, 45.47) --
	( 93.53, 45.48) --
	( 94.04, 45.49) --
	( 94.55, 45.50) --
	( 95.06, 45.50) --
	( 95.56, 45.51) --
	( 96.07, 45.52) --
	( 96.58, 45.53) --
	( 97.09, 45.54) --
	( 97.60, 45.54) --
	( 98.10, 45.55) --
	( 98.61, 45.56) --
	( 99.12, 45.57) --
	( 99.63, 45.58) --
	(100.14, 45.58) --
	(100.64, 45.59) --
	(101.15, 45.60) --
	(101.66, 45.60) --
	(102.17, 45.61) --
	(102.67, 45.62) --
	(103.18, 45.63) --
	(103.69, 45.63) --
	(104.20, 45.64) --
	(104.71, 45.65) --
	(105.21, 45.65) --
	(105.72, 45.66) --
	(106.23, 45.67) --
	(106.74, 45.67) --
	(107.25, 45.68) --
	(107.75, 45.68) --
	(108.26, 45.69) --
	(108.77, 45.70) --
	(109.28, 45.70) --
	(109.78, 45.71) --
	(110.29, 45.72) --
	(110.80, 45.72) --
	(111.31, 45.73) --
	(111.82, 45.73) --
	(112.32, 45.74) --
	(112.83, 45.75) --
	(113.34, 45.75) --
	(113.85, 45.76) --
	(114.36, 45.76) --
	(114.86, 45.77) --
	(115.37, 45.77) --
	(115.88, 45.78) --
	(116.39, 45.79) --
	(116.89, 45.79) --
	(117.40, 45.80) --
	(117.91, 45.80) --
	(118.42, 45.81) --
	(118.93, 45.81) --
	(119.43, 45.82) --
	(119.94, 45.82) --
	(120.45, 45.83) --
	(120.96, 45.83) --
	(121.47, 45.84) --
	(121.97, 45.84) --
	(122.48, 45.85) --
	(122.99, 45.85) --
	(123.50, 45.86) --
	(124.00, 45.86) --
	(124.51, 45.87) --
	(125.02, 45.87) --
	(125.53, 45.88) --
	(126.04, 45.88) --
	(126.54, 45.89) --
	(127.05, 45.89) --
	(127.56, 45.90) --
	(128.07, 45.90) --
	(128.58, 45.91) --
	(129.08, 45.91) --
	(129.59, 45.92) --
	(130.10, 45.92) --
	(130.61, 45.93) --
	(131.11, 45.93) --
	(131.62, 45.94) --
	(132.13, 45.94) --
	(132.64, 45.94) --
	(133.15, 45.95) --
	(133.65, 45.95) --
	(134.16, 45.96) --
	(134.67, 45.96) --
	(135.18, 45.97) --
	(135.69, 45.97) --
	(136.19, 45.98) --
	(136.70, 45.98) --
	(137.21, 45.98) --
	(137.72, 45.99) --
	(138.22, 45.99) --
	(138.73, 46.00) --
	(139.24, 46.00) --
	(139.75, 46.00) --
	(140.26, 46.01) --
	(140.76, 46.01) --
	(141.27, 46.02) --
	(141.78, 46.02) --
	(142.29, 46.02) --
	(142.80, 46.03) --
	(143.30, 46.03) --
	(143.81, 46.04) --
	(144.32, 46.04) --
	(144.83, 46.04) --
	(145.33, 46.05) --
	(145.84, 46.05) --
	(146.35, 46.06) --
	(146.86, 46.06) --
	(147.37, 46.06) --
	(147.87, 46.07) --
	(148.38, 46.07) --
	(148.89, 46.07) --
	(149.40, 46.08) --
	(149.90, 46.08) --
	(150.41, 46.09) --
	(150.92, 46.09) --
	(151.43, 46.09) --
	(151.94, 46.10) --
	(152.44, 46.10) --
	(152.95, 46.10) --
	(153.46, 46.11) --
	(153.97, 46.11) --
	(154.48, 46.11) --
	(154.98, 46.12) --
	(155.49, 46.12) --
	(156.00, 46.12) --
	(156.51, 46.13) --
	(157.01, 46.13) --
	(157.52, 46.14) --
	(158.03, 46.14) --
	(158.54, 46.14) --
	(159.05, 46.15) --
	(159.55, 46.15) --
	(160.06, 46.15) --
	(160.57, 46.16) --
	(161.08, 46.16) --
	(161.59, 46.16) --
	(162.09, 46.17) --
	(162.60, 46.17) --
	(163.11, 46.17) --
	(163.62, 46.18) --
	(164.12, 46.18) --
	(164.63, 46.18) --
	(165.14, 46.18) --
	(165.65, 46.19) --
	(166.16, 46.19) --
	(166.66, 46.19) --
	(167.17, 46.20) --
	(167.68, 46.20) --
	(168.19, 46.20) --
	(168.70, 46.21) --
	(169.20, 46.21) --
	(169.71, 46.21) --
	(170.22, 46.22) --
	(170.73, 46.22) --
	(171.23, 46.22) --
	(171.74, 46.23) --
	(172.25, 46.23) --
	(172.76, 46.23) --
	(173.27, 46.23) --
	(173.77, 46.24) --
	(174.28, 46.24) --
	(174.79, 46.24) --
	(175.30, 46.25) --
	(175.81, 46.25) --
	(176.31, 46.25) --
	(176.82, 46.25) --
	(177.33, 46.26) --
	(177.84, 46.26) --
	(178.34, 46.26) --
	(178.85, 46.27) --
	(179.36, 46.27) --
	(179.87, 46.27) --
	(180.38, 46.27) --
	(180.88, 46.28) --
	(181.39, 46.28) --
	(181.90, 46.28) --
	(182.41, 46.29) --
	(182.92, 46.29) --
	(183.42, 46.29) --
	(183.93, 46.29) --
	(184.44, 46.30) --
	(184.95, 46.30) --
	(185.45, 46.30) --
	(185.96, 46.31) --
	(186.47, 46.31) --
	(186.98, 46.31) --
	(187.49, 46.31) --
	(187.99, 46.32) --
	(188.50, 46.32) --
	(189.01, 46.32) --
	(189.52, 46.32) --
	(190.03, 46.33) --
	(190.53, 46.33) --
	(191.04, 46.33) --
	(191.55, 46.33) --
	(192.06, 46.34) --
	(192.56, 46.34) --
	(193.07, 46.34) --
	(193.58, 46.34) --
	(194.09, 46.35) --
	(194.60, 46.35) --
	(195.10, 46.35) --
	(195.61, 46.35) --
	(196.12, 46.36) --
	(196.63, 46.36) --
	(197.14, 46.36) --
	(197.64, 46.36) --
	(198.15, 46.37) --
	(198.66, 46.37) --
	(199.17, 46.37) --
	(199.67, 46.37) --
	(200.18, 46.38) --
	(200.69, 46.38) --
	(201.20, 46.38) --
	(201.71, 46.38) --
	(202.21, 46.39) --
	(202.72, 46.39) --
	(203.23, 46.39) --
	(203.74, 46.39) --
	(204.25, 46.40) --
	(204.75, 46.40) --
	(205.26, 46.40) --
	(205.77, 46.40) --
	(206.28, 46.41) --
	(206.78, 46.41) --
	(207.29, 46.41) --
	(207.80, 46.41) --
	(208.31, 46.42) --
	(208.82, 46.42) --
	(209.32, 46.42) --
	(209.83, 46.42) --
	(210.34, 46.42) --
	(210.85, 46.43) --
	(211.36, 46.43) --
	(211.86, 46.43) --
	(212.37, 46.43) --
	(212.88, 46.44) --
	(213.39, 46.44) --
	(213.89, 46.44) --
	(214.40, 46.44) --
	(214.91, 46.44) --
	(215.42, 46.45) --
	(215.93, 46.45) --
	(216.43, 46.45) --
	(216.94, 46.45) --
	(217.45, 46.46) --
	(217.96, 46.46) --
	(218.47, 46.46) --
	(218.97, 46.46) --
	(219.48, 46.46) --
	(219.99, 46.47) --
	(220.50, 46.47) --
	(221.00, 46.47) --
	(221.51, 46.47) --
	(222.02, 46.48) --
	(222.53, 46.48) --
	(223.04, 46.48) --
	(223.54, 46.48) --
	(224.05, 46.48) --
	(224.56, 46.49) --
	(225.07, 46.49) --
	(225.58, 46.49) --
	(226.08, 46.49) --
	(226.59, 46.49) --
	(227.10, 46.50) --
	(227.61, 46.50) --
	(228.11, 46.50) --
	(228.62, 46.50) --
	(229.13, 46.50) --
	(229.64, 46.51) --
	(230.15, 46.51) --
	(230.65, 46.51) --
	(231.16, 46.51) --
	(231.67, 46.52) --
	(232.18, 46.52) --
	(232.69, 46.52) --
	(233.19, 46.52) --
	(233.70, 46.52) --
	(234.21, 46.53) --
	(234.72, 46.53) --
	(235.22, 46.53) --
	(235.73, 46.53) --
	(236.24, 46.53) --
	(236.75, 46.54) --
	(237.26, 46.54) --
	(237.76, 46.54) --
	(238.27, 46.54) --
	(238.78, 46.54) --
	(239.29, 46.54) --
	(239.80, 46.55) --
	(240.30, 46.55) --
	(240.81, 46.55) --
	(241.32, 46.55) --
	(241.83, 46.55) --
	(242.33, 46.56) --
	(242.84, 46.56) --
	(243.35, 46.56) --
	(243.86, 46.56) --
	(244.37, 46.56) --
	(244.87, 46.57) --
	(245.38, 46.57) --
	(245.89, 46.57) --
	(246.40, 46.57) --
	(246.90, 46.57) --
	(247.41, 46.58) --
	(247.92, 46.58) --
	(248.43, 46.58) --
	(248.94, 46.58) --
	(249.44, 46.58) --
	(249.95, 46.58) --
	(250.46, 46.59) --
	(250.97, 46.59) --
	(251.48, 46.59) --
	(251.98, 46.59) --
	(252.49, 46.59) --
	(253.00, 46.60) --
	(253.51, 46.60) --
	(254.01, 46.60) --
	(254.52, 46.60) --
	(255.03, 46.60) --
	(255.54, 46.60) --
	(256.05, 46.61) --
	(256.55, 46.61) --
	(257.06, 46.61) --
	(257.57, 46.61) --
	(258.08, 46.61) --
	(258.59, 46.62) --
	(259.09, 46.62) --
	(259.60, 46.62) --
	(260.11, 46.62) --
	(260.62, 46.62) --
	(261.12, 46.62) --
	(261.63, 46.63) --
	(262.14, 46.63) --
	(262.65, 46.63) --
	(263.16, 46.63) --
	(263.66, 46.63) --
	(264.17, 46.63) --
	(264.68, 46.64) --
	(265.19, 46.64) --
	(265.70, 46.64) --
	(266.20, 46.64) --
	(266.71, 46.64) --
	(267.22, 46.64) --
	(267.73, 46.65) --
	(268.23, 46.65) --
	(268.74, 46.65) --
	(269.25, 46.65) --
	(269.76, 46.65) --
	(270.27, 46.65) --
	(270.77, 46.66) --
	(271.28, 46.66) --
	(271.79, 46.66) --
	(272.30, 46.66) --
	(272.81, 46.66) --
	(273.31, 46.66) --
	(273.82, 46.67) --
	(274.33, 46.67) --
	(274.84, 46.67) --
	(275.34, 46.67) --
	(275.85, 46.67) --
	(276.36, 46.67) --
	(276.87, 46.68) --
	(277.38, 46.68) --
	(277.88, 46.68) --
	(278.39, 46.68) --
	(278.90, 46.68) --
	(279.41, 46.68) --
	(279.92, 46.69) --
	(280.42, 46.69) --
	(280.93, 46.69) --
	(281.44, 46.69) --
	(281.95, 46.69) --
	(282.45, 46.69) --
	(282.96, 46.70) --
	(283.47, 46.70) --
	(283.98, 46.70) --
	(284.49, 46.70) --
	(284.99, 46.70) --
	(285.50, 46.70) --
	(286.01, 46.70) --
	(286.52, 46.71) --
	(287.03, 46.71) --
	(287.53, 46.71) --
	(288.04, 46.71) --
	(288.55, 46.71) --
	(289.06, 46.71) --
	(289.56, 46.72) --
	(290.07, 46.72) --
	(290.58, 46.72) --
	(291.09, 46.72) --
	(291.60, 46.72) --
	(292.10, 46.72) --
	(292.61, 46.72) --
	(293.12, 46.73) --
	(293.63, 46.73) --
	(294.14, 46.73) --
	(294.64, 46.73) --
	(295.15, 46.73) --
	(295.66, 46.73) --
	(296.17, 46.74) --
	(296.67, 46.74) --
	(297.18, 46.74) --
	(297.69, 46.74) --
	(298.20, 46.74) --
	(298.71, 46.74) --
	(299.21, 46.74) --
	(299.72, 46.75) --
	(300.23, 46.75) --
	(300.74, 46.75) --
	(301.25, 46.75) --
	(301.75, 46.75) --
	(302.26, 46.75) --
	(302.77, 46.75) --
	(303.28, 46.76) --
	(303.78, 46.76);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.37, 44.27) --
	( 50.87, 46.92) --
	( 51.38, 48.78) --
	( 51.89, 50.30) --
	( 52.40, 51.60) --
	( 52.90, 52.77) --
	( 53.41, 53.84) --
	( 53.92, 54.82) --
	( 54.43, 55.74) --
	( 54.94, 56.61) --
	( 55.44, 57.43) --
	( 55.95, 58.21) --
	( 56.46, 58.95) --
	( 56.97, 59.67) --
	( 57.48, 60.36) --
	( 57.98, 61.02) --
	( 58.49, 61.67) --
	( 59.00, 62.29) --
	( 59.51, 62.90) --
	( 60.01, 63.49) --
	( 60.52, 64.06) --
	( 61.03, 64.62) --
	( 61.54, 65.17) --
	( 62.05, 65.70) --
	( 62.55, 66.22) --
	( 63.06, 66.74) --
	( 63.57, 67.24) --
	( 64.08, 67.73) --
	( 64.59, 68.21) --
	( 65.09, 68.68) --
	( 65.60, 69.15) --
	( 66.11, 69.61) --
	( 66.62, 70.06) --
	( 67.12, 70.50) --
	( 67.63, 70.94) --
	( 68.14, 71.37) --
	( 68.65, 71.79) --
	( 69.16, 72.21) --
	( 69.66, 72.62) --
	( 70.17, 73.03) --
	( 70.68, 73.43) --
	( 71.19, 73.83) --
	( 71.70, 74.22) --
	( 72.20, 74.60) --
	( 72.71, 74.99) --
	( 73.22, 75.36) --
	( 73.73, 75.74) --
	( 74.23, 76.11) --
	( 74.74, 76.47) --
	( 75.25, 76.83) --
	( 75.76, 77.19) --
	( 76.27, 77.54) --
	( 76.77, 77.89) --
	( 77.28, 78.24) --
	( 77.79, 78.59) --
	( 78.30, 78.93) --
	( 78.81, 79.26) --
	( 79.31, 79.60) --
	( 79.82, 79.93) --
	( 80.33, 80.26) --
	( 80.84, 80.58) --
	( 81.34, 80.91) --
	( 81.85, 81.23) --
	( 82.36, 81.54) --
	( 82.87, 81.86) --
	( 83.38, 82.17) --
	( 83.88, 82.48) --
	( 84.39, 82.79) --
	( 84.90, 83.09) --
	( 85.41, 83.39) --
	( 85.92, 83.70) --
	( 86.42, 83.99) --
	( 86.93, 84.29) --
	( 87.44, 84.58) --
	( 87.95, 84.88) --
	( 88.45, 85.17) --
	( 88.96, 85.45) --
	( 89.47, 85.74) --
	( 89.98, 86.02) --
	( 90.49, 86.31) --
	( 90.99, 86.59) --
	( 91.50, 86.87) --
	( 92.01, 87.14) --
	( 92.52, 87.42) --
	( 93.03, 87.69) --
	( 93.53, 87.96) --
	( 94.04, 88.23) --
	( 94.55, 88.50) --
	( 95.06, 88.77) --
	( 95.56, 89.03) --
	( 96.07, 89.30) --
	( 96.58, 89.56) --
	( 97.09, 89.82) --
	( 97.60, 90.08) --
	( 98.10, 90.34) --
	( 98.61, 90.60) --
	( 99.12, 90.85) --
	( 99.63, 91.10) --
	(100.14, 91.36) --
	(100.64, 91.61) --
	(101.15, 91.86) --
	(101.66, 92.11) --
	(102.17, 92.35) --
	(102.67, 92.60) --
	(103.18, 92.85) --
	(103.69, 93.09) --
	(104.20, 93.33) --
	(104.71, 93.57) --
	(105.21, 93.81) --
	(105.72, 94.05) --
	(106.23, 94.29) --
	(106.74, 94.53) --
	(107.25, 94.76) --
	(107.75, 95.00) --
	(108.26, 95.23) --
	(108.77, 95.46) --
	(109.28, 95.69) --
	(109.78, 95.93) --
	(110.29, 96.15) --
	(110.80, 96.38) --
	(111.31, 96.61) --
	(111.82, 96.84) --
	(112.32, 97.06) --
	(112.83, 97.29) --
	(113.34, 97.51) --
	(113.85, 97.73) --
	(114.36, 97.95) --
	(114.86, 98.18) --
	(115.37, 98.40) --
	(115.88, 98.61) --
	(116.39, 98.83) --
	(116.89, 99.05) --
	(117.40, 99.27) --
	(117.91, 99.48) --
	(118.42, 99.70) --
	(118.93, 99.91) --
	(119.43,100.12) --
	(119.94,100.34) --
	(120.45,100.55) --
	(120.96,100.76) --
	(121.47,100.97) --
	(121.97,101.18) --
	(122.48,101.39) --
	(122.99,101.59) --
	(123.50,101.80) --
	(124.00,102.01) --
	(124.51,102.21) --
	(125.02,102.42) --
	(125.53,102.62) --
	(126.04,102.82) --
	(126.54,103.03) --
	(127.05,103.23) --
	(127.56,103.43) --
	(128.07,103.63) --
	(128.58,103.83) --
	(129.08,104.03) --
	(129.59,104.23) --
	(130.10,104.43) --
	(130.61,104.62) --
	(131.11,104.82) --
	(131.62,105.02) --
	(132.13,105.21) --
	(132.64,105.41) --
	(133.15,105.60) --
	(133.65,105.79) --
	(134.16,105.99) --
	(134.67,106.18) --
	(135.18,106.37) --
	(135.69,106.56) --
	(136.19,106.75) --
	(136.70,106.94) --
	(137.21,107.13) --
	(137.72,107.32) --
	(138.22,107.51) --
	(138.73,107.70) --
	(139.24,107.88) --
	(139.75,108.07) --
	(140.26,108.26) --
	(140.76,108.44) --
	(141.27,108.63) --
	(141.78,108.81) --
	(142.29,108.99) --
	(142.80,109.18) --
	(143.30,109.36) --
	(143.81,109.54) --
	(144.32,109.72) --
	(144.83,109.91) --
	(145.33,110.09) --
	(145.84,110.27) --
	(146.35,110.45) --
	(146.86,110.63) --
	(147.37,110.80) --
	(147.87,110.98) --
	(148.38,111.16) --
	(148.89,111.34) --
	(149.40,111.52) --
	(149.90,111.69) --
	(150.41,111.87) --
	(150.92,112.04) --
	(151.43,112.22) --
	(151.94,112.39) --
	(152.44,112.57) --
	(152.95,112.74) --
	(153.46,112.91) --
	(153.97,113.09) --
	(154.48,113.26) --
	(154.98,113.43) --
	(155.49,113.60) --
	(156.00,113.77) --
	(156.51,113.94) --
	(157.01,114.11) --
	(157.52,114.28) --
	(158.03,114.45) --
	(158.54,114.62) --
	(159.05,114.79) --
	(159.55,114.96) --
	(160.06,115.13) --
	(160.57,115.29) --
	(161.08,115.46) --
	(161.59,115.63) --
	(162.09,115.79) --
	(162.60,115.96) --
	(163.11,116.13) --
	(163.62,116.29) --
	(164.12,116.46) --
	(164.63,116.62) --
	(165.14,116.78) --
	(165.65,116.95) --
	(166.16,117.11) --
	(166.66,117.27) --
	(167.17,117.44) --
	(167.68,117.60) --
	(168.19,117.76) --
	(168.70,117.92) --
	(169.20,118.08) --
	(169.71,118.24) --
	(170.22,118.40) --
	(170.73,118.56) --
	(171.23,118.72) --
	(171.74,118.88) --
	(172.25,119.04) --
	(172.76,119.20) --
	(173.27,119.36) --
	(173.77,119.51) --
	(174.28,119.67) --
	(174.79,119.83) --
	(175.30,119.99) --
	(175.81,120.14) --
	(176.31,120.30) --
	(176.82,120.45) --
	(177.33,120.61) --
	(177.84,120.76) --
	(178.34,120.92) --
	(178.85,121.07) --
	(179.36,121.23) --
	(179.87,121.38) --
	(180.38,121.54) --
	(180.88,121.69) --
	(181.39,121.84) --
	(181.90,122.00) --
	(182.41,122.15) --
	(182.92,122.30) --
	(183.42,122.45) --
	(183.93,122.60) --
	(184.44,122.75) --
	(184.95,122.91) --
	(185.45,123.06) --
	(185.96,123.21) --
	(186.47,123.36) --
	(186.98,123.51) --
	(187.49,123.66) --
	(187.99,123.80) --
	(188.50,123.95) --
	(189.01,124.10) --
	(189.52,124.25) --
	(190.03,124.40) --
	(190.53,124.55) --
	(191.04,124.69) --
	(191.55,124.84) --
	(192.06,124.99) --
	(192.56,125.13) --
	(193.07,125.28) --
	(193.58,125.43) --
	(194.09,125.57) --
	(194.60,125.72) --
	(195.10,125.86) --
	(195.61,126.01) --
	(196.12,126.15) --
	(196.63,126.30) --
	(197.14,126.44) --
	(197.64,126.59) --
	(198.15,126.73) --
	(198.66,126.87) --
	(199.17,127.02) --
	(199.67,127.16) --
	(200.18,127.30) --
	(200.69,127.45) --
	(201.20,127.59) --
	(201.71,127.73) --
	(202.21,127.87) --
	(202.72,128.01) --
	(203.23,128.15) --
	(203.74,128.30) --
	(204.25,128.44) --
	(204.75,128.58) --
	(205.26,128.72) --
	(205.77,128.86) --
	(206.28,129.00) --
	(206.78,129.14) --
	(207.29,129.28) --
	(207.80,129.42) --
	(208.31,129.55) --
	(208.82,129.69) --
	(209.32,129.83) --
	(209.83,129.97) --
	(210.34,130.11) --
	(210.85,130.25) --
	(211.36,130.38) --
	(211.86,130.52) --
	(212.37,130.66) --
	(212.88,130.79) --
	(213.39,130.93) --
	(213.89,131.07) --
	(214.40,131.20) --
	(214.91,131.34) --
	(215.42,131.48) --
	(215.93,131.61) --
	(216.43,131.75) --
	(216.94,131.88) --
	(217.45,132.02) --
	(217.96,132.15) --
	(218.47,132.29) --
	(218.97,132.42) --
	(219.48,132.55) --
	(219.99,132.69) --
	(220.50,132.82) --
	(221.00,132.96) --
	(221.51,133.09) --
	(222.02,133.22) --
	(222.53,133.35) --
	(223.04,133.49) --
	(223.54,133.62) --
	(224.05,133.75) --
	(224.56,133.88) --
	(225.07,134.02) --
	(225.58,134.15) --
	(226.08,134.28) --
	(226.59,134.41) --
	(227.10,134.54) --
	(227.61,134.67) --
	(228.11,134.80) --
	(228.62,134.93) --
	(229.13,135.06) --
	(229.64,135.19) --
	(230.15,135.32) --
	(230.65,135.45) --
	(231.16,135.58) --
	(231.67,135.71) --
	(232.18,135.84) --
	(232.69,135.97) --
	(233.19,136.10) --
	(233.70,136.23) --
	(234.21,136.36) --
	(234.72,136.48) --
	(235.22,136.61) --
	(235.73,136.74) --
	(236.24,136.87) --
	(236.75,137.00) --
	(237.26,137.12) --
	(237.76,137.25) --
	(238.27,137.38) --
	(238.78,137.50) --
	(239.29,137.63) --
	(239.80,137.76) --
	(240.30,137.88) --
	(240.81,138.01) --
	(241.32,138.14) --
	(241.83,138.26) --
	(242.33,138.39) --
	(242.84,138.51) --
	(243.35,138.64) --
	(243.86,138.76) --
	(244.37,138.89) --
	(244.87,139.01) --
	(245.38,139.14) --
	(245.89,139.26) --
	(246.40,139.38) --
	(246.90,139.51) --
	(247.41,139.63) --
	(247.92,139.76) --
	(248.43,139.88) --
	(248.94,140.00) --
	(249.44,140.13) --
	(249.95,140.25) --
	(250.46,140.37) --
	(250.97,140.50) --
	(251.48,140.62) --
	(251.98,140.74) --
	(252.49,140.86) --
	(253.00,140.98) --
	(253.51,141.11) --
	(254.01,141.23) --
	(254.52,141.35) --
	(255.03,141.47) --
	(255.54,141.59) --
	(256.05,141.71) --
	(256.55,141.84) --
	(257.06,141.96) --
	(257.57,142.08) --
	(258.08,142.20) --
	(258.59,142.32) --
	(259.09,142.44) --
	(259.60,142.56) --
	(260.11,142.68) --
	(260.62,142.80) --
	(261.12,142.92) --
	(261.63,143.04) --
	(262.14,143.16) --
	(262.65,143.28) --
	(263.16,143.39) --
	(263.66,143.51) --
	(264.17,143.63) --
	(264.68,143.75) --
	(265.19,143.87) --
	(265.70,143.99) --
	(266.20,144.11) --
	(266.71,144.22) --
	(267.22,144.34) --
	(267.73,144.46) --
	(268.23,144.58) --
	(268.74,144.69) --
	(269.25,144.81) --
	(269.76,144.93) --
	(270.27,145.05) --
	(270.77,145.16) --
	(271.28,145.28) --
	(271.79,145.40) --
	(272.30,145.51) --
	(272.81,145.63) --
	(273.31,145.75) --
	(273.82,145.86) --
	(274.33,145.98) --
	(274.84,146.09) --
	(275.34,146.21) --
	(275.85,146.32) --
	(276.36,146.44) --
	(276.87,146.56) --
	(277.38,146.67) --
	(277.88,146.79) --
	(278.39,146.90) --
	(278.90,147.02) --
	(279.41,147.13) --
	(279.92,147.24) --
	(280.42,147.36) --
	(280.93,147.47) --
	(281.44,147.59) --
	(281.95,147.70) --
	(282.45,147.81) --
	(282.96,147.93) --
	(283.47,148.04) --
	(283.98,148.16) --
	(284.49,148.27) --
	(284.99,148.38) --
	(285.50,148.49) --
	(286.01,148.61) --
	(286.52,148.72) --
	(287.03,148.83) --
	(287.53,148.95) --
	(288.04,149.06) --
	(288.55,149.17) --
	(289.06,149.28) --
	(289.56,149.39) --
	(290.07,149.51) --
	(290.58,149.62) --
	(291.09,149.73) --
	(291.60,149.84) --
	(292.10,149.95) --
	(292.61,150.06) --
	(293.12,150.18) --
	(293.63,150.29) --
	(294.14,150.40) --
	(294.64,150.51) --
	(295.15,150.62) --
	(295.66,150.73) --
	(296.17,150.84) --
	(296.67,150.95) --
	(297.18,151.06) --
	(297.69,151.17) --
	(298.20,151.28) --
	(298.71,151.39) --
	(299.21,151.50) --
	(299.72,151.61) --
	(300.23,151.72) --
	(300.74,151.83) --
	(301.25,151.94) --
	(301.75,152.05) --
	(302.26,152.16) --
	(302.77,152.27) --
	(303.28,152.38) --
	(303.78,152.48);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.37, 44.45) --
	( 50.87, 47.48) --
	( 51.38, 49.63) --
	( 51.89, 51.39) --
	( 52.40, 52.91) --
	( 52.90, 54.28) --
	( 53.41, 55.53) --
	( 53.92, 56.69) --
	( 54.43, 57.77) --
	( 54.94, 58.79) --
	( 55.44, 59.76) --
	( 55.95, 60.68) --
	( 56.46, 61.57) --
	( 56.97, 62.42) --
	( 57.48, 63.24) --
	( 57.98, 64.03) --
	( 58.49, 64.79) --
	( 59.00, 65.54) --
	( 59.51, 66.26) --
	( 60.01, 66.96) --
	( 60.52, 67.65) --
	( 61.03, 68.32) --
	( 61.54, 68.97) --
	( 62.05, 69.61) --
	( 62.55, 70.23) --
	( 63.06, 70.85) --
	( 63.57, 71.45) --
	( 64.08, 72.04) --
	( 64.59, 72.62) --
	( 65.09, 73.18) --
	( 65.60, 73.74) --
	( 66.11, 74.29) --
	( 66.62, 74.84) --
	( 67.12, 75.37) --
	( 67.63, 75.89) --
	( 68.14, 76.41) --
	( 68.65, 76.92) --
	( 69.16, 77.43) --
	( 69.66, 77.92) --
	( 70.17, 78.41) --
	( 70.68, 78.90) --
	( 71.19, 79.38) --
	( 71.70, 79.85) --
	( 72.20, 80.31) --
	( 72.71, 80.78) --
	( 73.22, 81.23) --
	( 73.73, 81.68) --
	( 74.23, 82.13) --
	( 74.74, 82.57) --
	( 75.25, 83.01) --
	( 75.76, 83.44) --
	( 76.27, 83.87) --
	( 76.77, 84.30) --
	( 77.28, 84.72) --
	( 77.79, 85.13) --
	( 78.30, 85.55) --
	( 78.81, 85.95) --
	( 79.31, 86.36) --
	( 79.82, 86.76) --
	( 80.33, 87.16) --
	( 80.84, 87.55) --
	( 81.34, 87.95) --
	( 81.85, 88.34) --
	( 82.36, 88.72) --
	( 82.87, 89.10) --
	( 83.38, 89.48) --
	( 83.88, 89.86) --
	( 84.39, 90.23) --
	( 84.90, 90.60) --
	( 85.41, 90.97) --
	( 85.92, 91.34) --
	( 86.42, 91.70) --
	( 86.93, 92.06) --
	( 87.44, 92.42) --
	( 87.95, 92.77) --
	( 88.45, 93.13) --
	( 88.96, 93.48) --
	( 89.47, 93.83) --
	( 89.98, 94.17) --
	( 90.49, 94.52) --
	( 90.99, 94.86) --
	( 91.50, 95.20) --
	( 92.01, 95.54) --
	( 92.52, 95.87) --
	( 93.03, 96.21) --
	( 93.53, 96.54) --
	( 94.04, 96.87) --
	( 94.55, 97.20) --
	( 95.06, 97.52) --
	( 95.56, 97.85) --
	( 96.07, 98.17) --
	( 96.58, 98.49) --
	( 97.09, 98.81) --
	( 97.60, 99.12) --
	( 98.10, 99.44) --
	( 98.61, 99.75) --
	( 99.12,100.06) --
	( 99.63,100.38) --
	(100.14,100.68) --
	(100.64,100.99) --
	(101.15,101.30) --
	(101.66,101.60) --
	(102.17,101.90) --
	(102.67,102.20) --
	(103.18,102.50) --
	(103.69,102.80) --
	(104.20,103.10) --
	(104.71,103.39) --
	(105.21,103.69) --
	(105.72,103.98) --
	(106.23,104.27) --
	(106.74,104.56) --
	(107.25,104.85) --
	(107.75,105.14) --
	(108.26,105.43) --
	(108.77,105.71) --
	(109.28,105.99) --
	(109.78,106.28) --
	(110.29,106.56) --
	(110.80,106.84) --
	(111.31,107.12) --
	(111.82,107.39) --
	(112.32,107.67) --
	(112.83,107.95) --
	(113.34,108.22) --
	(113.85,108.49) --
	(114.36,108.77) --
	(114.86,109.04) --
	(115.37,109.31) --
	(115.88,109.58) --
	(116.39,109.84) --
	(116.89,110.11) --
	(117.40,110.38) --
	(117.91,110.64) --
	(118.42,110.91) --
	(118.93,111.17) --
	(119.43,111.43) --
	(119.94,111.69) --
	(120.45,111.95) --
	(120.96,112.21) --
	(121.47,112.47) --
	(121.97,112.72) --
	(122.48,112.98) --
	(122.99,113.24) --
	(123.50,113.49) --
	(124.00,113.74) --
	(124.51,114.00) --
	(125.02,114.25) --
	(125.53,114.50) --
	(126.04,114.75) --
	(126.54,115.00) --
	(127.05,115.25) --
	(127.56,115.50) --
	(128.07,115.74) --
	(128.58,115.99) --
	(129.08,116.23) --
	(129.59,116.48) --
	(130.10,116.72) --
	(130.61,116.96) --
	(131.11,117.21) --
	(131.62,117.45) --
	(132.13,117.69) --
	(132.64,117.93) --
	(133.15,118.17) --
	(133.65,118.41) --
	(134.16,118.64) --
	(134.67,118.88) --
	(135.18,119.12) --
	(135.69,119.35) --
	(136.19,119.59) --
	(136.70,119.82) --
	(137.21,120.05) --
	(137.72,120.29) --
	(138.22,120.52) --
	(138.73,120.75) --
	(139.24,120.98) --
	(139.75,121.21) --
	(140.26,121.44) --
	(140.76,121.67) --
	(141.27,121.90) --
	(141.78,122.13) --
	(142.29,122.35) --
	(142.80,122.58) --
	(143.30,122.80) --
	(143.81,123.03) --
	(144.32,123.25) --
	(144.83,123.48) --
	(145.33,123.70) --
	(145.84,123.92) --
	(146.35,124.14) --
	(146.86,124.37) --
	(147.37,124.59) --
	(147.87,124.81) --
	(148.38,125.03) --
	(148.89,125.25) --
	(149.40,125.46) --
	(149.90,125.68) --
	(150.41,125.90) --
	(150.92,126.12) --
	(151.43,126.33) --
	(151.94,126.55) --
	(152.44,126.76) --
	(152.95,126.98) --
	(153.46,127.19) --
	(153.97,127.41) --
	(154.48,127.62) --
	(154.98,127.83) --
	(155.49,128.04) --
	(156.00,128.26) --
	(156.51,128.47) --
	(157.01,128.68) --
	(157.52,128.89) --
	(158.03,129.10) --
	(158.54,129.31) --
	(159.05,129.51) --
	(159.55,129.72) --
	(160.06,129.93) --
	(160.57,130.14) --
	(161.08,130.34) --
	(161.59,130.55) --
	(162.09,130.76) --
	(162.60,130.96) --
	(163.11,131.16) --
	(163.62,131.37) --
	(164.12,131.57) --
	(164.63,131.78) --
	(165.14,131.98) --
	(165.65,132.18) --
	(166.16,132.38) --
	(166.66,132.59) --
	(167.17,132.79) --
	(167.68,132.99) --
	(168.19,133.19) --
	(168.70,133.39) --
	(169.20,133.59) --
	(169.71,133.79) --
	(170.22,133.98) --
	(170.73,134.18) --
	(171.23,134.38) --
	(171.74,134.58) --
	(172.25,134.77) --
	(172.76,134.97) --
	(173.27,135.17) --
	(173.77,135.36) --
	(174.28,135.56) --
	(174.79,135.75) --
	(175.30,135.95) --
	(175.81,136.14) --
	(176.31,136.33) --
	(176.82,136.53) --
	(177.33,136.72) --
	(177.84,136.91) --
	(178.34,137.10) --
	(178.85,137.30) --
	(179.36,137.49) --
	(179.87,137.68) --
	(180.38,137.87) --
	(180.88,138.06) --
	(181.39,138.25) --
	(181.90,138.44) --
	(182.41,138.63) --
	(182.92,138.82) --
	(183.42,139.00) --
	(183.93,139.19) --
	(184.44,139.38) --
	(184.95,139.57) --
	(185.45,139.75) --
	(185.96,139.94) --
	(186.47,140.13) --
	(186.98,140.31) --
	(187.49,140.50) --
	(187.99,140.68) --
	(188.50,140.87) --
	(189.01,141.05) --
	(189.52,141.24) --
	(190.03,141.42) --
	(190.53,141.60) --
	(191.04,141.79) --
	(191.55,141.97) --
	(192.06,142.15) --
	(192.56,142.34) --
	(193.07,142.52) --
	(193.58,142.70) --
	(194.09,142.88) --
	(194.60,143.06) --
	(195.10,143.24) --
	(195.61,143.42) --
	(196.12,143.60) --
	(196.63,143.78) --
	(197.14,143.96) --
	(197.64,144.14) --
	(198.15,144.32) --
	(198.66,144.50) --
	(199.17,144.67) --
	(199.67,144.85) --
	(200.18,145.03) --
	(200.69,145.21) --
	(201.20,145.38) --
	(201.71,145.56) --
	(202.21,145.74) --
	(202.72,145.91) --
	(203.23,146.09) --
	(203.74,146.26) --
	(204.25,146.44) --
	(204.75,146.61) --
	(205.26,146.79) --
	(205.77,146.96) --
	(206.28,147.14) --
	(206.78,147.31) --
	(207.29,147.48) --
	(207.80,147.66) --
	(208.31,147.83) --
	(208.82,148.00) --
	(209.32,148.17) --
	(209.83,148.35) --
	(210.34,148.52) --
	(210.85,148.69) --
	(211.36,148.86) --
	(211.86,149.03) --
	(212.37,149.20) --
	(212.88,149.37) --
	(213.39,149.54) --
	(213.89,149.71) --
	(214.40,149.88) --
	(214.91,150.05) --
	(215.42,150.22) --
	(215.93,150.39) --
	(216.43,150.56) --
	(216.94,150.72) --
	(217.45,150.89) --
	(217.96,151.06) --
	(218.47,151.23) --
	(218.97,151.40) --
	(219.48,151.56) --
	(219.99,151.73) --
	(220.50,151.90) --
	(221.00,152.06) --
	(221.51,152.23) --
	(222.02,152.39) --
	(222.53,152.56) --
	(223.04,152.72) --
	(223.54,152.89) --
	(224.05,153.05) --
	(224.56,153.22) --
	(225.07,153.38) --
	(225.58,153.55) --
	(226.08,153.71) --
	(226.59,153.87) --
	(227.10,154.04) --
	(227.61,154.20) --
	(228.11,154.36) --
	(228.62,154.53) --
	(229.13,154.69) --
	(229.64,154.85) --
	(230.15,155.01) --
	(230.65,155.17) --
	(231.16,155.34) --
	(231.67,155.50) --
	(232.18,155.66) --
	(232.69,155.82) --
	(233.19,155.98) --
	(233.70,156.14) --
	(234.21,156.30) --
	(234.72,156.46) --
	(235.22,156.62) --
	(235.73,156.78) --
	(236.24,156.94) --
	(236.75,157.10) --
	(237.26,157.26) --
	(237.76,157.41) --
	(238.27,157.57) --
	(238.78,157.73) --
	(239.29,157.89) --
	(239.80,158.05) --
	(240.30,158.20) --
	(240.81,158.36) --
	(241.32,158.52) --
	(241.83,158.67) --
	(242.33,158.83) --
	(242.84,158.99) --
	(243.35,159.14) --
	(243.86,159.30) --
	(244.37,159.46) --
	(244.87,159.61) --
	(245.38,159.77) --
	(245.89,159.92) --
	(246.40,160.08) --
	(246.90,160.23) --
	(247.41,160.39) --
	(247.92,160.54) --
	(248.43,160.70) --
	(248.94,160.85) --
	(249.44,161.00) --
	(249.95,161.16) --
	(250.46,161.31) --
	(250.97,161.46) --
	(251.48,161.62) --
	(251.98,161.77) --
	(252.49,161.92) --
	(253.00,162.07) --
	(253.51,162.23) --
	(254.01,162.38) --
	(254.52,162.53) --
	(255.03,162.68) --
	(255.54,162.83) --
	(256.05,162.98) --
	(256.55,163.14) --
	(257.06,163.29) --
	(257.57,163.44) --
	(258.08,163.59) --
	(258.59,163.74) --
	(259.09,163.89) --
	(259.60,164.04) --
	(260.11,164.19) --
	(260.62,164.34) --
	(261.12,164.49) --
	(261.63,164.64) --
	(262.14,164.79) --
	(262.65,164.94) --
	(263.16,165.08) --
	(263.66,165.23) --
	(264.17,165.38) --
	(264.68,165.53) --
	(265.19,165.68) --
	(265.70,165.83) --
	(266.20,165.97) --
	(266.71,166.12) --
	(267.22,166.27) --
	(267.73,166.41) --
	(268.23,166.56) --
	(268.74,166.71) --
	(269.25,166.86) --
	(269.76,167.00) --
	(270.27,167.15) --
	(270.77,167.29) --
	(271.28,167.44) --
	(271.79,167.59) --
	(272.30,167.73) --
	(272.81,167.88) --
	(273.31,168.02) --
	(273.82,168.17) --
	(274.33,168.31) --
	(274.84,168.46) --
	(275.34,168.60) --
	(275.85,168.75) --
	(276.36,168.89) --
	(276.87,169.03) --
	(277.38,169.18) --
	(277.88,169.32) --
	(278.39,169.47) --
	(278.90,169.61) --
	(279.41,169.75) --
	(279.92,169.90) --
	(280.42,170.04) --
	(280.93,170.18) --
	(281.44,170.32) --
	(281.95,170.47) --
	(282.45,170.61) --
	(282.96,170.75) --
	(283.47,170.89) --
	(283.98,171.04) --
	(284.49,171.18) --
	(284.99,171.32) --
	(285.50,171.46) --
	(286.01,171.60) --
	(286.52,171.74) --
	(287.03,171.88) --
	(287.53,172.03) --
	(288.04,172.17) --
	(288.55,172.31) --
	(289.06,172.45) --
	(289.56,172.59) --
	(290.07,172.73) --
	(290.58,172.87) --
	(291.09,173.01) --
	(291.60,173.15) --
	(292.10,173.29) --
	(292.61,173.43) --
	(293.12,173.56) --
	(293.63,173.70) --
	(294.14,173.84) --
	(294.64,173.98) --
	(295.15,174.12) --
	(295.66,174.26) --
	(296.17,174.40) --
	(296.67,174.54) --
	(297.18,174.67) --
	(297.69,174.81) --
	(298.20,174.95) --
	(298.71,175.09) --
	(299.21,175.22) --
	(299.72,175.36) --
	(300.23,175.50) --
	(300.74,175.64) --
	(301.25,175.77) --
	(301.75,175.91) --
	(302.26,176.05) --
	(302.77,176.18) --
	(303.28,176.32) --
	(303.78,176.46);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.37, 46.29) --
	( 50.87, 50.93) --
	( 51.38, 54.23) --
	( 51.89, 56.94) --
	( 52.40, 59.29) --
	( 52.90, 61.40) --
	( 53.41, 63.32) --
	( 53.92, 65.11) --
	( 54.43, 66.78) --
	( 54.94, 68.36) --
	( 55.44, 69.86) --
	( 55.95, 71.29) --
	( 56.46, 72.65) --
	( 56.97, 73.97) --
	( 57.48, 75.24) --
	( 57.98, 76.46) --
	( 58.49, 77.65) --
	( 59.00, 78.80) --
	( 59.51, 79.92) --
	( 60.01, 81.01) --
	( 60.52, 82.07) --
	( 61.03, 83.11) --
	( 61.54, 84.12) --
	( 62.05, 85.12) --
	( 62.55, 86.09) --
	( 63.06, 87.04) --
	( 63.57, 87.97) --
	( 64.08, 88.88) --
	( 64.59, 89.78) --
	( 65.09, 90.67) --
	( 65.60, 91.54) --
	( 66.11, 92.39) --
	( 66.62, 93.23) --
	( 67.12, 94.06) --
	( 67.63, 94.88) --
	( 68.14, 95.68) --
	( 68.65, 96.47) --
	( 69.16, 97.26) --
	( 69.66, 98.03) --
	( 70.17, 98.79) --
	( 70.68, 99.54) --
	( 71.19,100.29) --
	( 71.70,101.02) --
	( 72.20,101.75) --
	( 72.71,102.47) --
	( 73.22,103.18) --
	( 73.73,103.88) --
	( 74.23,104.57) --
	( 74.74,105.26) --
	( 75.25,105.94) --
	( 75.76,106.62) --
	( 76.27,107.28) --
	( 76.77,107.94) --
	( 77.28,108.60) --
	( 77.79,109.25) --
	( 78.30,109.89) --
	( 78.81,110.53) --
	( 79.31,111.16) --
	( 79.82,111.78) --
	( 80.33,112.40) --
	( 80.84,113.02) --
	( 81.34,113.63) --
	( 81.85,114.23) --
	( 82.36,114.83) --
	( 82.87,115.43) --
	( 83.38,116.02) --
	( 83.88,116.61) --
	( 84.39,117.19) --
	( 84.90,117.77) --
	( 85.41,118.34) --
	( 85.92,118.91) --
	( 86.42,119.48) --
	( 86.93,120.04) --
	( 87.44,120.60) --
	( 87.95,121.15) --
	( 88.45,121.70) --
	( 88.96,122.25) --
	( 89.47,122.79) --
	( 89.98,123.33) --
	( 90.49,123.87) --
	( 90.99,124.40) --
	( 91.50,124.93) --
	( 92.01,125.46) --
	( 92.52,125.98) --
	( 93.03,126.50) --
	( 93.53,127.02) --
	( 94.04,127.53) --
	( 94.55,128.04) --
	( 95.06,128.55) --
	( 95.56,129.06) --
	( 96.07,129.56) --
	( 96.58,130.06) --
	( 97.09,130.56) --
	( 97.60,131.05) --
	( 98.10,131.54) --
	( 98.61,132.03) --
	( 99.12,132.52) --
	( 99.63,133.00) --
	(100.14,133.49) --
	(100.64,133.97) --
	(101.15,134.44) --
	(101.66,134.92) --
	(102.17,135.39) --
	(102.67,135.86) --
	(103.18,136.33) --
	(103.69,136.79) --
	(104.20,137.26) --
	(104.71,137.72) --
	(105.21,138.18) --
	(105.72,138.63) --
	(106.23,139.09) --
	(106.74,139.54) --
	(107.25,139.99) --
	(107.75,140.44) --
	(108.26,140.89) --
	(108.77,141.33) --
	(109.28,141.78) --
	(109.78,142.22) --
	(110.29,142.66) --
	(110.80,143.09) --
	(111.31,143.53) --
	(111.82,143.96) --
	(112.32,144.39) --
	(112.83,144.82) --
	(113.34,145.25) --
	(113.85,145.68) --
	(114.36,146.11) --
	(114.86,146.53) --
	(115.37,146.95) --
	(115.88,147.37) --
	(116.39,147.79) --
	(116.89,148.21) --
	(117.40,148.62) --
	(117.91,149.04) --
	(118.42,149.45) --
	(118.93,149.86) --
	(119.43,150.27) --
	(119.94,150.67) --
	(120.45,151.08) --
	(120.96,151.49) --
	(121.47,151.89) --
	(121.97,152.29) --
	(122.48,152.69) --
	(122.99,153.09) --
	(123.50,153.49) --
	(124.00,153.88) --
	(124.51,154.28) --
	(125.02,154.67) --
	(125.53,155.07) --
	(126.04,155.46) --
	(126.54,155.85) --
	(127.05,156.23) --
	(127.56,156.62) --
	(128.07,157.01) --
	(128.58,157.39) --
	(129.08,157.78) --
	(129.59,158.16) --
	(130.10,158.54) --
	(130.61,158.92) --
	(131.11,159.30) --
	(131.62,159.67) --
	(132.13,160.05) --
	(132.64,160.43) --
	(133.15,160.80) --
	(133.65,161.17) --
	(134.16,161.54) --
	(134.67,161.91) --
	(135.18,162.28) --
	(135.69,162.65) --
	(136.19,163.02) --
	(136.70,163.39) --
	(137.21,163.75) --
	(137.72,164.11) --
	(138.22,164.48) --
	(138.73,164.84) --
	(139.24,165.20) --
	(139.75,165.56) --
	(140.26,165.92) --
	(140.76,166.28) --
	(141.27,166.63) --
	(141.78,166.99) --
	(142.29,167.34) --
	(142.80,167.70) --
	(143.30,168.05) --
	(143.81,168.40) --
	(144.32,168.75) --
	(144.83,169.10) --
	(145.33,169.45) --
	(145.84,169.80) --
	(146.35,170.15) --
	(146.86,170.50) --
	(147.37,170.84) --
	(147.87,171.19) --
	(148.38,171.53) --
	(148.89,171.87) --
	(149.40,172.21) --
	(149.90,172.56) --
	(150.41,172.90) --
	(150.92,173.23) --
	(151.43,173.57) --
	(151.94,173.91) --
	(152.44,174.25) --
	(152.95,174.58) --
	(153.46,174.92) --
	(153.97,175.25) --
	(154.48,175.59) --
	(154.98,175.92) --
	(155.49,176.25) --
	(156.00,176.58) --
	(156.51,176.91) --
	(157.01,177.24) --
	(157.52,177.57) --
	(158.03,177.90) --
	(158.54,178.23) --
	(159.05,178.55) --
	(159.55,178.88) --
	(160.06,179.20) --
	(160.57,179.53) --
	(161.08,179.85) --
	(161.59,180.17) --
	(162.09,180.50) --
	(162.60,180.82) --
	(163.11,181.14) --
	(163.62,181.46) --
	(164.12,181.78) --
	(164.63,182.09) --
	(165.14,182.41) --
	(165.65,182.73) --
	(166.16,183.05) --
	(166.66,183.36) --
	(167.17,183.68) --
	(167.68,183.99) --
	(168.19,184.30) --
	(168.70,184.62) --
	(169.20,184.93) --
	(169.71,185.24) --
	(170.22,185.55) --
	(170.73,185.86) --
	(171.23,186.17) --
	(171.74,186.48) --
	(172.25,186.79) --
	(172.76,187.10) --
	(173.27,187.40) --
	(173.77,187.71) --
	(174.28,188.01) --
	(174.79,188.32) --
	(175.30,188.62) --
	(175.81,188.93) --
	(176.31,189.23) --
	(176.82,189.53) --
	(177.33,189.84) --
	(177.84,190.14) --
	(178.34,190.44) --
	(178.85,190.74) --
	(179.36,191.04) --
	(179.87,191.34) --
	(180.38,191.64) --
	(180.88,191.93) --
	(181.39,192.23) --
	(181.90,192.53) --
	(182.41,192.82) --
	(182.92,193.12) --
	(183.42,193.42) --
	(183.93,193.71) --
	(184.44,194.00) --
	(184.95,194.30) --
	(185.45,194.59) --
	(185.96,194.88) --
	(186.47,195.17) --
	(186.98,195.47) --
	(187.49,195.76) --
	(187.99,196.05) --
	(188.50,196.34) --
	(189.01,196.63) --
	(189.52,196.91) --
	(190.03,197.20) --
	(190.53,197.49) --
	(191.04,197.78) --
	(191.55,198.06) --
	(192.06,198.35) --
	(192.56,198.63) --
	(193.07,198.92) --
	(193.58,199.20) --
	(194.09,199.49) --
	(194.60,199.77) --
	(195.10,200.05) --
	(195.61,200.34) --
	(196.12,200.62) --
	(196.63,200.90) --
	(197.14,201.18) --
	(197.64,201.46) --
	(198.15,201.74) --
	(198.66,202.02) --
	(199.17,202.30) --
	(199.67,202.58) --
	(200.18,202.86) --
	(200.69,203.14) --
	(201.20,203.41) --
	(201.71,203.69) --
	(202.21,203.97) --
	(202.72,204.24) --
	(203.23,204.52) --
	(203.74,204.79) --
	(204.25,205.07) --
	(204.75,205.34) --
	(205.26,205.61) --
	(205.77,205.89) --
	(206.28,206.16) --
	(206.78,206.43) --
	(207.29,206.70) --
	(207.80,206.97) --
	(208.31,207.25) --
	(208.82,207.52) --
	(209.32,207.79) --
	(209.83,208.06) --
	(210.34,208.32) --
	(210.85,208.59) --
	(211.36,208.86) --
	(211.86,209.13) --
	(212.37,209.40) --
	(212.88,209.66) --
	(213.39,209.93) --
	(213.89,210.20) --
	(214.40,210.46) --
	(214.91,210.73) --
	(215.42,210.99) --
	(215.93,211.26) --
	(216.43,211.52) --
	(216.94,211.79) --
	(217.45,212.05) --
	(217.96,212.31) --
	(218.47,212.58) --
	(218.97,212.84) --
	(219.48,213.10) --
	(219.99,213.36) --
	(220.50,213.62) --
	(221.00,213.88) --
	(221.51,214.14) --
	(222.02,214.40) --
	(222.53,214.66) --
	(223.04,214.92) --
	(223.54,215.18) --
	(224.05,215.44) --
	(224.56,215.70) --
	(225.07,215.95) --
	(225.58,216.21) --
	(226.08,216.47) --
	(226.59,216.73) --
	(227.10,216.98) --
	(227.61,217.24) --
	(228.11,217.49) --
	(228.62,217.75) --
	(229.13,218.00) --
	(229.64,218.26) --
	(230.15,218.51) --
	(230.65,218.76) --
	(231.16,219.02) --
	(231.67,219.27) --
	(232.18,219.52) --
	(232.69,219.78) --
	(233.19,220.03) --
	(233.70,220.28) --
	(234.21,220.53) --
	(234.72,220.78) --
	(235.22,221.03) --
	(235.73,221.28) --
	(236.24,221.53) --
	(236.75,221.78) --
	(237.26,222.03) --
	(237.76,222.28) --
	(238.27,222.53) --
	(238.78,222.77) --
	(239.29,223.02) --
	(239.80,223.27) --
	(240.30,223.52) --
	(240.81,223.76) --
	(241.32,224.01) --
	(241.83,224.26) --
	(242.33,224.50) --
	(242.84,224.75) --
	(243.35,224.99) --
	(243.86,225.24) --
	(244.37,225.48) --
	(244.87,225.73) --
	(245.38,225.97) --
	(245.89,226.21) --
	(246.40,226.46) --
	(246.90,226.70) --
	(247.41,226.94) --
	(247.92,227.18) --
	(248.43,227.43) --
	(248.94,227.67) --
	(249.44,227.91) --
	(249.95,228.15) --
	(250.46,228.39) --
	(250.97,228.63) --
	(251.48,228.87) --
	(251.98,229.11) --
	(252.49,229.35) --
	(253.00,229.59) --
	(253.51,229.83) --
	(254.01,230.07) --
	(254.52,230.31) --
	(255.03,230.55) --
	(255.54,230.78) --
	(256.05,231.02) --
	(256.55,231.26) --
	(257.06,231.49) --
	(257.57,231.73) --
	(258.08,231.97) --
	(258.59,232.20) --
	(259.09,232.44) --
	(259.60,232.67) --
	(260.11,232.91) --
	(260.62,233.14) --
	(261.12,233.38) --
	(261.63,233.61) --
	(262.14,233.85) --
	(262.65,234.08) --
	(263.16,234.32) --
	(263.66,234.55) --
	(264.17,234.78) --
	(264.68,235.01) --
	(265.19,235.25) --
	(265.70,235.48) --
	(266.20,235.71) --
	(266.71,235.94) --
	(267.22,236.17) --
	(267.73,236.40) --
	(268.23,236.63) --
	(268.74,236.87) --
	(269.25,237.10) --
	(269.76,237.33) --
	(270.27,237.56) --
	(270.77,237.78) --
	(271.28,238.01) --
	(271.79,238.24) --
	(272.30,238.47) --
	(272.81,238.70) --
	(273.31,238.93) --
	(273.82,239.16) --
	(274.33,239.38) --
	(274.84,239.61) --
	(275.34,239.84) --
	(275.85,240.06) --
	(276.36,240.29) --
	(276.87,240.52) --
	(277.38,240.74) --
	(277.88,240.97) --
	(278.39,241.20) --
	(278.90,241.42) --
	(279.41,241.65) --
	(279.92,241.87) --
	(280.42,242.09) --
	(280.93,242.32) --
	(281.44,242.54) --
	(281.95,242.77) --
	(282.45,242.99) --
	(282.96,243.21) --
	(283.47,243.44) --
	(283.98,243.66) --
	(284.49,243.88) --
	(284.99,244.11) --
	(285.50,244.33) --
	(286.01,244.55) --
	(286.52,244.77) --
	(287.03,244.99) --
	(287.53,245.21) --
	(288.04,245.43) --
	(288.55,245.66) --
	(289.06,245.88) --
	(289.56,246.10) --
	(290.07,246.32) --
	(290.58,246.54) --
	(291.09,246.76) --
	(291.60,246.97) --
	(292.10,247.19) --
	(292.61,247.41) --
	(293.12,247.63) --
	(293.63,247.85) --
	(294.14,248.07) --
	(294.64,248.29) --
	(295.15,248.50) --
	(295.66,248.72) --
	(296.17,248.94) --
	(296.67,249.16) --
	(297.18,249.37) --
	(297.69,249.59) --
	(298.20,249.81) --
	(298.71,250.02) --
	(299.21,250.24) --
	(299.72,250.45) --
	(300.23,250.67) --
	(300.74,250.88) --
	(301.25,251.10) --
	(301.75,251.31) --
	(302.26,251.53) --
	(302.77,251.74) --
	(303.28,251.96) --
	(303.78,252.17);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.69, 30.56) rectangle (316.46,262.72);
\end{scope}
\begin{scope}
\path[clip] (316.46,268.22) rectangle (333.52,500.39);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (316.46,268.22) rectangle (333.52,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (321.96,384.31) {Kronecker};
\end{scope}
\begin{scope}
\path[clip] (316.46, 30.56) rectangle (333.52,262.72);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (316.46, 30.56) rectangle (333.52,262.72);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (321.96,146.64) {Uniform};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (415.55,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.06, 27.81) --
	( 50.06, 30.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.54, 27.81) --
	(111.54, 30.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.02, 27.81) --
	(173.02, 30.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.50, 27.81) --
	(234.50, 30.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.98, 27.81) --
	(295.98, 30.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (415.55,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 50.06, 19.55) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (111.54, 19.55) {20000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (173.02, 19.55) {40000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (234.50, 19.55) {60000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (295.98, 19.55) {80000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (415.55,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.74,273.75) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.74,332.97) {200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.74,392.18) {400};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.74,451.40) {600};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (415.55,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.94,276.78) --
	( 37.69,276.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.94,336.00) --
	( 37.69,336.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.94,395.21) --
	( 37.69,395.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.94,454.43) --
	( 37.69,454.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (415.55,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.74, 36.09) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.74, 95.30) {200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.74,154.52) {400};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.74,213.73) {600};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (415.55,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.94, 39.12) --
	( 37.69, 39.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.94, 98.33) --
	( 37.69, 98.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.94,157.55) --
	( 37.69,157.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.94,216.76) --
	( 37.69,216.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (415.55,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (177.08,  6.47) {Number of Vertices};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (415.55,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,265.47) {Number of Phases};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (415.55,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (344.90,271.16) rectangle (410.05,351.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (415.55,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (350.59,338.28) {Criterion};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (415.55,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (350.59,320.22) rectangle (365.04,334.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (415.55,505.89);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (357.81,327.44) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (415.55,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (350.59,305.76) rectangle (365.04,320.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (415.55,505.89);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (357.81,316.04) --
	(360.46,311.46) --
	(355.17,311.46) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (415.55,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (350.59,291.31) rectangle (365.04,305.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (415.55,505.89);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (355.85,296.57) --
	(359.78,296.57) --
	(359.78,300.50) --
	(355.85,300.50) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (415.55,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (350.59,276.86) rectangle (365.04,291.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (415.55,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.04,284.08) -- (360.59,284.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.81,281.31) -- (357.81,286.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (415.55,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (366.85,324.41) {IN};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (415.55,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (366.85,309.96) {IN+OUT};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (415.55,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (366.85,295.51) {ORACLE};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (415.55,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (366.85,281.05) {OUT};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (415.55,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (344.90,179.40) rectangle (410.05,259.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (415.55,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (350.59,246.52) {Strength};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (415.55,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (350.59,228.45) rectangle (365.04,242.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (415.55,505.89);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.81,235.68) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (415.55,505.89);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (352.03,235.68) -- (363.60,235.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (415.55,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (350.59,214.00) rectangle (365.04,228.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (415.55,505.89);
\definecolor{drawColor}{RGB}{124,174,0}
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.81,221.22) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (415.55,505.89);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (352.03,221.22) -- (363.60,221.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (415.55,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (350.59,199.54) rectangle (365.04,214.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (415.55,505.89);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.81,206.77) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (415.55,505.89);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (352.03,206.77) -- (363.60,206.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (415.55,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (350.59,185.09) rectangle (365.04,199.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (415.55,505.89);
\definecolor{drawColor}{RGB}{199,124,255}
\definecolor{fillColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.81,192.31) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (415.55,505.89);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (352.03,192.31) -- (363.60,192.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (415.55,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (366.85,232.65) {FULL};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (415.55,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (366.85,218.19) {ORACLE};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (415.55,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (366.85,203.74) {SIMPLE};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (415.55,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (366.85,189.28) {STATIC};
\end{scope}
\end{tikzpicture}


==> simulation_snap_road.tex <==
% Created by tikzDevice version 0.11 on 2019-03-23 10:43:31
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (397.48,505.89);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (397.48,505.89);
\end{scope}
\begin{scope}
\path[clip] ( 37.69,374.02) rectangle (150.74,483.33);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 37.69,374.02) rectangle (150.74,483.33);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.69,395.55) --
	(150.74,395.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.69,428.67) --
	(150.74,428.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.69,461.80) --
	(150.74,461.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 58.43,374.02) --
	( 58.43,483.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 89.62,374.02) --
	( 89.62,483.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] (120.81,374.02) --
	(120.81,483.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.69,378.99) --
	(150.74,378.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.69,412.11) --
	(150.74,412.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.69,445.24) --
	(150.74,445.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.69,478.36) --
	(150.74,478.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.83,374.02) --
	( 42.83,483.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.03,374.02) --
	( 74.03,483.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.22,374.02) --
	(105.22,483.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.41,374.02) --
	(136.41,483.33);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 42.83,388.12) --
	( 43.71,390.66) --
	( 44.58,393.15) --
	( 45.45,395.57) --
	( 46.33,397.88) --
	( 47.20,400.04) --
	( 48.07,402.02) --
	( 48.95,403.78) --
	( 49.82,405.27) --
	( 50.69,406.47) --
	( 51.57,407.37) --
	( 52.44,408.00) --
	( 53.31,408.44) --
	( 54.19,408.73) --
	( 55.06,408.94) --
	( 55.93,409.10) --
	( 56.81,409.29) --
	( 57.68,409.56) --
	( 58.55,409.96) --
	( 59.43,410.51) --
	( 60.30,411.18) --
	( 61.17,411.94) --
	( 62.04,412.77) --
	( 62.92,413.63) --
	( 63.79,414.50) --
	( 64.66,415.34) --
	( 65.54,416.13) --
	( 66.41,416.84) --
	( 67.28,417.47) --
	( 68.16,418.03) --
	( 69.03,418.52) --
	( 69.90,418.97) --
	( 70.78,419.38) --
	( 71.65,419.77) --
	( 72.52,420.15) --
	( 73.40,420.53) --
	( 74.27,420.92) --
	( 75.14,421.31) --
	( 76.02,421.70) --
	( 76.89,422.08) --
	( 77.76,422.44) --
	( 78.64,422.77) --
	( 79.51,423.06) --
	( 80.38,423.31) --
	( 81.26,423.49) --
	( 82.13,423.61) --
	( 83.00,423.65) --
	( 83.88,423.60) --
	( 84.75,423.43) --
	( 85.62,423.14) --
	( 86.50,422.72) --
	( 87.37,422.14) --
	( 88.24,421.39) --
	( 89.12,420.47) --
	( 89.99,419.37) --
	( 90.86,418.14) --
	( 91.74,416.82) --
	( 92.61,415.46) --
	( 93.48,414.10) --
	( 94.36,412.79) --
	( 95.23,411.56) --
	( 96.10,410.47) --
	( 96.98,409.55) --
	( 97.85,408.80) --
	( 98.72,408.17) --
	( 99.59,407.63) --
	(100.47,407.12) --
	(101.34,406.59) --
	(102.21,406.01) --
	(103.09,405.32) --
	(103.96,404.49) --
	(104.83,403.46) --
	(105.71,402.25) --
	(106.58,400.88) --
	(107.45,399.36) --
	(108.33,397.73) --
	(109.20,396.01) --
	(110.07,394.21) --
	(110.95,392.37) --
	(111.82,390.50);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 42.83,387.11) --
	( 43.82,389.29) --
	( 44.81,391.44) --
	( 45.80,393.53) --
	( 46.79,395.52) --
	( 47.78,397.39) --
	( 48.77,399.10) --
	( 49.76,400.63) --
	( 50.75,401.93) --
	( 51.74,402.99) --
	( 52.73,403.80) --
	( 53.72,404.38) --
	( 54.71,404.80) --
	( 55.70,405.10) --
	( 56.69,405.32) --
	( 57.68,405.52) --
	( 58.67,405.73) --
	( 59.65,406.01) --
	( 60.64,406.40) --
	( 61.63,406.92) --
	( 62.62,407.54) --
	( 63.61,408.23) --
	( 64.60,408.98) --
	( 65.59,409.74) --
	( 66.58,410.49) --
	( 67.57,411.22) --
	( 68.56,411.88) --
	( 69.55,412.47) --
	( 70.54,412.96) --
	( 71.53,413.39) --
	( 72.52,413.76) --
	( 73.51,414.10) --
	( 74.50,414.40) --
	( 75.49,414.70) --
	( 76.48,415.00) --
	( 77.47,415.32) --
	( 78.46,415.66) --
	( 79.44,416.04) --
	( 80.43,416.42) --
	( 81.42,416.80) --
	( 82.41,417.17) --
	( 83.40,417.51) --
	( 84.39,417.82) --
	( 85.38,418.06) --
	( 86.37,418.25) --
	( 87.36,418.35) --
	( 88.35,418.38) --
	( 89.34,418.30) --
	( 90.33,418.13) --
	( 91.32,417.85) --
	( 92.31,417.45) --
	( 93.30,416.92) --
	( 94.29,416.26) --
	( 95.28,415.46) --
	( 96.27,414.53) --
	( 97.26,413.50) --
	( 98.24,412.40) --
	( 99.23,411.26) --
	(100.22,410.13) --
	(101.21,409.03) --
	(102.20,407.99) --
	(103.19,407.06) --
	(104.18,406.26) --
	(105.17,405.58) --
	(106.16,405.01) --
	(107.15,404.49) --
	(108.14,403.99) --
	(109.13,403.49) --
	(110.12,402.93) --
	(111.11,402.30) --
	(112.10,401.55) --
	(113.09,400.65) --
	(114.08,399.61) --
	(115.07,398.44) --
	(116.06,397.16) --
	(117.05,395.79) --
	(118.03,394.34) --
	(119.02,392.84) --
	(120.01,391.31) --
	(121.00,389.75);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 42.83,386.82) --
	( 43.86,388.89) --
	( 44.89,390.93) --
	( 45.92,392.91) --
	( 46.94,394.81) --
	( 47.97,396.60) --
	( 49.00,398.24) --
	( 50.03,399.72) --
	( 51.05,400.99) --
	( 52.08,402.04) --
	( 53.11,402.85) --
	( 54.14,403.47) --
	( 55.16,403.92) --
	( 56.19,404.26) --
	( 57.22,404.52) --
	( 58.25,404.75) --
	( 59.27,404.98) --
	( 60.30,405.26) --
	( 61.33,405.63) --
	( 62.36,406.09) --
	( 63.39,406.64) --
	( 64.41,407.24) --
	( 65.44,407.89) --
	( 66.47,408.55) --
	( 67.50,409.21) --
	( 68.52,409.85) --
	( 69.55,410.45) --
	( 70.58,410.99) --
	( 71.61,411.46) --
	( 72.63,411.88) --
	( 73.66,412.26) --
	( 74.69,412.61) --
	( 75.72,412.94) --
	( 76.74,413.25) --
	( 77.77,413.57) --
	( 78.80,413.89) --
	( 79.83,414.23) --
	( 80.85,414.59) --
	( 81.88,414.95) --
	( 82.91,415.30) --
	( 83.94,415.64) --
	( 84.96,415.95) --
	( 85.99,416.23) --
	( 87.02,416.46) --
	( 88.05,416.64) --
	( 89.08,416.76) --
	( 90.10,416.81) --
	( 91.13,416.77) --
	( 92.16,416.64) --
	( 93.19,416.40) --
	( 94.21,416.05) --
	( 95.24,415.57) --
	( 96.27,414.96) --
	( 97.30,414.20) --
	( 98.32,413.29) --
	( 99.35,412.29) --
	(100.38,411.21) --
	(101.41,410.09) --
	(102.43,408.97) --
	(103.46,407.89) --
	(104.49,406.88) --
	(105.52,405.97) --
	(106.54,405.21) --
	(107.57,404.57) --
	(108.60,404.04) --
	(109.63,403.57) --
	(110.65,403.13) --
	(111.68,402.67) --
	(112.71,402.18) --
	(113.74,401.59) --
	(114.76,400.90) --
	(115.79,400.05) --
	(116.82,399.05) --
	(117.85,397.92) --
	(118.88,396.68) --
	(119.90,395.34) --
	(120.93,393.94) --
	(121.96,392.47) --
	(122.99,390.97) --
	(124.01,389.45);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.69,374.02) rectangle (150.74,483.33);
\end{scope}
\begin{scope}
\path[clip] ( 37.69,259.21) rectangle (150.74,368.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 37.69,259.21) rectangle (150.74,368.52);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.69,280.74) --
	(150.74,280.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.69,313.86) --
	(150.74,313.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.69,346.99) --
	(150.74,346.99);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 58.43,259.21) --
	( 58.43,368.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 89.62,259.21) --
	( 89.62,368.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] (120.81,259.21) --
	(120.81,368.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.69,264.18) --
	(150.74,264.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.69,297.30) --
	(150.74,297.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.69,330.43) --
	(150.74,330.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.69,363.55) --
	(150.74,363.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.83,259.21) --
	( 42.83,368.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.03,259.21) --
	( 74.03,368.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.22,259.21) --
	(105.22,368.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.41,259.21) --
	(136.41,368.52);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 42.83,279.08) --
	( 43.34,283.62) --
	( 43.84,288.11) --
	( 44.34,292.46) --
	( 44.85,296.62) --
	( 45.35,300.51) --
	( 45.85,304.08) --
	( 46.35,307.26) --
	( 46.86,309.97) --
	( 47.36,312.17) --
	( 47.86,313.83) --
	( 48.37,315.03) --
	( 48.87,315.87) --
	( 49.37,316.44) --
	( 49.87,316.85) --
	( 50.38,317.18) --
	( 50.88,317.54) --
	( 51.38,318.01) --
	( 51.89,318.70) --
	( 52.39,319.63) --
	( 52.89,320.76) --
	( 53.40,322.04) --
	( 53.90,323.43) --
	( 54.40,324.87) --
	( 54.90,326.33) --
	( 55.41,327.75) --
	( 55.91,329.10) --
	( 56.41,330.31) --
	( 56.92,331.39) --
	( 57.42,332.35) --
	( 57.92,333.21) --
	( 58.43,333.99) --
	( 58.93,334.69) --
	( 59.43,335.34) --
	( 59.93,335.94) --
	( 60.44,336.52) --
	( 60.94,337.09) --
	( 61.44,337.65) --
	( 61.95,338.19) --
	( 62.45,338.71) --
	( 62.95,339.20) --
	( 63.46,339.65) --
	( 63.96,340.07) --
	( 64.46,340.43) --
	( 64.96,340.75) --
	( 65.47,341.00) --
	( 65.97,341.15) --
	( 66.47,341.16) --
	( 66.98,341.00) --
	( 67.48,340.63) --
	( 67.98,340.02) --
	( 68.49,339.11) --
	( 68.99,337.89) --
	( 69.49,336.31) --
	( 69.99,334.37) --
	( 70.50,332.17) --
	( 71.00,329.80) --
	( 71.50,327.33) --
	( 72.01,324.86) --
	( 72.51,322.47) --
	( 73.01,320.26) --
	( 73.51,318.31) --
	( 74.02,316.71) --
	( 74.52,315.44) --
	( 75.02,314.42) --
	( 75.53,313.57) --
	( 76.03,312.78) --
	( 76.53,311.98) --
	( 77.04,311.07) --
	( 77.54,309.95) --
	( 78.04,308.55) --
	( 78.54,306.79) --
	( 79.05,304.66) --
	( 79.55,302.21) --
	( 80.05,299.50) --
	( 80.56,296.55) --
	( 81.06,293.43) --
	( 81.56,290.17) --
	( 82.07,286.81) --
	( 82.57,283.42);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 42.83,276.99) --
	( 43.42,280.74) --
	( 44.01,284.45) --
	( 44.60,288.05) --
	( 45.19,291.49) --
	( 45.78,294.73) --
	( 46.36,297.70) --
	( 46.95,300.36) --
	( 47.54,302.66) --
	( 48.13,304.54) --
	( 48.72,305.99) --
	( 49.31,307.08) --
	( 49.89,307.87) --
	( 50.48,308.45) --
	( 51.07,308.89) --
	( 51.66,309.27) --
	( 52.25,309.66) --
	( 52.84,310.13) --
	( 53.42,310.76) --
	( 54.01,311.58) --
	( 54.60,312.55) --
	( 55.19,313.63) --
	( 55.78,314.80) --
	( 56.37,316.00) --
	( 56.95,317.21) --
	( 57.54,318.38) --
	( 58.13,319.49) --
	( 58.72,320.49) --
	( 59.31,321.39) --
	( 59.90,322.19) --
	( 60.48,322.90) --
	( 61.07,323.53) --
	( 61.66,324.10) --
	( 62.25,324.61) --
	( 62.84,325.09) --
	( 63.43,325.53) --
	( 64.01,325.95) --
	( 64.60,326.35) --
	( 65.19,326.74) --
	( 65.78,327.11) --
	( 66.37,327.47) --
	( 66.96,327.83) --
	( 67.55,328.17) --
	( 68.13,328.51) --
	( 68.72,328.85) --
	( 69.31,329.18) --
	( 69.90,329.46) --
	( 70.49,329.65) --
	( 71.08,329.71) --
	( 71.66,329.60) --
	( 72.25,329.28) --
	( 72.84,328.70) --
	( 73.43,327.83) --
	( 74.02,326.62) --
	( 74.61,325.08) --
	( 75.19,323.28) --
	( 75.78,321.29) --
	( 76.37,319.20) --
	( 76.96,317.09) --
	( 77.55,315.02) --
	( 78.14,313.08) --
	( 78.72,311.35) --
	( 79.31,309.89) --
	( 79.90,308.72) --
	( 80.49,307.75) --
	( 81.08,306.91) --
	( 81.67,306.14) --
	( 82.25,305.37) --
	( 82.84,304.52) --
	( 83.43,303.53) --
	( 84.02,302.31) --
	( 84.61,300.82) --
	( 85.20,299.05) --
	( 85.79,297.03) --
	( 86.37,294.81) --
	( 86.96,292.41) --
	( 87.55,289.87) --
	( 88.14,287.23) --
	( 88.73,284.52) --
	( 89.32,281.78);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 42.83,273.12) --
	( 43.73,275.44) --
	( 44.63,277.72) --
	( 45.54,279.95) --
	( 46.44,282.08) --
	( 47.34,284.08) --
	( 48.24,285.93) --
	( 49.14,287.59) --
	( 50.04,289.04) --
	( 50.94,290.23) --
	( 51.84,291.16) --
	( 52.74,291.87) --
	( 53.64,292.41) --
	( 54.54,292.82) --
	( 55.44,293.14) --
	( 56.34,293.42) --
	( 57.24,293.71) --
	( 58.14,294.04) --
	( 59.04,294.46) --
	( 59.94,294.99) --
	( 60.85,295.60) --
	( 61.75,296.29) --
	( 62.65,297.02) --
	( 63.55,297.77) --
	( 64.45,298.53) --
	( 65.35,299.27) --
	( 66.25,299.97) --
	( 67.15,300.62) --
	( 68.05,301.21) --
	( 68.95,301.75) --
	( 69.85,302.24) --
	( 70.75,302.70) --
	( 71.65,303.14) --
	( 72.55,303.55) --
	( 73.45,303.95) --
	( 74.35,304.35) --
	( 75.26,304.75) --
	( 76.16,305.15) --
	( 77.06,305.54) --
	( 77.96,305.91) --
	( 78.86,306.26) --
	( 79.76,306.58) --
	( 80.66,306.85) --
	( 81.56,307.08) --
	( 82.46,307.24) --
	( 83.36,307.34) --
	( 84.26,307.37) --
	( 85.16,307.30) --
	( 86.06,307.13) --
	( 86.96,306.85) --
	( 87.86,306.44) --
	( 88.76,305.89) --
	( 89.67,305.19) --
	( 90.57,304.32) --
	( 91.47,303.30) --
	( 92.37,302.17) --
	( 93.27,300.95) --
	( 94.17,299.69) --
	( 95.07,298.44) --
	( 95.97,297.22) --
	( 96.87,296.08) --
	( 97.77,295.07) --
	( 98.67,294.21) --
	( 99.57,293.50) --
	(100.47,292.91) --
	(101.37,292.38) --
	(102.27,291.88) --
	(103.17,291.36) --
	(104.08,290.78) --
	(104.98,290.11) --
	(105.88,289.28) --
	(106.78,288.28) --
	(107.68,287.10) --
	(108.58,285.76) --
	(109.48,284.29) --
	(110.38,282.70) --
	(111.28,281.03) --
	(112.18,279.29) --
	(113.08,277.51) --
	(113.98,275.70);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.69,259.21) rectangle (150.74,368.52);
\end{scope}
\begin{scope}
\path[clip] ( 37.69,144.40) rectangle (150.74,253.71);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 37.69,144.40) rectangle (150.74,253.71);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.69,165.93) --
	(150.74,165.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.69,199.05) --
	(150.74,199.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.69,232.18) --
	(150.74,232.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 58.43,144.40) --
	( 58.43,253.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 89.62,144.40) --
	( 89.62,253.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] (120.81,144.40) --
	(120.81,253.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.69,149.37) --
	(150.74,149.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.69,182.49) --
	(150.74,182.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.69,215.61) --
	(150.74,215.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.69,248.74) --
	(150.74,248.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.83,144.40) --
	( 42.83,253.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.03,144.40) --
	( 74.03,253.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.22,144.40) --
	(105.22,253.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.41,144.40) --
	(136.41,253.71);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 42.83,142.69) --
	( 42.86,180.37) --
	( 42.89,218.61) --
	( 42.92,257.97) --
	( 42.95,298.99) --
	( 42.97,342.23) --
	( 43.00,388.25) --
	( 43.03,437.61) --
	( 43.06,490.85) --
	( 43.07,505.89);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 44.81,505.89) --
	( 44.81,501.49) --
	( 44.84,462.08) --
	( 44.87,423.52) --
	( 44.89,385.72) --
	( 44.92,348.55) --
	( 44.95,311.92) --
	( 44.98,275.71) --
	( 45.01,239.82) --
	( 45.04,204.15) --
	( 45.06,168.59);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.69,144.40) rectangle (150.74,253.71);
\end{scope}
\begin{scope}
\path[clip] ( 37.69, 29.59) rectangle (150.74,138.90);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 37.69, 29.59) rectangle (150.74,138.90);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.69, 51.12) --
	(150.74, 51.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.69, 84.24) --
	(150.74, 84.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.69,117.37) --
	(150.74,117.37);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 58.43, 29.59) --
	( 58.43,138.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 89.62, 29.59) --
	( 89.62,138.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] (120.81, 29.59) --
	(120.81,138.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.69, 34.56) --
	(150.74, 34.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.69, 67.68) --
	(150.74, 67.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.69,100.80) --
	(150.74,100.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.69,133.93) --
	(150.74,133.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.83, 29.59) --
	( 42.83,138.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.03, 29.59) --
	( 74.03,138.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.22, 29.59) --
	(105.22,138.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.41, 29.59) --
	(136.41,138.90);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 42.83, 48.47) --
	( 43.34, 52.84) --
	( 43.84, 57.15) --
	( 44.35, 61.34) --
	( 44.85, 65.36) --
	( 45.36, 69.16) --
	( 45.86, 72.66) --
	( 46.37, 75.81) --
	( 46.88, 78.56) --
	( 47.38, 80.85) --
	( 47.89, 82.65) --
	( 48.39, 84.05) --
	( 48.90, 85.11) --
	( 49.40, 85.91) --
	( 49.91, 86.54) --
	( 50.41, 87.07) --
	( 50.92, 87.58) --
	( 51.42, 88.14) --
	( 51.93, 88.84) --
	( 52.43, 89.70) --
	( 52.94, 90.70) --
	( 53.44, 91.82) --
	( 53.95, 93.03) --
	( 54.45, 94.30) --
	( 54.96, 95.61) --
	( 55.46, 96.93) --
	( 55.97, 98.23) --
	( 56.48, 99.50) --
	( 56.98,100.72) --
	( 57.49,101.88) --
	( 57.99,102.98) --
	( 58.50,104.02) --
	( 59.00,104.99) --
	( 59.51,105.89) --
	( 60.01,106.71) --
	( 60.52,107.45) --
	( 61.02,108.11) --
	( 61.53,108.69) --
	( 62.03,109.20) --
	( 62.54,109.64) --
	( 63.04,110.03) --
	( 63.55,110.37) --
	( 64.05,110.66) --
	( 64.56,110.91) --
	( 65.07,111.14) --
	( 65.57,111.33) --
	( 66.08,111.46) --
	( 66.58,111.47) --
	( 67.09,111.33) --
	( 67.59,111.00) --
	( 68.10,110.44) --
	( 68.60,109.60) --
	( 69.11,108.45) --
	( 69.61,106.94) --
	( 70.12,105.09) --
	( 70.62,102.96) --
	( 71.13,100.64) --
	( 71.63, 98.23) --
	( 72.14, 95.80) --
	( 72.64, 93.44) --
	( 73.15, 91.23) --
	( 73.65, 89.25) --
	( 74.16, 87.60) --
	( 74.67, 86.26) --
	( 75.17, 85.15) --
	( 75.68, 84.20) --
	( 76.18, 83.31) --
	( 76.69, 82.41) --
	( 77.19, 81.41) --
	( 77.70, 80.24) --
	( 78.20, 78.80) --
	( 78.71, 77.04) --
	( 79.21, 74.95) --
	( 79.72, 72.57) --
	( 80.22, 69.95) --
	( 80.73, 67.12) --
	( 81.23, 64.13) --
	( 81.74, 61.02) --
	( 82.24, 57.83) --
	( 82.75, 54.59);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 42.83, 46.03) --
	( 43.46, 49.65) --
	( 44.08, 53.22) --
	( 44.70, 56.69) --
	( 45.33, 60.01) --
	( 45.95, 63.14) --
	( 46.57, 66.02) --
	( 47.20, 68.60) --
	( 47.82, 70.84) --
	( 48.44, 72.68) --
	( 49.06, 74.11) --
	( 49.69, 75.19) --
	( 50.31, 75.99) --
	( 50.93, 76.57) --
	( 51.56, 77.01) --
	( 52.18, 77.36) --
	( 52.80, 77.71) --
	( 53.43, 78.11) --
	( 54.05, 78.63) --
	( 54.67, 79.30) --
	( 55.30, 80.09) --
	( 55.92, 80.99) --
	( 56.54, 81.95) --
	( 57.17, 82.96) --
	( 57.79, 84.00) --
	( 58.41, 85.03) --
	( 59.04, 86.03) --
	( 59.66, 86.98) --
	( 60.28, 87.87) --
	( 60.91, 88.70) --
	( 61.53, 89.46) --
	( 62.15, 90.17) --
	( 62.77, 90.81) --
	( 63.40, 91.40) --
	( 64.02, 91.93) --
	( 64.64, 92.40) --
	( 65.27, 92.82) --
	( 65.89, 93.19) --
	( 66.51, 93.53) --
	( 67.14, 93.84) --
	( 67.76, 94.14) --
	( 68.38, 94.43) --
	( 69.01, 94.73) --
	( 69.63, 95.05) --
	( 70.25, 95.40) --
	( 70.88, 95.78) --
	( 71.50, 96.14) --
	( 72.12, 96.44) --
	( 72.75, 96.62) --
	( 73.37, 96.64) --
	( 73.99, 96.44) --
	( 74.61, 95.97) --
	( 75.24, 95.19) --
	( 75.86, 94.05) --
	( 76.48, 92.55) --
	( 77.11, 90.76) --
	( 77.73, 88.77) --
	( 78.35, 86.67) --
	( 78.98, 84.54) --
	( 79.60, 82.48) --
	( 80.22, 80.56) --
	( 80.85, 78.87) --
	( 81.47, 77.49) --
	( 82.09, 76.42) --
	( 82.72, 75.59) --
	( 83.34, 74.91) --
	( 83.96, 74.31) --
	( 84.59, 73.72) --
	( 85.21, 73.05) --
	( 85.83, 72.23) --
	( 86.45, 71.18) --
	( 87.08, 69.83) --
	( 87.70, 68.19) --
	( 88.32, 66.28) --
	( 88.95, 64.16) --
	( 89.57, 61.86) --
	( 90.19, 59.40) --
	( 90.82, 56.84) --
	( 91.44, 54.20) --
	( 92.06, 51.52);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 42.83, 41.97) --
	( 43.86, 44.06) --
	( 44.88, 46.11) --
	( 45.91, 48.11) --
	( 46.93, 50.02) --
	( 47.95, 51.83) --
	( 48.98, 53.49) --
	( 50.00, 54.98) --
	( 51.03, 56.28) --
	( 52.05, 57.35) --
	( 53.07, 58.18) --
	( 54.10, 58.82) --
	( 55.12, 59.30) --
	( 56.15, 59.67) --
	( 57.17, 59.95) --
	( 58.19, 60.19) --
	( 59.22, 60.42) --
	( 60.24, 60.70) --
	( 61.27, 61.05) --
	( 62.29, 61.50) --
	( 63.31, 62.01) --
	( 64.34, 62.59) --
	( 65.36, 63.21) --
	( 66.39, 63.86) --
	( 67.41, 64.52) --
	( 68.44, 65.17) --
	( 69.46, 65.79) --
	( 70.48, 66.38) --
	( 71.51, 66.93) --
	( 72.53, 67.43) --
	( 73.56, 67.90) --
	( 74.58, 68.34) --
	( 75.60, 68.75) --
	( 76.63, 69.14) --
	( 77.65, 69.51) --
	( 78.68, 69.86) --
	( 79.70, 70.19) --
	( 80.72, 70.51) --
	( 81.75, 70.82) --
	( 82.77, 71.11) --
	( 83.80, 71.37) --
	( 84.82, 71.62) --
	( 85.84, 71.84) --
	( 86.87, 72.03) --
	( 87.89, 72.20) --
	( 88.92, 72.33) --
	( 89.94, 72.41) --
	( 90.97, 72.43) --
	( 91.99, 72.37) --
	( 93.01, 72.21) --
	( 94.04, 71.93) --
	( 95.06, 71.52) --
	( 96.09, 70.97) --
	( 97.11, 70.24) --
	( 98.13, 69.36) --
	( 99.16, 68.35) --
	(100.18, 67.26) --
	(101.21, 66.12) --
	(102.23, 64.97) --
	(103.25, 63.85) --
	(104.28, 62.81) --
	(105.30, 61.88) --
	(106.33, 61.09) --
	(107.35, 60.45) --
	(108.37, 59.92) --
	(109.40, 59.45) --
	(110.42, 59.02) --
	(111.45, 58.58) --
	(112.47, 58.09) --
	(113.49, 57.52) --
	(114.52, 56.82) --
	(115.54, 55.97) --
	(116.57, 54.97) --
	(117.59, 53.83) --
	(118.62, 52.57) --
	(119.64, 51.22) --
	(120.66, 49.79) --
	(121.69, 48.30) --
	(122.71, 46.78) --
	(123.74, 45.23);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.69, 29.59) rectangle (150.74,138.90);
\end{scope}
\begin{scope}
\path[clip] (156.24,374.02) rectangle (269.28,483.33);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (156.24,374.02) rectangle (269.28,483.33);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (156.24,395.55) --
	(269.28,395.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] (156.24,428.67) --
	(269.28,428.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (156.24,461.80) --
	(269.28,461.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] (176.97,374.02) --
	(176.97,483.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] (208.17,374.02) --
	(208.17,483.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] (239.36,374.02) --
	(239.36,483.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.24,378.99) --
	(269.28,378.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.24,412.11) --
	(269.28,412.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.24,445.24) --
	(269.28,445.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.24,478.36) --
	(269.28,478.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.38,374.02) --
	(161.38,483.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.57,374.02) --
	(192.57,483.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.76,374.02) --
	(223.76,483.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.95,374.02) --
	(254.95,483.33);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 1.1pt,line join=round] (161.38,383.69) --
	(162.48,387.00) --
	(163.59,390.28) --
	(164.69,393.49) --
	(165.79,396.60) --
	(166.90,399.57) --
	(168.00,402.37) --
	(169.11,404.97) --
	(170.21,407.32) --
	(171.31,409.40) --
	(172.42,411.19) --
	(173.52,412.69) --
	(174.63,413.92) --
	(175.73,414.90) --
	(176.83,415.63) --
	(177.94,416.13) --
	(179.04,416.42) --
	(180.15,416.51) --
	(181.25,416.40) --
	(182.35,416.15) --
	(183.46,415.79) --
	(184.56,415.39) --
	(185.67,414.99) --
	(186.77,414.65) --
	(187.87,414.43) --
	(188.98,414.38) --
	(190.08,414.56) --
	(191.19,415.00) --
	(192.29,415.70) --
	(193.39,416.59) --
	(194.50,417.61) --
	(195.60,418.68) --
	(196.71,419.75) --
	(197.81,420.75) --
	(198.91,421.62) --
	(200.02,422.28) --
	(201.12,422.70) --
	(202.23,422.87) --
	(203.33,422.83) --
	(204.43,422.61) --
	(205.54,422.23) --
	(206.64,421.74) --
	(207.75,421.16) --
	(208.85,420.51) --
	(209.95,419.85) --
	(211.06,419.17) --
	(212.16,418.49) --
	(213.27,417.79) --
	(214.37,417.07) --
	(215.47,416.32) --
	(216.58,415.54) --
	(217.68,414.70) --
	(218.79,413.82) --
	(219.89,412.88) --
	(220.99,411.89) --
	(222.10,410.88) --
	(223.20,409.90) --
	(224.31,408.98) --
	(225.41,408.16) --
	(226.51,407.47) --
	(227.62,406.96) --
	(228.72,406.66) --
	(229.83,406.61) --
	(230.93,406.78) --
	(232.03,407.08) --
	(233.14,407.44) --
	(234.24,407.77) --
	(235.35,407.98) --
	(236.45,408.00) --
	(237.55,407.74) --
	(238.66,407.13) --
	(239.76,406.07) --
	(240.87,404.60) --
	(241.97,402.76) --
	(243.07,400.60) --
	(244.18,398.17) --
	(245.28,395.54) --
	(246.39,392.75) --
	(247.49,389.85) --
	(248.59,386.90);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.1pt,line join=round] (161.38,382.96) --
	(162.63,385.83) --
	(163.88,388.67) --
	(165.13,391.45) --
	(166.39,394.15) --
	(167.64,396.72) --
	(168.89,399.15) --
	(170.14,401.41) --
	(171.39,403.45) --
	(172.65,405.26) --
	(173.90,406.82) --
	(175.15,408.14) --
	(176.40,409.22) --
	(177.65,410.08) --
	(178.91,410.73) --
	(180.16,411.19) --
	(181.41,411.46) --
	(182.66,411.56) --
	(183.91,411.49) --
	(185.17,411.30) --
	(186.42,411.01) --
	(187.67,410.69) --
	(188.92,410.38) --
	(190.17,410.13) --
	(191.43,409.98) --
	(192.68,409.99) --
	(193.93,410.19) --
	(195.18,410.65) --
	(196.43,411.32) --
	(197.69,412.17) --
	(198.94,413.12) --
	(200.19,414.13) --
	(201.44,415.12) --
	(202.69,416.05) --
	(203.95,416.85) --
	(205.20,417.47) --
	(206.45,417.85) --
	(207.70,418.01) --
	(208.95,417.97) --
	(210.21,417.77) --
	(211.46,417.43) --
	(212.71,416.99) --
	(213.96,416.46) --
	(215.21,415.89) --
	(216.47,415.30) --
	(217.72,414.70) --
	(218.97,414.10) --
	(220.22,413.50) --
	(221.47,412.87) --
	(222.73,412.21) --
	(223.98,411.52) --
	(225.23,410.79) --
	(226.48,410.00) --
	(227.73,409.16) --
	(228.99,408.27) --
	(230.24,407.35) --
	(231.49,406.46) --
	(232.74,405.62) --
	(233.99,404.87) --
	(235.24,404.24) --
	(236.50,403.77) --
	(237.75,403.50) --
	(239.00,403.45) --
	(240.25,403.60) --
	(241.50,403.89) --
	(242.76,404.22) --
	(244.01,404.53) --
	(245.26,404.75) --
	(246.51,404.79) --
	(247.76,404.58) --
	(249.02,404.05) --
	(250.27,403.13) --
	(251.52,401.83) --
	(252.77,400.19) --
	(254.02,398.28) --
	(255.28,396.12) --
	(256.53,393.78) --
	(257.78,391.29) --
	(259.03,388.71) --
	(260.28,386.08);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (161.38,382.95) --
	(162.68,385.64) --
	(163.98,388.31) --
	(165.28,390.92) --
	(166.57,393.46) --
	(167.87,395.89) --
	(169.17,398.19) --
	(170.47,400.33) --
	(171.77,402.29) --
	(173.07,404.05) --
	(174.37,405.57) --
	(175.67,406.88) --
	(176.97,407.97) --
	(178.27,408.86) --
	(179.57,409.54) --
	(180.86,410.03) --
	(182.16,410.33) --
	(183.46,410.46) --
	(184.76,410.40) --
	(186.06,410.21) --
	(187.36,409.91) --
	(188.66,409.57) --
	(189.96,409.23) --
	(191.26,408.94) --
	(192.56,408.76) --
	(193.86,408.73) --
	(195.16,408.91) --
	(196.45,409.33) --
	(197.75,409.99) --
	(199.05,410.82) --
	(200.35,411.76) --
	(201.65,412.75) --
	(202.95,413.74) --
	(204.25,414.66) --
	(205.55,415.46) --
	(206.85,416.07) --
	(208.15,416.45) --
	(209.45,416.60) --
	(210.74,416.56) --
	(212.04,416.36) --
	(213.34,416.02) --
	(214.64,415.58) --
	(215.94,415.07) --
	(217.24,414.51) --
	(218.54,413.94) --
	(219.84,413.38) --
	(221.14,412.83) --
	(222.44,412.27) --
	(223.74,411.69) --
	(225.04,411.09) --
	(226.33,410.46) --
	(227.63,409.77) --
	(228.93,409.04) --
	(230.23,408.24) --
	(231.53,407.38) --
	(232.83,406.50) --
	(234.13,405.63) --
	(235.43,404.81) --
	(236.73,404.07) --
	(238.03,403.44) --
	(239.33,402.97) --
	(240.62,402.69) --
	(241.92,402.63) --
	(243.22,402.76) --
	(244.52,403.02) --
	(245.82,403.34) --
	(247.12,403.63) --
	(248.42,403.84) --
	(249.72,403.88) --
	(251.02,403.68) --
	(252.32,403.17) --
	(253.62,402.29) --
	(254.92,401.05) --
	(256.21,399.49) --
	(257.51,397.66) --
	(258.81,395.60) --
	(260.11,393.36) --
	(261.41,390.98) --
	(262.71,388.51) --
	(264.01,386.00);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (156.24,374.02) rectangle (269.28,483.33);
\end{scope}
\begin{scope}
\path[clip] (156.24,259.21) rectangle (269.28,368.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (156.24,259.21) rectangle (269.28,368.52);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (156.24,280.74) --
	(269.28,280.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] (156.24,313.86) --
	(269.28,313.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] (156.24,346.99) --
	(269.28,346.99);

\path[draw=drawColor,line width= 0.3pt,line join=round] (176.97,259.21) --
	(176.97,368.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] (208.17,259.21) --
	(208.17,368.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] (239.36,259.21) --
	(239.36,368.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.24,264.18) --
	(269.28,264.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.24,297.30) --
	(269.28,297.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.24,330.43) --
	(269.28,330.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.24,363.55) --
	(269.28,363.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.38,259.21) --
	(161.38,368.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.57,259.21) --
	(192.57,368.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.76,259.21) --
	(223.76,368.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.95,259.21) --
	(254.95,368.52);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 1.1pt,line join=round] (161.38,270.79) --
	(162.01,276.81) --
	(162.65,282.76) --
	(163.28,288.59) --
	(163.92,294.22) --
	(164.55,299.59) --
	(165.19,304.65) --
	(165.83,309.31) --
	(166.46,313.52) --
	(167.10,317.22) --
	(167.73,320.37) --
	(168.37,322.98) --
	(169.00,325.10) --
	(169.64,326.74) --
	(170.27,327.94) --
	(170.91,328.72) --
	(171.54,329.12) --
	(172.18,329.16) --
	(172.81,328.87) --
	(173.45,328.32) --
	(174.08,327.60) --
	(174.72,326.82) --
	(175.36,326.09) --
	(175.99,325.50) --
	(176.63,325.15) --
	(177.26,325.15) --
	(177.90,325.61) --
	(178.53,326.60) --
	(179.17,328.10) --
	(179.80,329.96) --
	(180.44,332.05) --
	(181.07,334.24) --
	(181.71,336.40) --
	(182.34,338.39) --
	(182.98,340.08) --
	(183.61,341.34) --
	(184.25,342.06) --
	(184.89,342.26) --
	(185.52,342.02) --
	(186.16,341.42) --
	(186.79,340.52) --
	(187.43,339.40) --
	(188.06,338.14) --
	(188.70,336.81) --
	(189.33,335.48) --
	(189.97,334.21) --
	(190.60,332.98) --
	(191.24,331.76) --
	(191.87,330.53) --
	(192.51,329.26) --
	(193.14,327.92) --
	(193.78,326.48) --
	(194.42,324.93) --
	(195.05,323.23) --
	(195.69,321.39) --
	(196.32,319.50) --
	(196.96,317.63) --
	(197.59,315.85) --
	(198.23,314.26) --
	(198.86,312.92) --
	(199.50,311.92) --
	(200.13,311.33) --
	(200.77,311.24) --
	(201.40,311.58) --
	(202.04,312.21) --
	(202.67,312.97) --
	(203.31,313.69) --
	(203.95,314.21) --
	(204.58,314.39) --
	(205.22,314.05) --
	(205.85,313.04) --
	(206.49,311.23) --
	(207.12,308.62) --
	(207.76,305.33) --
	(208.39,301.45) --
	(209.03,297.07) --
	(209.66,292.30) --
	(210.30,287.23) --
	(210.93,281.97) --
	(211.57,276.61);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.1pt,line join=round] (161.38,270.64) --
	(162.13,275.31) --
	(162.87,279.94) --
	(163.62,284.48) --
	(164.37,288.88) --
	(165.11,293.12) --
	(165.86,297.13) --
	(166.61,300.89) --
	(167.36,304.34) --
	(168.10,307.45) --
	(168.85,310.17) --
	(169.60,312.53) --
	(170.35,314.51) --
	(171.09,316.14) --
	(171.84,317.42) --
	(172.59,318.35) --
	(173.34,318.94) --
	(174.08,319.20) --
	(174.83,319.14) --
	(175.58,318.79) --
	(176.33,318.27) --
	(177.07,317.64) --
	(177.82,317.02) --
	(178.57,316.48) --
	(179.32,316.13) --
	(180.06,316.06) --
	(180.81,316.35) --
	(181.56,317.09) --
	(182.30,318.25) --
	(183.05,319.73) --
	(183.80,321.41) --
	(184.55,323.18) --
	(185.29,324.95) --
	(186.04,326.59) --
	(186.79,328.01) --
	(187.54,329.10) --
	(188.28,329.76) --
	(189.03,330.02) --
	(189.78,329.93) --
	(190.53,329.55) --
	(191.27,328.93) --
	(192.02,328.13) --
	(192.77,327.21) --
	(193.52,326.22) --
	(194.26,325.21) --
	(195.01,324.23) --
	(195.76,323.27) --
	(196.51,322.30) --
	(197.25,321.31) --
	(198.00,320.27) --
	(198.75,319.17) --
	(199.49,317.99) --
	(200.24,316.70) --
	(200.99,315.29) --
	(201.74,313.77) --
	(202.48,312.20) --
	(203.23,310.64) --
	(203.98,309.16) --
	(204.73,307.82) --
	(205.47,306.68) --
	(206.22,305.81) --
	(206.97,305.27) --
	(207.72,305.12) --
	(208.46,305.32) --
	(209.21,305.75) --
	(209.96,306.27) --
	(210.71,306.75) --
	(211.45,307.08) --
	(212.20,307.12) --
	(212.95,306.74) --
	(213.69,305.82) --
	(214.44,304.24) --
	(215.19,302.02) --
	(215.94,299.25) --
	(216.68,295.99) --
	(217.43,292.33) --
	(218.18,288.36) --
	(218.93,284.14) --
	(219.67,279.76) --
	(220.42,275.31);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (161.38,268.59) --
	(162.52,271.66) --
	(163.66,274.70) --
	(164.81,277.68) --
	(165.95,280.57) --
	(167.09,283.34) --
	(168.23,285.97) --
	(169.38,288.42) --
	(170.52,290.67) --
	(171.66,292.68) --
	(172.80,294.44) --
	(173.95,295.95) --
	(175.09,297.22) --
	(176.23,298.24) --
	(177.37,299.04) --
	(178.52,299.61) --
	(179.66,299.96) --
	(180.80,300.10) --
	(181.94,300.03) --
	(183.09,299.79) --
	(184.23,299.42) --
	(185.37,299.01) --
	(186.51,298.59) --
	(187.66,298.24) --
	(188.80,298.01) --
	(189.94,297.97) --
	(191.08,298.17) --
	(192.23,298.67) --
	(193.37,299.44) --
	(194.51,300.42) --
	(195.65,301.54) --
	(196.80,302.72) --
	(197.94,303.89) --
	(199.08,304.99) --
	(200.22,305.93) --
	(201.37,306.65) --
	(202.51,307.10) --
	(203.65,307.28) --
	(204.79,307.22) --
	(205.94,306.97) --
	(207.08,306.56) --
	(208.22,306.03) --
	(209.36,305.41) --
	(210.51,304.74) --
	(211.65,304.06) --
	(212.79,303.38) --
	(213.93,302.72) --
	(215.08,302.04) --
	(216.22,301.35) --
	(217.36,300.63) --
	(218.50,299.88) --
	(219.65,299.07) --
	(220.79,298.20) --
	(221.93,297.25) --
	(223.07,296.24) --
	(224.22,295.21) --
	(225.36,294.19) --
	(226.50,293.23) --
	(227.65,292.37) --
	(228.79,291.66) --
	(229.93,291.13) --
	(231.07,290.82) --
	(232.22,290.78) --
	(233.36,290.97) --
	(234.50,291.32) --
	(235.64,291.73) --
	(236.79,292.12) --
	(237.93,292.41) --
	(239.07,292.50) --
	(240.21,292.31) --
	(241.36,291.75) --
	(242.50,290.75) --
	(243.64,289.32) --
	(244.78,287.51) --
	(245.93,285.38) --
	(247.07,282.99) --
	(248.21,280.37) --
	(249.35,277.60) --
	(250.50,274.71) --
	(251.64,271.77);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (156.24,259.21) rectangle (269.28,368.52);
\end{scope}
\begin{scope}
\path[clip] (156.24,144.40) rectangle (269.28,253.71);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (156.24,144.40) rectangle (269.28,253.71);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (156.24,165.93) --
	(269.28,165.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] (156.24,199.05) --
	(269.28,199.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] (156.24,232.18) --
	(269.28,232.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] (176.97,144.40) --
	(176.97,253.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] (208.17,144.40) --
	(208.17,253.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] (239.36,144.40) --
	(239.36,253.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.24,149.37) --
	(269.28,149.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.24,182.49) --
	(269.28,182.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.24,215.61) --
	(269.28,215.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.24,248.74) --
	(269.28,248.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.38,144.40) --
	(161.38,253.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.57,144.40) --
	(192.57,253.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.76,144.40) --
	(223.76,253.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.95,144.40) --
	(254.95,253.71);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (161.38,224.99) --
	(161.41,206.34) --
	(161.45,190.02) --
	(161.48,178.35) --
	(161.52,173.64) --
	(161.56,178.22) --
	(161.59,194.42) --
	(161.63,224.55) --
	(161.66,270.94) --
	(161.70,335.90) --
	(161.73,419.70) --
	(161.76,505.89);

\path[draw=drawColor,line width= 1.1pt,line join=round] (163.84,505.89) --
	(163.86,464.09) --
	(163.89,379.87) --
	(163.93,314.83) --
	(163.96,266.58) --
	(164.00,232.73) --
	(164.03,210.87) --
	(164.07,198.62) --
	(164.11,193.56) --
	(164.14,193.30) --
	(164.18,195.44);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (156.24,144.40) rectangle (269.28,253.71);
\end{scope}
\begin{scope}
\path[clip] (156.24, 29.59) rectangle (269.28,138.90);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (156.24, 29.59) rectangle (269.28,138.90);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (156.24, 51.12) --
	(269.28, 51.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] (156.24, 84.24) --
	(269.28, 84.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] (156.24,117.37) --
	(269.28,117.37);

\path[draw=drawColor,line width= 0.3pt,line join=round] (176.97, 29.59) --
	(176.97,138.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] (208.17, 29.59) --
	(208.17,138.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] (239.36, 29.59) --
	(239.36,138.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.24, 34.56) --
	(269.28, 34.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.24, 67.68) --
	(269.28, 67.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.24,100.80) --
	(269.28,100.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.24,133.93) --
	(269.28,133.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.38, 29.59) --
	(161.38,138.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.57, 29.59) --
	(192.57,138.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.76, 29.59) --
	(223.76,138.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.95, 29.59) --
	(254.95,138.90);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 1.1pt,line join=round] (161.38, 41.10) --
	(162.02, 46.70) --
	(162.66, 52.24) --
	(163.30, 57.68) --
	(163.95, 62.96) --
	(164.59, 68.03) --
	(165.23, 72.84) --
	(165.87, 77.33) --
	(166.51, 81.46) --
	(167.16, 85.16) --
	(167.80, 88.42) --
	(168.44, 91.22) --
	(169.08, 93.58) --
	(169.72, 95.51) --
	(170.37, 97.01) --
	(171.01, 98.08) --
	(171.65, 98.75) --
	(172.29, 99.02) --
	(172.93, 98.89) --
	(173.58, 98.42) --
	(174.22, 97.73) --
	(174.86, 96.92) --
	(175.50, 96.10) --
	(176.14, 95.39) --
	(176.79, 94.90) --
	(177.43, 94.74) --
	(178.07, 95.03) --
	(178.71, 95.86) --
	(179.35, 97.20) --
	(180.00, 98.93) --
	(180.64,100.91) --
	(181.28,103.02) --
	(181.92,105.14) --
	(182.56,107.14) --
	(183.21,108.89) --
	(183.85,110.28) --
	(184.49,111.18) --
	(185.13,111.62) --
	(185.77,111.66) --
	(186.42,111.35) --
	(187.06,110.75) --
	(187.70,109.91) --
	(188.34,108.90) --
	(188.98,107.76) --
	(189.63,106.56) --
	(190.27,105.33) --
	(190.91,104.07) --
	(191.55,102.78) --
	(192.19,101.43) --
	(192.84,100.03) --
	(193.48, 98.55) --
	(194.12, 96.98) --
	(194.76, 95.32) --
	(195.40, 93.55) --
	(196.05, 91.70) --
	(196.69, 89.82) --
	(197.33, 87.99) --
	(197.97, 86.27) --
	(198.61, 84.74) --
	(199.26, 83.47) --
	(199.90, 82.52) --
	(200.54, 81.96) --
	(201.18, 81.87) --
	(201.82, 82.18) --
	(202.47, 82.75) --
	(203.11, 83.43) --
	(203.75, 84.06) --
	(204.39, 84.49) --
	(205.03, 84.58) --
	(205.68, 84.16) --
	(206.32, 83.09) --
	(206.96, 81.23) --
	(207.60, 78.61) --
	(208.24, 75.32) --
	(208.89, 71.45) --
	(209.53, 67.11) --
	(210.17, 62.38) --
	(210.81, 57.37) --
	(211.45, 52.16) --
	(212.10, 46.86);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.1pt,line join=round] (161.38, 40.73) --
	(162.17, 44.96) --
	(162.96, 49.15) --
	(163.75, 53.27) --
	(164.54, 57.28) --
	(165.34, 61.15) --
	(166.13, 64.84) --
	(166.92, 68.32) --
	(167.71, 71.55) --
	(168.50, 74.49) --
	(169.29, 77.11) --
	(170.08, 79.42) --
	(170.88, 81.41) --
	(171.67, 83.08) --
	(172.46, 84.42) --
	(173.25, 85.44) --
	(174.04, 86.13) --
	(174.83, 86.49) --
	(175.62, 86.51) --
	(176.42, 86.24) --
	(177.21, 85.77) --
	(178.00, 85.19) --
	(178.79, 84.58) --
	(179.58, 84.04) --
	(180.37, 83.66) --
	(181.16, 83.52) --
	(181.96, 83.72) --
	(182.75, 84.34) --
	(183.54, 85.35) --
	(184.33, 86.66) --
	(185.12, 88.17) --
	(185.91, 89.79) --
	(186.70, 91.41) --
	(187.50, 92.95) --
	(188.29, 94.31) --
	(189.08, 95.39) --
	(189.87, 96.11) --
	(190.66, 96.49) --
	(191.45, 96.55) --
	(192.24, 96.35) --
	(193.04, 95.93) --
	(193.83, 95.33) --
	(194.62, 94.59) --
	(195.41, 93.74) --
	(196.20, 92.85) --
	(196.99, 91.92) --
	(197.78, 90.97) --
	(198.58, 89.97) --
	(199.37, 88.94) --
	(200.16, 87.85) --
	(200.95, 86.70) --
	(201.74, 85.48) --
	(202.53, 84.19) --
	(203.32, 82.81) --
	(204.12, 81.36) --
	(204.91, 79.89) --
	(205.70, 78.46) --
	(206.49, 77.11) --
	(207.28, 75.91) --
	(208.07, 74.91) --
	(208.86, 74.15) --
	(209.66, 73.70) --
	(210.45, 73.60) --
	(211.24, 73.81) --
	(212.03, 74.22) --
	(212.82, 74.71) --
	(213.61, 75.16) --
	(214.40, 75.45) --
	(215.20, 75.47) --
	(215.99, 75.10) --
	(216.78, 74.22) --
	(217.57, 72.74) --
	(218.36, 70.65) --
	(219.15, 68.05) --
	(219.95, 65.00) --
	(220.74, 61.57) --
	(221.53, 57.85) --
	(222.32, 53.91) --
	(223.11, 49.82) --
	(223.90, 45.65);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (161.38, 38.51) --
	(162.68, 41.13) --
	(163.98, 43.72) --
	(165.28, 46.27) --
	(166.58, 48.75) --
	(167.88, 51.13) --
	(169.18, 53.40) --
	(170.48, 55.53) --
	(171.78, 57.49) --
	(173.09, 59.26) --
	(174.39, 60.83) --
	(175.69, 62.20) --
	(176.99, 63.37) --
	(178.29, 64.33) --
	(179.59, 65.10) --
	(180.89, 65.67) --
	(182.19, 66.04) --
	(183.49, 66.22) --
	(184.79, 66.21) --
	(186.09, 66.02) --
	(187.40, 65.73) --
	(188.70, 65.37) --
	(190.00, 65.00) --
	(191.30, 64.67) --
	(192.60, 64.45) --
	(193.90, 64.37) --
	(195.20, 64.49) --
	(196.50, 64.86) --
	(197.80, 65.46) --
	(199.10, 66.24) --
	(200.40, 67.14) --
	(201.70, 68.10) --
	(203.01, 69.07) --
	(204.31, 69.97) --
	(205.61, 70.77) --
	(206.91, 71.40) --
	(208.21, 71.80) --
	(209.51, 72.00) --
	(210.81, 72.01) --
	(212.11, 71.86) --
	(213.41, 71.58) --
	(214.71, 71.20) --
	(216.01, 70.73) --
	(217.32, 70.21) --
	(218.62, 69.66) --
	(219.92, 69.10) --
	(221.22, 68.52) --
	(222.52, 67.93) --
	(223.82, 67.32) --
	(225.12, 66.68) --
	(226.42, 66.00) --
	(227.72, 65.28) --
	(229.02, 64.52) --
	(230.32, 63.70) --
	(231.62, 62.84) --
	(232.93, 61.97) --
	(234.23, 61.12) --
	(235.53, 60.31) --
	(236.83, 59.60) --
	(238.13, 59.00) --
	(239.43, 58.55) --
	(240.73, 58.28) --
	(242.03, 58.22) --
	(243.33, 58.36) --
	(244.63, 58.61) --
	(245.93, 58.91) --
	(247.23, 59.19) --
	(248.54, 59.38) --
	(249.84, 59.40) --
	(251.14, 59.20) --
	(252.44, 58.69) --
	(253.74, 57.82) --
	(255.04, 56.60) --
	(256.34, 55.06) --
	(257.64, 53.27) --
	(258.94, 51.25) --
	(260.24, 49.05) --
	(261.54, 46.72) --
	(262.85, 44.30) --
	(264.15, 41.84);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (156.24, 29.59) rectangle (269.28,138.90);
\end{scope}
\begin{scope}
\path[clip] ( 37.69,483.33) rectangle (150.74,500.39);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 37.69,483.33) rectangle (150.74,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 94.22,488.83) {Road Network PA};
\end{scope}
\begin{scope}
\path[clip] (156.24,483.33) rectangle (269.28,500.39);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (156.24,483.33) rectangle (269.28,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (212.76,488.83) {Road Network TX};
\end{scope}
\begin{scope}
\path[clip] (269.28,374.02) rectangle (286.35,483.33);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (269.28,374.02) rectangle (286.35,483.33);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (274.78,428.67) {IN};
\end{scope}
\begin{scope}
\path[clip] (269.28,259.21) rectangle (286.35,368.52);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (269.28,259.21) rectangle (286.35,368.52);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (274.78,313.86) {IN $\vee$ OUT};
\end{scope}
\begin{scope}
\path[clip] (269.28,144.40) rectangle (286.35,253.71);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (269.28,144.40) rectangle (286.35,253.71);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (274.78,199.05) {ORACLE};
\end{scope}
\begin{scope}
\path[clip] (269.28, 29.59) rectangle (286.35,138.90);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (269.28, 29.59) rectangle (286.35,138.90);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (274.78, 84.24) {OUT};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.83, 26.84) --
	( 42.83, 29.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.03, 26.84) --
	( 74.03, 29.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.22, 26.84) --
	(105.22, 29.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.41, 26.84) --
	(136.41, 29.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 42.83, 18.58) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 74.03, 18.58) {10000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (105.22, 18.58) {20000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (136.41, 18.58) {30000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.38, 26.84) --
	(161.38, 29.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.57, 26.84) --
	(192.57, 29.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.76, 26.84) --
	(223.76, 29.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.95, 26.84) --
	(254.95, 29.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (161.38, 18.58) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (192.57, 18.58) {10000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (223.76, 18.58) {20000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (254.95, 18.58) {30000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.74,375.96) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.74,409.08) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.74,442.21) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.74,475.33) {150};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.94,378.99) --
	( 37.69,378.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.94,412.11) --
	( 37.69,412.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.94,445.24) --
	( 37.69,445.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.94,478.36) --
	( 37.69,478.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.74,261.15) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.74,294.27) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.74,327.40) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.74,360.52) {150};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.94,264.18) --
	( 37.69,264.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.94,297.30) --
	( 37.69,297.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.94,330.43) --
	( 37.69,330.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.94,363.55) --
	( 37.69,363.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.74,146.34) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.74,179.46) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.74,212.58) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.74,245.71) {150};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.94,149.37) --
	( 37.69,149.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.94,182.49) --
	( 37.69,182.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.94,215.61) --
	( 37.69,215.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.94,248.74) --
	( 37.69,248.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.74, 31.53) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.74, 64.65) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.74, 97.77) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.74,130.90) {150};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.94, 34.56) --
	( 37.69, 34.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.94, 67.68) --
	( 37.69, 67.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.94,100.80) --
	( 37.69,100.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.94,133.93) --
	( 37.69,133.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (153.49,  5.50) {Phase};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,256.46) {Number of Relaxed Vertices};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (297.73,216.26) rectangle (391.98,296.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (303.42,283.38) {Criterion Variant};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (303.42,265.32) rectangle (317.87,279.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 1.1pt,line join=round] (304.86,272.54) -- (316.43,272.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (303.42,250.86) rectangle (317.87,265.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (304.86,258.09) -- (316.43,258.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (303.42,236.41) rectangle (317.87,250.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.1pt,line join=round] (304.86,243.64) -- (316.43,243.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (303.42,221.96) rectangle (317.87,236.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (304.86,229.18) -- (316.43,229.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (319.68,269.51) {FULL};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (319.68,255.06) {ORACLE};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (319.68,240.61) {SIMPLE};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (319.68,226.15) {STATIC};
\end{scope}
\end{tikzpicture}


==> simulation_snap_web.tex <==
% Created by tikzDevice version 0.11 on 2019-03-23 11:02:35
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (397.48,505.89);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (397.48,505.89);
\end{scope}
\begin{scope}
\path[clip] ( 42.09,374.02) rectangle (152.94,483.33);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 42.09,374.02) rectangle (152.94,483.33);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.09,389.79) --
	(152.94,389.79);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.09,411.39) --
	(152.94,411.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.09,432.99) --
	(152.94,432.99);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.09,454.60) --
	(152.94,454.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.09,476.20) --
	(152.94,476.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 63.48,374.02) --
	( 63.48,483.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 96.18,374.02) --
	( 96.18,483.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] (128.87,374.02) --
	(128.87,483.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.09,378.99) --
	(152.94,378.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.09,400.59) --
	(152.94,400.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.09,422.19) --
	(152.94,422.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.09,443.80) --
	(152.94,443.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.09,465.40) --
	(152.94,465.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.13,374.02) --
	( 47.13,483.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.83,374.02) --
	( 79.83,483.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.52,374.02) --
	(112.52,483.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.22,374.02) --
	(145.22,483.33);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 47.13,379.44) --
	( 47.62,382.79) --
	( 48.10,386.07) --
	( 48.58,389.24) --
	( 49.07,392.22) --
	( 49.55,394.96) --
	( 50.04,397.40) --
	( 50.52,399.48) --
	( 51.01,401.14) --
	( 51.49,402.31) --
	( 51.97,402.98) --
	( 52.46,403.20) --
	( 52.94,403.05) --
	( 53.43,402.59) --
	( 53.91,401.88) --
	( 54.40,401.00) --
	( 54.88,400.02) --
	( 55.36,399.00) --
	( 55.85,398.02) --
	( 56.33,397.11) --
	( 56.82,396.27) --
	( 57.30,395.52) --
	( 57.79,394.85) --
	( 58.27,394.28) --
	( 58.75,393.81) --
	( 59.24,393.44) --
	( 59.72,393.18) --
	( 60.21,393.03) --
	( 60.69,392.97) --
	( 61.17,392.96) --
	( 61.66,392.96) --
	( 62.14,392.92) --
	( 62.63,392.81) --
	( 63.11,392.60) --
	( 63.60,392.22) --
	( 64.08,391.66) --
	( 64.56,390.88) --
	( 65.05,389.90) --
	( 65.53,388.78) --
	( 66.02,387.58) --
	( 66.50,386.33) --
	( 66.99,385.10) --
	( 67.47,383.94) --
	( 67.95,382.89) --
	( 68.44,382.01) --
	( 68.92,381.33) --
	( 69.41,380.83) --
	( 69.89,380.49) --
	( 70.38,380.26) --
	( 70.86,380.14) --
	( 71.34,380.08) --
	( 71.83,380.06) --
	( 72.31,380.05) --
	( 72.80,380.02) --
	( 73.28,379.96) --
	( 73.76,379.87) --
	( 74.25,379.76) --
	( 74.73,379.64) --
	( 75.22,379.51) --
	( 75.70,379.39) --
	( 76.19,379.28) --
	( 76.67,379.18) --
	( 77.15,379.11) --
	( 77.64,379.06) --
	( 78.12,379.04) --
	( 78.61,379.03) --
	( 79.09,379.03) --
	( 79.58,379.05) --
	( 80.06,379.06) --
	( 80.54,379.08) --
	( 81.03,379.10) --
	( 81.51,379.10) --
	( 82.00,379.10) --
	( 82.48,379.09) --
	( 82.97,379.08) --
	( 83.45,379.06) --
	( 83.93,379.03) --
	( 84.42,379.01) --
	( 84.90,378.98) --
	( 85.39,378.94);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 47.13,378.43) --
	( 47.91,379.84) --
	( 48.69,381.24) --
	( 49.47,382.59) --
	( 50.25,383.89) --
	( 51.02,385.11) --
	( 51.80,386.23) --
	( 52.58,387.23) --
	( 53.36,388.10) --
	( 54.14,388.80) --
	( 54.92,389.35) --
	( 55.69,389.75) --
	( 56.47,390.01) --
	( 57.25,390.18) --
	( 58.03,390.25) --
	( 58.81,390.26) --
	( 59.58,390.22) --
	( 60.36,390.15) --
	( 61.14,390.07) --
	( 61.92,390.00) --
	( 62.70,389.93) --
	( 63.48,389.86) --
	( 64.25,389.80) --
	( 65.03,389.73) --
	( 65.81,389.67) --
	( 66.59,389.60) --
	( 67.37,389.54) --
	( 68.15,389.47) --
	( 68.92,389.40) --
	( 69.70,389.31) --
	( 70.48,389.21) --
	( 71.26,389.08) --
	( 72.04,388.93) --
	( 72.82,388.73) --
	( 73.59,388.50) --
	( 74.37,388.21) --
	( 75.15,387.87) --
	( 75.93,387.49) --
	( 76.71,387.05) --
	( 77.49,386.58) --
	( 78.26,386.08) --
	( 79.04,385.54) --
	( 79.82,384.99) --
	( 80.60,384.42) --
	( 81.38,383.83) --
	( 82.15,383.24) --
	( 82.93,382.66) --
	( 83.71,382.09) --
	( 84.49,381.55) --
	( 85.27,381.05) --
	( 86.05,380.60) --
	( 86.82,380.21) --
	( 87.60,379.88) --
	( 88.38,379.64) --
	( 89.16,379.48) --
	( 89.94,379.40) --
	( 90.72,379.36) --
	( 91.49,379.37) --
	( 92.27,379.41) --
	( 93.05,379.46) --
	( 93.83,379.51) --
	( 94.61,379.55) --
	( 95.39,379.55) --
	( 96.16,379.53) --
	( 96.94,379.48) --
	( 97.72,379.41) --
	( 98.50,379.33) --
	( 99.28,379.25) --
	(100.06,379.16) --
	(100.83,379.09) --
	(101.61,379.02) --
	(102.39,378.98) --
	(103.17,378.96) --
	(103.95,378.95) --
	(104.73,378.96) --
	(105.50,378.99) --
	(106.28,379.02) --
	(107.06,379.06) --
	(107.84,379.11) --
	(108.62,379.16);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 47.13,378.99) --
	( 48.17,379.65) --
	( 49.21,380.30) --
	( 50.25,380.94) --
	( 51.29,381.56) --
	( 52.33,382.17) --
	( 53.38,382.76) --
	( 54.42,383.32) --
	( 55.46,383.84) --
	( 56.50,384.33) --
	( 57.54,384.78) --
	( 58.58,385.19) --
	( 59.62,385.55) --
	( 60.66,385.88) --
	( 61.70,386.15) --
	( 62.74,386.38) --
	( 63.78,386.56) --
	( 64.82,386.70) --
	( 65.86,386.78) --
	( 66.90,386.82) --
	( 67.94,386.81) --
	( 68.98,386.78) --
	( 70.02,386.72) --
	( 71.06,386.64) --
	( 72.10,386.55) --
	( 73.14,386.46) --
	( 74.18,386.37) --
	( 75.22,386.30) --
	( 76.27,386.23) --
	( 77.31,386.18) --
	( 78.35,386.13) --
	( 79.39,386.09) --
	( 80.43,386.05) --
	( 81.47,386.00) --
	( 82.51,385.96) --
	( 83.55,385.90) --
	( 84.59,385.84) --
	( 85.63,385.76) --
	( 86.67,385.67) --
	( 87.71,385.55) --
	( 88.75,385.40) --
	( 89.79,385.21) --
	( 90.83,384.98) --
	( 91.87,384.71) --
	( 92.91,384.38) --
	( 93.95,384.00) --
	( 94.99,383.58) --
	( 96.03,383.13) --
	( 97.07,382.67) --
	( 98.12,382.20) --
	( 99.16,381.75) --
	(100.20,381.32) --
	(101.24,380.93) --
	(102.28,380.60) --
	(103.32,380.32) --
	(104.36,380.10) --
	(105.40,379.93) --
	(106.44,379.79) --
	(107.48,379.68) --
	(108.52,379.60) --
	(109.56,379.54) --
	(110.60,379.49) --
	(111.64,379.45) --
	(112.68,379.40) --
	(113.72,379.36) --
	(114.76,379.32) --
	(115.80,379.28) --
	(116.84,379.24) --
	(117.88,379.21) --
	(118.92,379.18) --
	(119.97,379.15) --
	(121.01,379.13) --
	(122.05,379.10) --
	(123.09,379.09) --
	(124.13,379.07) --
	(125.17,379.05) --
	(126.21,379.04) --
	(127.25,379.03) --
	(128.29,379.02) --
	(129.33,379.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 42.09,374.02) rectangle (152.94,483.33);
\end{scope}
\begin{scope}
\path[clip] ( 42.09,259.21) rectangle (152.94,368.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 42.09,259.21) rectangle (152.94,368.52);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.09,274.98) --
	(152.94,274.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.09,296.58) --
	(152.94,296.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.09,318.18) --
	(152.94,318.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.09,339.79) --
	(152.94,339.79);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.09,361.39) --
	(152.94,361.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 63.48,259.21) --
	( 63.48,368.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 96.18,259.21) --
	( 96.18,368.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] (128.87,259.21) --
	(128.87,368.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.09,264.18) --
	(152.94,264.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.09,285.78) --
	(152.94,285.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.09,307.38) --
	(152.94,307.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.09,328.99) --
	(152.94,328.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.09,350.59) --
	(152.94,350.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.13,259.21) --
	( 47.13,368.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.83,259.21) --
	( 79.83,368.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.52,259.21) --
	(112.52,368.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.22,259.21) --
	(145.22,368.52);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 47.13,269.02) --
	( 47.41,279.52) --
	( 47.70,289.75) --
	( 47.98,299.41) --
	( 48.26,308.22) --
	( 48.54,315.91) --
	( 48.83,322.20) --
	( 49.11,326.79) --
	( 49.39,329.42) --
	( 49.67,329.79) --
	( 49.95,327.86) --
	( 50.24,324.07) --
	( 50.52,318.91) --
	( 50.80,312.87) --
	( 51.08,306.45) --
	( 51.37,300.15) --
	( 51.65,294.45) --
	( 51.93,289.86) --
	( 52.21,286.86) --
	( 52.50,285.55) --
	( 52.78,285.57) --
	( 53.06,286.56) --
	( 53.34,288.15) --
	( 53.62,289.96) --
	( 53.91,291.62) --
	( 54.19,292.77) --
	( 54.47,293.02) --
	( 54.75,292.04) --
	( 55.04,289.87) --
	( 55.32,286.77) --
	( 55.60,283.03) --
	( 55.88,278.94) --
	( 56.16,274.76) --
	( 56.45,270.79) --
	( 56.73,267.29) --
	( 57.01,264.55) --
	( 57.29,262.80) --
	( 57.58,261.97) --
	( 57.86,261.87) --
	( 58.14,262.35) --
	( 58.42,263.22) --
	( 58.70,264.31) --
	( 58.99,265.44) --
	( 59.27,266.45) --
	( 59.55,267.15) --
	( 59.83,267.43) --
	( 60.12,267.35) --
	( 60.40,266.97) --
	( 60.68,266.39) --
	( 60.96,265.69) --
	( 61.25,264.94) --
	( 61.53,264.22) --
	( 61.81,263.62) --
	( 62.09,263.22) --
	( 62.37,263.04) --
	( 62.66,263.06) --
	( 62.94,263.22) --
	( 63.22,263.50) --
	( 63.50,263.83) --
	( 63.79,264.19) --
	( 64.07,264.52) --
	( 64.35,264.78) --
	( 64.63,264.94) --
	( 64.91,264.98) --
	( 65.20,264.93) --
	( 65.48,264.81) --
	( 65.76,264.64) --
	( 66.04,264.44) --
	( 66.33,264.24) --
	( 66.61,264.06) --
	( 66.89,263.91) --
	( 67.17,263.83) --
	( 67.45,263.81) --
	( 67.74,263.84) --
	( 68.02,263.92) --
	( 68.30,264.04) --
	( 68.58,264.18) --
	( 68.87,264.36) --
	( 69.15,264.54) --
	( 69.43,264.74);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 47.13,258.41) --
	( 47.47,267.17) --
	( 47.80,275.73) --
	( 48.14,283.90) --
	( 48.47,291.47) --
	( 48.81,298.25) --
	( 49.14,304.03) --
	( 49.48,308.63) --
	( 49.82,311.83) --
	( 50.15,313.45) --
	( 50.49,313.43) --
	( 50.82,312.06) --
	( 51.16,309.63) --
	( 51.49,306.47) --
	( 51.83,302.88) --
	( 52.16,299.18) --
	( 52.50,295.68) --
	( 52.83,292.68) --
	( 53.17,290.51) --
	( 53.51,289.22) --
	( 53.84,288.64) --
	( 54.18,288.58) --
	( 54.51,288.83) --
	( 54.85,289.19) --
	( 55.18,289.47) --
	( 55.52,289.47) --
	( 55.85,288.99) --
	( 56.19,287.85) --
	( 56.52,286.08) --
	( 56.86,283.81) --
	( 57.20,281.20) --
	( 57.53,278.40) --
	( 57.87,275.57) --
	( 58.20,272.85) --
	( 58.54,270.39) --
	( 58.87,268.35) --
	( 59.21,266.84) --
	( 59.54,265.85) --
	( 59.88,265.27) --
	( 60.21,265.04) --
	( 60.55,265.06) --
	( 60.89,265.24) --
	( 61.22,265.51) --
	( 61.56,265.78) --
	( 61.89,265.96) --
	( 62.23,265.99) --
	( 62.56,265.90) --
	( 62.90,265.70) --
	( 63.23,265.43) --
	( 63.57,265.12) --
	( 63.90,264.80) --
	( 64.24,264.50) --
	( 64.58,264.25) --
	( 64.91,264.07) --
	( 65.25,263.98) --
	( 65.58,263.96) --
	( 65.92,264.00) --
	( 66.25,264.08) --
	( 66.59,264.19) --
	( 66.92,264.31) --
	( 67.26,264.42) --
	( 67.59,264.50) --
	( 67.93,264.55) --
	( 68.27,264.55) --
	( 68.60,264.53) --
	( 68.94,264.47) --
	( 69.27,264.40) --
	( 69.61,264.31) --
	( 69.94,264.23) --
	( 70.28,264.16) --
	( 70.61,264.10) --
	( 70.95,264.07) --
	( 71.28,264.06) --
	( 71.62,264.07) --
	( 71.95,264.10) --
	( 72.29,264.15) --
	( 72.63,264.21) --
	( 72.96,264.27) --
	( 73.30,264.35) --
	( 73.63,264.42);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 47.13,260.95) --
	( 47.61,265.59) --
	( 48.08,270.15) --
	( 48.55,274.52) --
	( 49.03,278.62) --
	( 49.50,282.35) --
	( 49.97,285.63) --
	( 50.45,288.35) --
	( 50.92,290.44) --
	( 51.39,291.80) --
	( 51.87,292.41) --
	( 52.34,292.38) --
	( 52.81,291.85) --
	( 53.29,290.97) --
	( 53.76,289.86) --
	( 54.23,288.67) --
	( 54.71,287.54) --
	( 55.18,286.59) --
	( 55.65,285.97) --
	( 56.13,285.69) --
	( 56.60,285.68) --
	( 57.08,285.82) --
	( 57.55,286.01) --
	( 58.02,286.15) --
	( 58.50,286.14) --
	( 58.97,285.88) --
	( 59.44,285.26) --
	( 59.92,284.19) --
	( 60.39,282.70) --
	( 60.86,280.89) --
	( 61.34,278.85) --
	( 61.81,276.69) --
	( 62.28,274.50) --
	( 62.76,272.39) --
	( 63.23,270.45) --
	( 63.70,268.79) --
	( 64.18,267.49) --
	( 64.65,266.53) --
	( 65.12,265.86) --
	( 65.60,265.43) --
	( 66.07,265.20) --
	( 66.54,265.12) --
	( 67.02,265.12) --
	( 67.49,265.17) --
	( 67.96,265.22) --
	( 68.44,265.23) --
	( 68.91,265.19) --
	( 69.39,265.12) --
	( 69.86,265.03) --
	( 70.33,264.93) --
	( 70.81,264.82) --
	( 71.28,264.71) --
	( 71.75,264.61) --
	( 72.23,264.53) --
	( 72.70,264.47) --
	( 73.17,264.44) --
	( 73.65,264.42) --
	( 74.12,264.41) --
	( 74.59,264.41) --
	( 75.07,264.41) --
	( 75.54,264.42) --
	( 76.01,264.42) --
	( 76.49,264.41) --
	( 76.96,264.39) --
	( 77.43,264.37) --
	( 77.91,264.35) --
	( 78.38,264.32) --
	( 78.85,264.29) --
	( 79.33,264.26) --
	( 79.80,264.24) --
	( 80.27,264.22) --
	( 80.75,264.20) --
	( 81.22,264.20) --
	( 81.70,264.19) --
	( 82.17,264.20) --
	( 82.64,264.20) --
	( 83.12,264.21) --
	( 83.59,264.23) --
	( 84.06,264.24) --
	( 84.54,264.26);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 42.09,259.21) rectangle (152.94,368.52);
\end{scope}
\begin{scope}
\path[clip] ( 42.09,144.40) rectangle (152.94,253.71);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 42.09,144.40) rectangle (152.94,253.71);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.09,160.17) --
	(152.94,160.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.09,181.77) --
	(152.94,181.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.09,203.37) --
	(152.94,203.37);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.09,224.98) --
	(152.94,224.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.09,246.58) --
	(152.94,246.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 63.48,144.40) --
	( 63.48,253.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 96.18,144.40) --
	( 96.18,253.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] (128.87,144.40) --
	(128.87,253.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.09,149.37) --
	(152.94,149.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.09,170.97) --
	(152.94,170.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.09,192.57) --
	(152.94,192.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.09,214.17) --
	(152.94,214.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.09,235.78) --
	(152.94,235.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.13,144.40) --
	( 47.13,253.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.83,144.40) --
	( 79.83,253.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.52,144.40) --
	(112.52,253.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.22,144.40) --
	(145.22,253.71);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 47.53,505.89) --
	( 47.61,461.38) --
	( 47.73,401.95) --
	( 47.85,347.03) --
	( 47.97,297.52) --
	( 48.09,254.33) --
	( 48.21,218.36) --
	( 48.33,189.97) --
	( 48.45,168.44) --
	( 48.57,152.89) --
	( 48.70,142.44) --
	( 48.82,136.22) --
	( 48.94,133.36) --
	( 49.06,132.98) --
	( 49.18,134.21) --
	( 49.30,136.18) --
	( 49.42,138.38) --
	( 49.54,140.71) --
	( 49.66,143.06) --
	( 49.78,145.35) --
	( 49.90,147.49) --
	( 50.02,149.40) --
	( 50.14,150.98) --
	( 50.26,152.15) --
	( 50.38,152.82) --
	( 50.50,153.02) --
	( 50.62,152.83) --
	( 50.74,152.35) --
	( 50.86,151.67) --
	( 50.98,150.87) --
	( 51.10,150.06) --
	( 51.22,149.30) --
	( 51.34,148.71) --
	( 51.46,148.35) --
	( 51.58,148.20) --
	( 51.70,148.23) --
	( 51.82,148.40) --
	( 51.94,148.67) --
	( 52.06,148.98) --
	( 52.18,149.31) --
	( 52.30,149.60) --
	( 52.42,149.83) --
	( 52.54,149.95) --
	( 52.66,149.98) --
	( 52.78,149.94) --
	( 52.90,149.85) --
	( 53.02,149.72) --
	( 53.14,149.57) --
	( 53.26,149.42) --
	( 53.38,149.30) --
	( 53.50,149.21) --
	( 53.62,149.16) --
	( 53.74,149.16) --
	( 53.87,149.18) --
	( 53.99,149.23) --
	( 54.11,149.29) --
	( 54.23,149.35) --
	( 54.35,149.42) --
	( 54.47,149.47) --
	( 54.59,149.51) --
	( 54.71,149.52) --
	( 54.83,149.52) --
	( 54.95,149.51) --
	( 55.07,149.49) --
	( 55.19,149.46) --
	( 55.31,149.43) --
	( 55.43,149.40) --
	( 55.55,149.38) --
	( 55.67,149.37) --
	( 55.79,149.36) --
	( 55.91,149.36) --
	( 56.03,149.37) --
	( 56.15,149.39) --
	( 56.27,149.41) --
	( 56.39,149.43) --
	( 56.51,149.46) --
	( 56.63,149.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 42.09,144.40) rectangle (152.94,253.71);
\end{scope}
\begin{scope}
\path[clip] ( 42.09, 29.59) rectangle (152.94,138.90);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 42.09, 29.59) rectangle (152.94,138.90);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.09, 45.36) --
	(152.94, 45.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.09, 66.96) --
	(152.94, 66.96);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.09, 88.56) --
	(152.94, 88.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.09,110.17) --
	(152.94,110.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.09,131.77) --
	(152.94,131.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 63.48, 29.59) --
	( 63.48,138.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 96.18, 29.59) --
	( 96.18,138.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] (128.87, 29.59) --
	(128.87,138.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.09, 34.56) --
	(152.94, 34.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.09, 56.16) --
	(152.94, 56.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.09, 77.76) --
	(152.94, 77.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.09, 99.36) --
	(152.94, 99.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.09,120.97) --
	(152.94,120.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.13, 29.59) --
	( 47.13,138.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.83, 29.59) --
	( 79.83,138.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.52, 29.59) --
	(112.52,138.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.22, 29.59) --
	(145.22,138.90);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 47.13, 35.26) --
	( 47.64, 36.21) --
	( 48.15, 37.16) --
	( 48.66, 38.11) --
	( 49.16, 39.05) --
	( 49.67, 39.99) --
	( 50.18, 40.91) --
	( 50.69, 41.83) --
	( 51.19, 42.74) --
	( 51.70, 43.64) --
	( 52.21, 44.53) --
	( 52.72, 45.39) --
	( 53.22, 46.22) --
	( 53.73, 47.02) --
	( 54.24, 47.78) --
	( 54.75, 48.49) --
	( 55.25, 49.14) --
	( 55.76, 49.74) --
	( 56.27, 50.26) --
	( 56.78, 50.71) --
	( 57.28, 51.10) --
	( 57.79, 51.43) --
	( 58.30, 51.71) --
	( 58.81, 51.94) --
	( 59.31, 52.12) --
	( 59.82, 52.26) --
	( 60.33, 52.38) --
	( 60.84, 52.46) --
	( 61.35, 52.51) --
	( 61.85, 52.53) --
	( 62.36, 52.49) --
	( 62.87, 52.41) --
	( 63.38, 52.26) --
	( 63.88, 52.04) --
	( 64.39, 51.75) --
	( 64.90, 51.38) --
	( 65.41, 50.91) --
	( 65.91, 50.36) --
	( 66.42, 49.72) --
	( 66.93, 49.02) --
	( 67.44, 48.24) --
	( 67.94, 47.41) --
	( 68.45, 46.52) --
	( 68.96, 45.58) --
	( 69.47, 44.60) --
	( 69.97, 43.59) --
	( 70.48, 42.57) --
	( 70.99, 41.54) --
	( 71.50, 40.55) --
	( 72.01, 39.59) --
	( 72.51, 38.70) --
	( 73.02, 37.88) --
	( 73.53, 37.17) --
	( 74.04, 36.57) --
	( 74.54, 36.10) --
	( 75.05, 35.74) --
	( 75.56, 35.47) --
	( 76.07, 35.28) --
	( 76.57, 35.15) --
	( 77.08, 35.07) --
	( 77.59, 35.02) --
	( 78.10, 34.99) --
	( 78.60, 34.95) --
	( 79.11, 34.91) --
	( 79.62, 34.87) --
	( 80.13, 34.82) --
	( 80.63, 34.77) --
	( 81.14, 34.72) --
	( 81.65, 34.68) --
	( 82.16, 34.64) --
	( 82.67, 34.61) --
	( 83.17, 34.59) --
	( 83.68, 34.57) --
	( 84.19, 34.57) --
	( 84.70, 34.57) --
	( 85.20, 34.57) --
	( 85.71, 34.58) --
	( 86.22, 34.60) --
	( 86.73, 34.61) --
	( 87.23, 34.63);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 47.13, 34.85) --
	( 47.78, 35.73) --
	( 48.42, 36.60) --
	( 49.06, 37.47) --
	( 49.71, 38.32) --
	( 50.35, 39.16) --
	( 51.00, 39.99) --
	( 51.64, 40.80) --
	( 52.29, 41.58) --
	( 52.93, 42.34) --
	( 53.57, 43.06) --
	( 54.22, 43.76) --
	( 54.86, 44.43) --
	( 55.51, 45.06) --
	( 56.15, 45.65) --
	( 56.80, 46.21) --
	( 57.44, 46.73) --
	( 58.08, 47.21) --
	( 58.73, 47.64) --
	( 59.37, 48.04) --
	( 60.02, 48.38) --
	( 60.66, 48.68) --
	( 61.30, 48.93) --
	( 61.95, 49.12) --
	( 62.59, 49.25) --
	( 63.24, 49.32) --
	( 63.88, 49.33) --
	( 64.53, 49.27) --
	( 65.17, 49.15) --
	( 65.81, 48.97) --
	( 66.46, 48.74) --
	( 67.10, 48.45) --
	( 67.75, 48.11) --
	( 68.39, 47.73) --
	( 69.03, 47.31) --
	( 69.68, 46.86) --
	( 70.32, 46.37) --
	( 70.97, 45.85) --
	( 71.61, 45.30) --
	( 72.26, 44.73) --
	( 72.90, 44.13) --
	( 73.54, 43.50) --
	( 74.19, 42.86) --
	( 74.83, 42.19) --
	( 75.48, 41.51) --
	( 76.12, 40.81) --
	( 76.76, 40.11) --
	( 77.41, 39.41) --
	( 78.05, 38.73) --
	( 78.70, 38.09) --
	( 79.34, 37.48) --
	( 79.99, 36.94) --
	( 80.63, 36.45) --
	( 81.27, 36.05) --
	( 81.92, 35.73) --
	( 82.56, 35.48) --
	( 83.21, 35.29) --
	( 83.85, 35.15) --
	( 84.50, 35.06) --
	( 85.14, 34.99) --
	( 85.78, 34.95) --
	( 86.43, 34.92) --
	( 87.07, 34.90) --
	( 87.72, 34.87) --
	( 88.36, 34.83) --
	( 89.00, 34.80) --
	( 89.65, 34.77) --
	( 90.29, 34.74) --
	( 90.94, 34.71) --
	( 91.58, 34.68) --
	( 92.23, 34.66) --
	( 92.87, 34.64) --
	( 93.51, 34.62) --
	( 94.16, 34.61) --
	( 94.80, 34.60) --
	( 95.45, 34.60) --
	( 96.09, 34.59) --
	( 96.73, 34.59) --
	( 97.38, 34.59) --
	( 98.02, 34.59);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 47.13, 35.41) --
	( 48.41, 35.95) --
	( 49.68, 36.48) --
	( 50.96, 37.00) --
	( 52.23, 37.50) --
	( 53.51, 37.98) --
	( 54.79, 38.42) --
	( 56.06, 38.82) --
	( 57.34, 39.18) --
	( 58.61, 39.49) --
	( 59.89, 39.74) --
	( 61.16, 39.94) --
	( 62.44, 40.10) --
	( 63.71, 40.22) --
	( 64.99, 40.31) --
	( 66.27, 40.39) --
	( 67.54, 40.44) --
	( 68.82, 40.49) --
	( 70.09, 40.54) --
	( 71.37, 40.58) --
	( 72.64, 40.63) --
	( 73.92, 40.67) --
	( 75.19, 40.72) --
	( 76.47, 40.76) --
	( 77.75, 40.80) --
	( 79.02, 40.84) --
	( 80.30, 40.87) --
	( 81.57, 40.90) --
	( 82.85, 40.92) --
	( 84.12, 40.93) --
	( 85.40, 40.92) --
	( 86.67, 40.90) --
	( 87.95, 40.87) --
	( 89.23, 40.81) --
	( 90.50, 40.72) --
	( 91.78, 40.61) --
	( 93.05, 40.47) --
	( 94.33, 40.29) --
	( 95.60, 40.09) --
	( 96.88, 39.86) --
	( 98.15, 39.60) --
	( 99.43, 39.32) --
	(100.71, 39.01) --
	(101.98, 38.67) --
	(103.26, 38.31) --
	(104.53, 37.93) --
	(105.81, 37.53) --
	(107.08, 37.13) --
	(108.36, 36.74) --
	(109.63, 36.37) --
	(110.91, 36.02) --
	(112.19, 35.70) --
	(113.46, 35.43) --
	(114.74, 35.21) --
	(116.01, 35.05) --
	(117.29, 34.94) --
	(118.56, 34.88) --
	(119.84, 34.84) --
	(121.11, 34.83) --
	(122.39, 34.84) --
	(123.67, 34.85) --
	(124.94, 34.87) --
	(126.22, 34.88) --
	(127.49, 34.87) --
	(128.77, 34.86) --
	(130.04, 34.84) --
	(131.32, 34.81) --
	(132.59, 34.78) --
	(133.87, 34.75) --
	(135.15, 34.72) --
	(136.42, 34.69) --
	(137.70, 34.67) --
	(138.97, 34.65) --
	(140.25, 34.64) --
	(141.52, 34.63) --
	(142.80, 34.62) --
	(144.07, 34.61) --
	(145.35, 34.61) --
	(146.63, 34.61) --
	(147.90, 34.61);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 42.09, 29.59) rectangle (152.94,138.90);
\end{scope}
\begin{scope}
\path[clip] (158.44,374.02) rectangle (269.28,483.33);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (158.44,374.02) rectangle (269.28,483.33);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (158.44,389.79) --
	(269.28,389.79);

\path[draw=drawColor,line width= 0.3pt,line join=round] (158.44,411.39) --
	(269.28,411.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (158.44,432.99) --
	(269.28,432.99);

\path[draw=drawColor,line width= 0.3pt,line join=round] (158.44,454.60) --
	(269.28,454.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (158.44,476.20) --
	(269.28,476.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] (179.83,374.02) --
	(179.83,483.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] (212.52,374.02) --
	(212.52,483.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] (245.22,374.02) --
	(245.22,483.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.44,378.99) --
	(269.28,378.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.44,400.59) --
	(269.28,400.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.44,422.19) --
	(269.28,422.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.44,443.80) --
	(269.28,443.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.44,465.40) --
	(269.28,465.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.48,374.02) --
	(163.48,483.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.17,374.02) --
	(196.17,483.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.87,374.02) --
	(228.87,483.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.57,374.02) --
	(261.57,483.33);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 1.1pt,line join=round] (163.48,396.01) --
	(163.69,400.88) --
	(163.91,405.62) --
	(164.12,410.11) --
	(164.34,414.21) --
	(164.55,417.81) --
	(164.77,420.76) --
	(164.98,422.94) --
	(165.20,424.23) --
	(165.41,424.49) --
	(165.63,423.70) --
	(165.84,422.00) --
	(166.06,419.58) --
	(166.27,416.63) --
	(166.49,413.31) --
	(166.70,409.82) --
	(166.92,406.34) --
	(167.13,403.05) --
	(167.35,400.12) --
	(167.56,397.64) --
	(167.78,395.57) --
	(167.99,393.89) --
	(168.21,392.55) --
	(168.42,391.51) --
	(168.64,390.74) --
	(168.85,390.20) --
	(169.07,389.86) --
	(169.28,389.67) --
	(169.50,389.60) --
	(169.71,389.62) --
	(169.93,389.68) --
	(170.14,389.76) --
	(170.36,389.81) --
	(170.57,389.81) --
	(170.79,389.70) --
	(171.00,389.47) --
	(171.22,389.08) --
	(171.43,388.55) --
	(171.65,387.92) --
	(171.86,387.23) --
	(172.08,386.52) --
	(172.29,385.82) --
	(172.51,385.17) --
	(172.72,384.61) --
	(172.94,384.17) --
	(173.15,383.89) --
	(173.37,383.74) --
	(173.58,383.69) --
	(173.80,383.72) --
	(174.01,383.80) --
	(174.23,383.90) --
	(174.44,383.99) --
	(174.66,384.05) --
	(174.87,384.06) --
	(175.09,383.99) --
	(175.30,383.86) --
	(175.52,383.71) --
	(175.73,383.54) --
	(175.95,383.37) --
	(176.16,383.23) --
	(176.38,383.14) --
	(176.59,383.11) --
	(176.81,383.15) --
	(177.02,383.28) --
	(177.24,383.46) --
	(177.45,383.66) --
	(177.67,383.87) --
	(177.88,384.05) --
	(178.10,384.19) --
	(178.31,384.25) --
	(178.53,384.22) --
	(178.74,384.07) --
	(178.96,383.80) --
	(179.17,383.43) --
	(179.39,382.97) --
	(179.60,382.44) --
	(179.82,381.85) --
	(180.03,381.22) --
	(180.25,380.55) --
	(180.46,379.88);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.1pt,line join=round] (163.48,381.21) --
	(163.76,384.28) --
	(164.04,387.30) --
	(164.32,390.23) --
	(164.60,393.00) --
	(164.88,395.58) --
	(165.16,397.92) --
	(165.44,399.95) --
	(165.72,401.64) --
	(166.00,402.94) --
	(166.29,403.81) --
	(166.57,404.31) --
	(166.85,404.48) --
	(167.13,404.36) --
	(167.41,403.99) --
	(167.69,403.42) --
	(167.97,402.70) --
	(168.25,401.87) --
	(168.53,400.97) --
	(168.81,400.03) --
	(169.09,399.06) --
	(169.37,398.07) --
	(169.66,397.06) --
	(169.94,396.05) --
	(170.22,395.02) --
	(170.50,394.00) --
	(170.78,392.99) --
	(171.06,392.00) --
	(171.34,391.03) --
	(171.62,390.12) --
	(171.90,389.27) --
	(172.18,388.50) --
	(172.46,387.83) --
	(172.74,387.29) --
	(173.03,386.87) --
	(173.31,386.62) --
	(173.59,386.53) --
	(173.87,386.58) --
	(174.15,386.72) --
	(174.43,386.94) --
	(174.71,387.17) --
	(174.99,387.39) --
	(175.27,387.56) --
	(175.55,387.63) --
	(175.83,387.57) --
	(176.11,387.36) --
	(176.39,387.02) --
	(176.68,386.58) --
	(176.96,386.08) --
	(177.24,385.54) --
	(177.52,385.01) --
	(177.80,384.50) --
	(178.08,384.06) --
	(178.36,383.72) --
	(178.64,383.48) --
	(178.92,383.34) --
	(179.20,383.28) --
	(179.48,383.28) --
	(179.76,383.32) --
	(180.05,383.38) --
	(180.33,383.46) --
	(180.61,383.52) --
	(180.89,383.56) --
	(181.17,383.57) --
	(181.45,383.54) --
	(181.73,383.48) --
	(182.01,383.39) --
	(182.29,383.27) --
	(182.57,383.13) --
	(182.85,382.96) --
	(183.13,382.77) --
	(183.42,382.55) --
	(183.70,382.31) --
	(183.98,382.06) --
	(184.26,381.79) --
	(184.54,381.50) --
	(184.82,381.21) --
	(185.10,380.91) --
	(185.38,380.60) --
	(185.66,380.29);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (163.48,379.29) --
	(163.94,380.33) --
	(164.40,381.37) --
	(164.86,382.39) --
	(165.32,383.38) --
	(165.78,384.34) --
	(166.24,385.25) --
	(166.70,386.11) --
	(167.16,386.90) --
	(167.62,387.62) --
	(168.08,388.27) --
	(168.54,388.84) --
	(169.00,389.34) --
	(169.46,389.77) --
	(169.92,390.15) --
	(170.38,390.47) --
	(170.84,390.73) --
	(171.30,390.95) --
	(171.76,391.12) --
	(172.22,391.24) --
	(172.68,391.32) --
	(173.14,391.33) --
	(173.60,391.29) --
	(174.06,391.17) --
	(174.52,390.97) --
	(174.98,390.70) --
	(175.44,390.33) --
	(175.90,389.86) --
	(176.36,389.32) --
	(176.82,388.73) --
	(177.28,388.11) --
	(177.74,387.49) --
	(178.20,386.90) --
	(178.66,386.37) --
	(179.12,385.92) --
	(179.58,385.59) --
	(180.04,385.39) --
	(180.50,385.30) --
	(180.96,385.30) --
	(181.42,385.35) --
	(181.88,385.43) --
	(182.34,385.50) --
	(182.80,385.53) --
	(183.26,385.49) --
	(183.72,385.36) --
	(184.18,385.11) --
	(184.64,384.77) --
	(185.10,384.36) --
	(185.56,383.92) --
	(186.02,383.47) --
	(186.48,383.04) --
	(186.94,382.67) --
	(187.40,382.37) --
	(187.86,382.19) --
	(188.32,382.12) --
	(188.78,382.15) --
	(189.24,382.26) --
	(189.70,382.41) --
	(190.16,382.60) --
	(190.62,382.79) --
	(191.08,382.96) --
	(191.54,383.09) --
	(192.00,383.16) --
	(192.46,383.16) --
	(192.92,383.10) --
	(193.38,382.99) --
	(193.84,382.84) --
	(194.30,382.66) --
	(194.76,382.46) --
	(195.22,382.26) --
	(195.68,382.06) --
	(196.14,381.87) --
	(196.60,381.69) --
	(197.06,381.52) --
	(197.52,381.36) --
	(197.98,381.21) --
	(198.44,381.07) --
	(198.90,380.93) --
	(199.36,380.80) --
	(199.82,380.66);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (158.44,374.02) rectangle (269.28,483.33);
\end{scope}
\begin{scope}
\path[clip] (158.44,259.21) rectangle (269.28,368.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (158.44,259.21) rectangle (269.28,368.52);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (158.44,274.98) --
	(269.28,274.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] (158.44,296.58) --
	(269.28,296.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (158.44,318.18) --
	(269.28,318.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] (158.44,339.79) --
	(269.28,339.79);

\path[draw=drawColor,line width= 0.3pt,line join=round] (158.44,361.39) --
	(269.28,361.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (179.83,259.21) --
	(179.83,368.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] (212.52,259.21) --
	(212.52,368.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] (245.22,259.21) --
	(245.22,368.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.44,264.18) --
	(269.28,264.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.44,285.78) --
	(269.28,285.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.44,307.38) --
	(269.28,307.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.44,328.99) --
	(269.28,328.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.44,350.59) --
	(269.28,350.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.48,259.21) --
	(163.48,368.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.17,259.21) --
	(196.17,368.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.87,259.21) --
	(228.87,368.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.57,259.21) --
	(261.57,368.52);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 1.1pt,line join=round] (163.48,296.90) --
	(163.60,308.48) --
	(163.73,319.71) --
	(163.85,330.24) --
	(163.97,339.73) --
	(164.10,347.82) --
	(164.22,354.16) --
	(164.35,358.42) --
	(164.47,360.23) --
	(164.60,359.26) --
	(164.72,355.43) --
	(164.84,349.24) --
	(164.97,341.28) --
	(165.09,332.12) --
	(165.22,322.34) --
	(165.34,312.52) --
	(165.46,303.24) --
	(165.59,295.07) --
	(165.71,288.58) --
	(165.84,283.96) --
	(165.96,280.96) --
	(166.08,279.30) --
	(166.21,278.70) --
	(166.33,278.90) --
	(166.46,279.62) --
	(166.58,280.58) --
	(166.71,281.50) --
	(166.83,282.14) --
	(166.95,282.41) --
	(167.08,282.36) --
	(167.20,282.04) --
	(167.33,281.50) --
	(167.45,280.79) --
	(167.57,279.95) --
	(167.70,279.03) --
	(167.82,278.08) --
	(167.95,277.14) --
	(168.07,276.24) --
	(168.20,275.39) --
	(168.32,274.59) --
	(168.44,273.87) --
	(168.57,273.24) --
	(168.69,272.70) --
	(168.82,272.28) --
	(168.94,271.98) --
	(169.06,271.81) --
	(169.19,271.74) --
	(169.31,271.76) --
	(169.44,271.83) --
	(169.56,271.93) --
	(169.69,272.04) --
	(169.81,272.12) --
	(169.93,272.15) --
	(170.06,272.10) --
	(170.18,271.97) --
	(170.31,271.79) --
	(170.43,271.58) --
	(170.55,271.37) --
	(170.68,271.18) --
	(170.80,271.05) --
	(170.93,271.00) --
	(171.05,271.06) --
	(171.18,271.25) --
	(171.30,271.57) --
	(171.42,271.96) --
	(171.55,272.38) --
	(171.67,272.77) --
	(171.80,273.09) --
	(171.92,273.29) --
	(172.04,273.32) --
	(172.17,273.13) --
	(172.29,272.68) --
	(172.42,271.98) --
	(172.54,271.06) --
	(172.67,269.95) --
	(172.79,268.68) --
	(172.91,267.29) --
	(173.04,265.80) --
	(173.16,264.24) --
	(173.29,262.66);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.1pt,line join=round] (163.48,268.08) --
	(163.62,278.37) --
	(163.76,288.45) --
	(163.91,298.08) --
	(164.05,307.05) --
	(164.19,315.14) --
	(164.34,322.12) --
	(164.48,327.78) --
	(164.62,331.89) --
	(164.76,334.24) --
	(164.91,334.75) --
	(165.05,333.64) --
	(165.19,331.19) --
	(165.34,327.64) --
	(165.48,323.26) --
	(165.62,318.33) --
	(165.77,313.09) --
	(165.91,307.83) --
	(166.05,302.78) --
	(166.19,298.12) --
	(166.34,293.86) --
	(166.48,290.03) --
	(166.62,286.65) --
	(166.77,283.75) --
	(166.91,281.34) --
	(167.05,279.45) --
	(167.20,278.10) --
	(167.34,277.31) --
	(167.48,277.02) --
	(167.62,277.12) --
	(167.77,277.51) --
	(167.91,278.09) --
	(168.05,278.75) --
	(168.20,279.39) --
	(168.34,279.90) --
	(168.48,280.17) --
	(168.63,280.13) --
	(168.77,279.79) --
	(168.91,279.21) --
	(169.05,278.46) --
	(169.20,277.59) --
	(169.34,276.66) --
	(169.48,275.74) --
	(169.63,274.88) --
	(169.77,274.14) --
	(169.91,273.56) --
	(170.06,273.13) --
	(170.20,272.83) --
	(170.34,272.63) --
	(170.48,272.50) --
	(170.63,272.43) --
	(170.77,272.38) --
	(170.91,272.34) --
	(171.06,272.27) --
	(171.20,272.18) --
	(171.34,272.06) --
	(171.49,271.93) --
	(171.63,271.80) --
	(171.77,271.70) --
	(171.91,271.61) --
	(172.06,271.57) --
	(172.20,271.58) --
	(172.34,271.66) --
	(172.49,271.78) --
	(172.63,271.93) --
	(172.77,272.08) --
	(172.92,272.20) --
	(173.06,272.26) --
	(173.20,272.23) --
	(173.34,272.09) --
	(173.49,271.79) --
	(173.63,271.34) --
	(173.77,270.71) --
	(173.92,269.95) --
	(174.06,269.06) --
	(174.20,268.07) --
	(174.35,266.99) --
	(174.49,265.86) --
	(174.63,264.68) --
	(174.77,263.49);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (163.48,262.67) --
	(163.66,267.41) --
	(163.84,272.11) --
	(164.02,276.71) --
	(164.20,281.19) --
	(164.38,285.48) --
	(164.56,289.55) --
	(164.74,293.35) --
	(164.92,296.84) --
	(165.11,299.97) --
	(165.29,302.70) --
	(165.47,304.98) --
	(165.65,306.76) --
	(165.83,308.02) --
	(166.01,308.70) --
	(166.19,308.77) --
	(166.37,308.17) --
	(166.55,306.86) --
	(166.73,304.81) --
	(166.91,302.08) --
	(167.09,298.86) --
	(167.28,295.32) --
	(167.46,291.66) --
	(167.64,288.08) --
	(167.82,284.75) --
	(168.00,281.87) --
	(168.18,279.63) --
	(168.36,278.20) --
	(168.54,277.56) --
	(168.72,277.54) --
	(168.90,277.99) --
	(169.08,278.75) --
	(169.27,279.65) --
	(169.45,280.55) --
	(169.63,281.28) --
	(169.81,281.69) --
	(169.99,281.63) --
	(170.17,281.16) --
	(170.35,280.33) --
	(170.53,279.26) --
	(170.71,278.01) --
	(170.89,276.68) --
	(171.07,275.35) --
	(171.25,274.11) --
	(171.44,273.04) --
	(171.62,272.20) --
	(171.80,271.59) --
	(171.98,271.17) --
	(172.16,270.94) --
	(172.34,270.86) --
	(172.52,270.92) --
	(172.70,271.08) --
	(172.88,271.34) --
	(173.06,271.66) --
	(173.24,272.02) --
	(173.42,272.41) --
	(173.61,272.80) --
	(173.79,273.16) --
	(173.97,273.49) --
	(174.15,273.76) --
	(174.33,273.94) --
	(174.51,274.01) --
	(174.69,273.97) --
	(174.87,273.79) --
	(175.05,273.51) --
	(175.23,273.13) --
	(175.41,272.67) --
	(175.60,272.15) --
	(175.78,271.58) --
	(175.96,270.98) --
	(176.14,270.37) --
	(176.32,269.75) --
	(176.50,269.14) --
	(176.68,268.52) --
	(176.86,267.91) --
	(177.04,267.31) --
	(177.22,266.70) --
	(177.40,266.10) --
	(177.58,265.49) --
	(177.77,264.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (158.44,259.21) rectangle (269.28,368.52);
\end{scope}
\begin{scope}
\path[clip] (158.44,144.40) rectangle (269.28,253.71);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (158.44,144.40) rectangle (269.28,253.71);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (158.44,160.17) --
	(269.28,160.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (158.44,181.77) --
	(269.28,181.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] (158.44,203.37) --
	(269.28,203.37);

\path[draw=drawColor,line width= 0.3pt,line join=round] (158.44,224.98) --
	(269.28,224.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] (158.44,246.58) --
	(269.28,246.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (179.83,144.40) --
	(179.83,253.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] (212.52,144.40) --
	(212.52,253.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] (245.22,144.40) --
	(245.22,253.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.44,149.37) --
	(269.28,149.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.44,170.97) --
	(269.28,170.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.44,192.57) --
	(269.28,192.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.44,214.17) --
	(269.28,214.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.44,235.78) --
	(269.28,235.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.48,144.40) --
	(163.48,253.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.17,144.40) --
	(196.17,253.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.87,144.40) --
	(228.87,253.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.57,144.40) --
	(261.57,253.71);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (163.48,  0.00) --
	(163.49, 64.64) --
	(163.50,141.45) --
	(163.51,220.17) --
	(163.52,301.75) --
	(163.53,387.15) --
	(163.54,477.33) --
	(163.55,505.89);

\path[draw=drawColor,line width= 1.1pt,line join=round] (163.76,505.89) --
	(163.77,458.05) --
	(163.78,397.27) --
	(163.79,356.47) --
	(163.80,331.89) --
	(163.81,319.77) --
	(163.82,316.37) --
	(163.83,317.92) --
	(163.84,320.69) --
	(163.85,320.90) --
	(163.86,315.40) --
	(163.88,304.30) --
	(163.89,288.86) --
	(163.90,270.35) --
	(163.91,250.02) --
	(163.92,229.14) --
	(163.93,208.95) --
	(163.94,190.73) --
	(163.95,175.74) --
	(163.96,164.80) --
	(163.97,157.52) --
	(163.98,153.28) --
	(163.99,151.47) --
	(164.00,151.48) --
	(164.02,152.69) --
	(164.03,154.48) --
	(164.04,156.23) --
	(164.05,157.35) --
	(164.06,157.51) --
	(164.07,156.87) --
	(164.08,155.62) --
	(164.09,153.96) --
	(164.10,152.07) --
	(164.11,150.15) --
	(164.12,148.39) --
	(164.13,146.99) --
	(164.14,146.13) --
	(164.16,145.83) --
	(164.17,146.00) --
	(164.18,146.53) --
	(164.19,147.31) --
	(164.20,148.24) --
	(164.21,149.20) --
	(164.22,150.09) --
	(164.23,150.81) --
	(164.24,151.25) --
	(164.25,151.41) --
	(164.26,151.32) --
	(164.27,151.03) --
	(164.28,150.56) --
	(164.30,149.94) --
	(164.31,149.23) --
	(164.32,148.44) --
	(164.33,147.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (158.44,144.40) rectangle (269.28,253.71);
\end{scope}
\begin{scope}
\path[clip] (158.44, 29.59) rectangle (269.28,138.90);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (158.44, 29.59) rectangle (269.28,138.90);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (158.44, 45.36) --
	(269.28, 45.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] (158.44, 66.96) --
	(269.28, 66.96);

\path[draw=drawColor,line width= 0.3pt,line join=round] (158.44, 88.56) --
	(269.28, 88.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (158.44,110.17) --
	(269.28,110.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (158.44,131.77) --
	(269.28,131.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] (179.83, 29.59) --
	(179.83,138.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] (212.52, 29.59) --
	(212.52,138.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] (245.22, 29.59) --
	(245.22,138.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.44, 34.56) --
	(269.28, 34.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.44, 56.16) --
	(269.28, 56.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.44, 77.76) --
	(269.28, 77.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.44, 99.36) --
	(269.28, 99.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.44,120.97) --
	(269.28,120.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.48, 29.59) --
	(163.48,138.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.17, 29.59) --
	(196.17,138.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.87, 29.59) --
	(228.87,138.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.57, 29.59) --
	(261.57,138.90);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 1.1pt,line join=round] (163.48, 34.86) --
	(163.72, 36.41) --
	(163.97, 37.97) --
	(164.21, 39.54) --
	(164.46, 41.15) --
	(164.70, 42.81) --
	(164.95, 44.51) --
	(165.19, 46.28) --
	(165.43, 48.12) --
	(165.68, 50.05) --
	(165.92, 52.04) --
	(166.17, 54.03) --
	(166.41, 55.94) --
	(166.66, 57.68) --
	(166.90, 59.17) --
	(167.15, 60.34) --
	(167.39, 61.10) --
	(167.64, 61.37) --
	(167.88, 61.08) --
	(168.12, 60.24) --
	(168.37, 58.96) --
	(168.61, 57.36) --
	(168.86, 55.58) --
	(169.10, 53.72) --
	(169.35, 51.91) --
	(169.59, 50.28) --
	(169.84, 48.94) --
	(170.08, 48.00) --
	(170.33, 47.47) --
	(170.57, 47.26) --
	(170.82, 47.31) --
	(171.06, 47.53) --
	(171.30, 47.85) --
	(171.55, 48.20) --
	(171.79, 48.49) --
	(172.04, 48.65) --
	(172.28, 48.62) --
	(172.53, 48.40) --
	(172.77, 48.03) --
	(173.02, 47.52) --
	(173.26, 46.92) --
	(173.51, 46.24) --
	(173.75, 45.52) --
	(174.00, 44.78) --
	(174.24, 44.07) --
	(174.48, 43.39) --
	(174.73, 42.77) --
	(174.97, 42.21) --
	(175.22, 41.72) --
	(175.46, 41.31) --
	(175.71, 40.99) --
	(175.95, 40.77) --
	(176.20, 40.66) --
	(176.44, 40.68) --
	(176.69, 40.81) --
	(176.93, 41.04) --
	(177.18, 41.35) --
	(177.42, 41.72) --
	(177.66, 42.13) --
	(177.91, 42.56) --
	(178.15, 42.99) --
	(178.40, 43.41) --
	(178.64, 43.79) --
	(178.89, 44.11) --
	(179.13, 44.37) --
	(179.38, 44.56) --
	(179.62, 44.67) --
	(179.87, 44.68) --
	(180.11, 44.59) --
	(180.35, 44.38) --
	(180.60, 44.05) --
	(180.84, 43.59) --
	(181.09, 43.00) --
	(181.33, 42.31) --
	(181.58, 41.52) --
	(181.82, 40.65) --
	(182.07, 39.72) --
	(182.31, 38.75) --
	(182.56, 37.74) --
	(182.80, 36.71);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.1pt,line join=round] (163.48, 35.01) --
	(163.82, 35.57) --
	(164.16, 36.13) --
	(164.50, 36.71) --
	(164.84, 37.30) --
	(165.18, 37.92) --
	(165.52, 38.56) --
	(165.86, 39.24) --
	(166.20, 39.96) --
	(166.54, 40.73) --
	(166.88, 41.54) --
	(167.22, 42.38) --
	(167.56, 43.24) --
	(167.89, 44.11) --
	(168.23, 44.97) --
	(168.57, 45.80) --
	(168.91, 46.59) --
	(169.25, 47.33) --
	(169.59, 48.00) --
	(169.93, 48.60) --
	(170.27, 49.11) --
	(170.61, 49.53) --
	(170.95, 49.86) --
	(171.29, 50.09) --
	(171.63, 50.21) --
	(171.97, 50.23) --
	(172.31, 50.12) --
	(172.65, 49.90) --
	(172.99, 49.57) --
	(173.33, 49.15) --
	(173.67, 48.68) --
	(174.01, 48.17) --
	(174.35, 47.66) --
	(174.69, 47.16) --
	(175.03, 46.70) --
	(175.37, 46.31) --
	(175.71, 46.01) --
	(176.05, 45.77) --
	(176.39, 45.59) --
	(176.73, 45.43) --
	(177.07, 45.28) --
	(177.41, 45.11) --
	(177.75, 44.90) --
	(178.09, 44.62) --
	(178.43, 44.26) --
	(178.77, 43.80) --
	(179.11, 43.26) --
	(179.45, 42.69) --
	(179.79, 42.11) --
	(180.13, 41.55) --
	(180.47, 41.05) --
	(180.81, 40.64) --
	(181.15, 40.34) --
	(181.49, 40.20) --
	(181.83, 40.22) --
	(182.17, 40.37) --
	(182.51, 40.61) --
	(182.85, 40.92) --
	(183.19, 41.26) --
	(183.53, 41.60) --
	(183.86, 41.90) --
	(184.20, 42.14) --
	(184.54, 42.27) --
	(184.88, 42.30) --
	(185.22, 42.23) --
	(185.56, 42.08) --
	(185.90, 41.85) --
	(186.24, 41.56) --
	(186.58, 41.22) --
	(186.92, 40.84) --
	(187.26, 40.44) --
	(187.60, 40.02) --
	(187.94, 39.59) --
	(188.28, 39.14) --
	(188.62, 38.69) --
	(188.96, 38.24) --
	(189.30, 37.77) --
	(189.64, 37.31) --
	(189.98, 36.83) --
	(190.32, 36.36);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (163.48, 35.18) --
	(163.96, 35.69) --
	(164.45, 36.20) --
	(164.94, 36.72) --
	(165.42, 37.26) --
	(165.91, 37.82) --
	(166.39, 38.41) --
	(166.88, 39.03) --
	(167.37, 39.70) --
	(167.85, 40.40) --
	(168.34, 41.15) --
	(168.82, 41.92) --
	(169.31, 42.69) --
	(169.80, 43.43) --
	(170.28, 44.11) --
	(170.77, 44.73) --
	(171.26, 45.24) --
	(171.74, 45.64) --
	(172.23, 45.89) --
	(172.71, 45.99) --
	(173.20, 45.96) --
	(173.69, 45.83) --
	(174.17, 45.61) --
	(174.66, 45.33) --
	(175.14, 45.01) --
	(175.63, 44.68) --
	(176.12, 44.34) --
	(176.60, 44.03) --
	(177.09, 43.75) --
	(177.57, 43.49) --
	(178.06, 43.26) --
	(178.55, 43.04) --
	(179.03, 42.84) --
	(179.52, 42.65) --
	(180.00, 42.47) --
	(180.49, 42.29) --
	(180.98, 42.11) --
	(181.46, 41.93) --
	(181.95, 41.75) --
	(182.44, 41.56) --
	(182.92, 41.36) --
	(183.41, 41.15) --
	(183.89, 40.93) --
	(184.38, 40.69) --
	(184.87, 40.43) --
	(185.35, 40.16) --
	(185.84, 39.88) --
	(186.32, 39.60) --
	(186.81, 39.34) --
	(187.30, 39.10) --
	(187.78, 38.90) --
	(188.27, 38.75) --
	(188.75, 38.66) --
	(189.24, 38.64) --
	(189.73, 38.70) --
	(190.21, 38.80) --
	(190.70, 38.95) --
	(191.18, 39.11) --
	(191.67, 39.28) --
	(192.16, 39.42) --
	(192.64, 39.53) --
	(193.13, 39.59) --
	(193.62, 39.58) --
	(194.10, 39.49) --
	(194.59, 39.34) --
	(195.07, 39.14) --
	(195.56, 38.90) --
	(196.05, 38.64) --
	(196.53, 38.35) --
	(197.02, 38.06) --
	(197.50, 37.77) --
	(197.99, 37.50) --
	(198.48, 37.24) --
	(198.96, 37.00) --
	(199.45, 36.77) --
	(199.93, 36.55) --
	(200.42, 36.34) --
	(200.91, 36.14) --
	(201.39, 35.94) --
	(201.88, 35.74);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (158.44, 29.59) rectangle (269.28,138.90);
\end{scope}
\begin{scope}
\path[clip] ( 42.09,483.33) rectangle (152.94,500.39);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 42.09,483.33) rectangle (152.94,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 97.52,488.83) {Web Graph Berk Stan};
\end{scope}
\begin{scope}
\path[clip] (158.44,483.33) rectangle (269.28,500.39);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (158.44,483.33) rectangle (269.28,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (213.86,488.83) {Web Graph Notre Dame};
\end{scope}
\begin{scope}
\path[clip] (269.28,374.02) rectangle (286.35,483.33);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (269.28,374.02) rectangle (286.35,483.33);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (274.78,428.67) {IN};
\end{scope}
\begin{scope}
\path[clip] (269.28,259.21) rectangle (286.35,368.52);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (269.28,259.21) rectangle (286.35,368.52);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (274.78,313.86) {IN $\vee$ OUT};
\end{scope}
\begin{scope}
\path[clip] (269.28,144.40) rectangle (286.35,253.71);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (269.28,144.40) rectangle (286.35,253.71);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (274.78,199.05) {ORACLE};
\end{scope}
\begin{scope}
\path[clip] (269.28, 29.59) rectangle (286.35,138.90);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (269.28, 29.59) rectangle (286.35,138.90);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (274.78, 84.24) {OUT};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.13, 26.84) --
	( 47.13, 29.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.83, 26.84) --
	( 79.83, 29.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.52, 26.84) --
	(112.52, 29.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.22, 26.84) --
	(145.22, 29.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 47.13, 18.58) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 79.83, 18.58) {2000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (112.52, 18.58) {4000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (145.22, 18.58) {6000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.48, 26.84) --
	(163.48, 29.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.17, 26.84) --
	(196.17, 29.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.87, 26.84) --
	(228.87, 29.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.57, 26.84) --
	(261.57, 29.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (163.48, 18.58) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (196.17, 18.58) {2000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (228.87, 18.58) {4000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (261.57, 18.58) {6000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.14,375.96) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.14,397.56) {500};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.14,419.16) {1000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.14,440.77) {1500};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.14,462.37) {2000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.34,378.99) --
	( 42.09,378.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.34,400.59) --
	( 42.09,400.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.34,422.19) --
	( 42.09,422.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.34,443.80) --
	( 42.09,443.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.34,465.40) --
	( 42.09,465.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.14,261.15) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.14,282.75) {500};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.14,304.35) {1000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.14,325.95) {1500};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.14,347.56) {2000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.34,264.18) --
	( 42.09,264.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.34,285.78) --
	( 42.09,285.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.34,307.38) --
	( 42.09,307.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.34,328.99) --
	( 42.09,328.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.34,350.59) --
	( 42.09,350.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.14,146.34) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.14,167.94) {500};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.14,189.54) {1000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.14,211.14) {1500};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.14,232.75) {2000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.34,149.37) --
	( 42.09,149.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.34,170.97) --
	( 42.09,170.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.34,192.57) --
	( 42.09,192.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.34,214.17) --
	( 42.09,214.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.34,235.78) --
	( 42.09,235.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.14, 31.53) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.14, 53.13) {500};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.14, 74.73) {1000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.14, 96.33) {1500};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.14,117.94) {2000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.34, 34.56) --
	( 42.09, 34.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.34, 56.16) --
	( 42.09, 56.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.34, 77.76) --
	( 42.09, 77.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.34, 99.36) --
	( 42.09, 99.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.34,120.97) --
	( 42.09,120.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (155.69,  5.50) {Phase};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,256.46) {Number of Relaxed Vertices};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (297.73,216.26) rectangle (391.98,296.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (303.42,283.38) {Criterion Variant};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (303.42,265.32) rectangle (317.87,279.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 1.1pt,line join=round] (304.86,272.54) -- (316.43,272.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (303.42,250.86) rectangle (317.87,265.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (304.86,258.09) -- (316.43,258.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (303.42,236.41) rectangle (317.87,250.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.1pt,line join=round] (304.86,243.64) -- (316.43,243.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (303.42,221.96) rectangle (317.87,236.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (304.86,229.18) -- (316.43,229.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (319.68,269.51) {FULL};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (319.68,255.06) {ORACLE};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (319.68,240.61) {SIMPLE};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (319.68,226.15) {STATIC};
\end{scope}
\end{tikzpicture}

